Quantum Walk on Orbit Spaces

Inspired by the covering-space method in path integral on multiply connected spaces, we here present a universal formula of time-evolution kernels for continuous- and discrete-time quantum walks on orbit spaces. In this note, we focus on the case in which walkers' configuration space is the orbit space $\Lambda/\Gamma$, where $\Lambda$ is an arbitrary lattice and $\Gamma$ is a discrete group whose action on $\Lambda$ has no fixed points. We show that the time-evolution kernel on $\Lambda/\Gamma$ can be written as a weighted sum of time-evolution kernels on $\Lambda$, where the summation is over the orbit of initial point in $\Lambda$ and weight factors are given by a one-dimensional unitary representation of $\Gamma$. Focusing on one dimension, we present a number of examples of the formula. We also present universal formulas of resolvent kernels, canonical density matrices, and unitary representations of arbitrary groups in quantum walks on $\Lambda/\Gamma$, all of which are constructed in exactly the same way as for the time-evolution kernel.

==> figure1a.eepic <==
%% Generated from figure1a.xp on Sat Jun 17 16:25:23 JST 2023 by
%% ePiX-1.2.19
%% 
%%   Cartesian bounding box: [0,12.9] x [0,4]
%%   Actual size: 12.9 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_9999ff}{rgb}{0.6,0.6,1}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\setlength{\unitlength}{1cm}%
\begin{picture}(12.9,4)(0,0)%
\put(4.225,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\rightarrow$}}}
\put(8.675,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\rightarrow$}}}
\color{rgb_cccccc}%
\path(0.200332,0.444936)(0.244733,0.444936)
\path(0.200243,0.458948)(0.289044,0.458948)
\path(0.200154,0.472961)(0.333356,0.472961)
\path(0.200066,0.486974)(0.377668,0.486974)
\path(0.199977,0.500986)(0.42198,0.500986)
\path(0.199888,0.514999)(0.466292,0.514999)
\path(0.199799,0.529012)(0.510604,0.529012)
\path(0.19971,0.543024)(0.554916,0.543024)
\path(0.199622,0.557037)(0.599228,0.557037)
\path(0.199533,0.57105)(0.64354,0.57105)
\path(0.199444,0.585062)(0.687852,0.585062)
\path(0.199355,0.599075)(0.732163,0.599075)
\path(0.199267,0.613088)(0.776475,0.613088)
\path(0.199178,0.6271)(0.820787,0.6271)
\path(0.199089,0.641113)(0.865099,0.641113)
\path(0.199,0.655126)(0.909411,0.655126)
\path(0.198911,0.669138)(0.953723,0.669138)
\path(0.198823,0.683151)(0.998035,0.683151)
\path(0.198734,0.697163)(1.04235,0.697163)
\path(0.198645,0.711176)(1.08666,0.711176)
\path(0.198556,0.725189)(1.13097,0.725189)
\path(0.198468,0.739201)(1.17528,0.739201)
\path(0.198379,0.753214)(1.21959,0.753214)
\path(0.19829,0.767227)(1.26391,0.767227)
\path(0.198201,0.781239)(1.30822,0.781239)
\path(0.198112,0.795252)(1.35253,0.795252)
\path(0.198024,0.809265)(1.39684,0.809265)
\path(0.197935,0.823277)(1.44115,0.823277)
\path(0.197846,0.83729)(1.48547,0.83729)
\path(0.197757,0.851303)(1.52978,0.851303)
\path(0.197668,0.865315)(1.57409,0.865315)
\path(0.19758,0.879328)(1.6184,0.879328)
\path(0.197491,0.893341)(1.66271,0.893341)
\path(0.197402,0.907353)(1.70703,0.907353)
\path(0.197313,0.921366)(1.75134,0.921366)
\path(0.197225,0.935379)(1.79565,0.935379)
\path(0.197136,0.949391)(1.83996,0.949391)
\path(0.197047,0.963404)(1.88427,0.963404)
\path(0.196958,0.977417)(1.92858,0.977417)
\path(0.196869,0.991429)(1.9729,0.991429)
\path(0.196781,1.00544)(2.01721,1.00544)
\path(0.196692,1.01945)(2.06152,1.01945)
\path(0.196603,1.03347)(2.10583,1.03347)
\path(0.196514,1.04748)(2.15014,1.04748)
\path(0.196426,1.06149)(2.19446,1.06149)
\path(0.196337,1.07551)(2.23877,1.07551)
\path(0.196248,1.08952)(2.28308,1.08952)
\path(0.196159,1.10353)(2.32739,1.10353)
\path(0.19607,1.11754)(2.3717,1.11754)
\path(0.195982,1.13156)(2.41602,1.13156)
\path(0.195893,1.14557)(2.46033,1.14557)
\path(0.195804,1.15958)(2.50464,1.15958)
\path(0.195715,1.17359)(2.54895,1.17359)
\path(0.195627,1.18761)(2.59326,1.18761)
\path(0.195538,1.20162)(2.63758,1.20162)
\path(0.195449,1.21563)(2.68189,1.21563)
\path(0.19536,1.22964)(2.7262,1.22964)
\path(0.195271,1.24366)(2.77051,1.24366)
\path(0.195183,1.25767)(2.81482,1.25767)
\path(0.195094,1.27168)(2.85913,1.27168)
\path(0.195005,1.28569)(2.90345,1.28569)
\path(0.194916,1.29971)(2.94776,1.29971)
\path(0.194828,1.31372)(2.99207,1.31372)
\path(0.194739,1.32773)(3.03638,1.32773)
\path(0.19465,1.34175)(3.08069,1.34175)
\path(0.194561,1.35576)(3.12501,1.35576)
\path(0.194472,1.36977)(3.16932,1.36977)
\path(0.194384,1.38378)(3.21363,1.38378)
\path(0.194295,1.3978)(3.25794,1.3978)
\path(0.194206,1.41181)(3.30225,1.41181)
\path(0.194117,1.42582)(3.34657,1.42582)
\path(0.194028,1.43983)(3.39088,1.43983)
\path(0.19394,1.45385)(3.43519,1.45385)
\path(0.193851,1.46786)(3.4795,1.46786)
\path(0.193762,1.48187)(3.52381,1.48187)
\path(0.193673,1.49588)(3.56813,1.49588)
\path(0.193585,1.5099)(3.61244,1.5099)
\path(0.193496,1.52391)(3.65675,1.52391)
\path(0.193407,1.53792)(3.70106,1.53792)
\path(0.193318,1.55194)(3.73708,1.55194)
\path(0.193229,1.56595)(3.73716,1.56595)
\path(0.193141,1.57996)(3.73725,1.57996)
\path(0.193052,1.59397)(3.73733,1.59397)
\path(0.192963,1.60799)(3.73742,1.60799)
\path(0.192874,1.622)(3.7375,1.622)
\path(0.192786,1.63601)(3.73759,1.63601)
\path(0.192697,1.65002)(3.73767,1.65002)
\path(0.192608,1.66404)(3.73776,1.66404)
\path(0.192519,1.67805)(3.73784,1.67805)
\path(0.19243,1.69206)(3.73793,1.69206)
\path(0.192342,1.70607)(3.73801,1.70607)
\path(0.192253,1.72009)(3.7381,1.72009)
\path(0.192164,1.7341)(3.73819,1.7341)
\path(0.192075,1.74811)(3.73827,1.74811)
\path(0.191987,1.76213)(3.73836,1.76213)
\path(0.191898,1.77614)(3.73844,1.77614)
\path(0.191809,1.79015)(3.73853,1.79015)
\path(0.19172,1.80416)(3.73861,1.80416)
\path(0.191631,1.81818)(3.7387,1.81818)
\path(0.191543,1.83219)(3.73878,1.83219)
\path(0.191454,1.8462)(3.73887,1.8462)
\path(0.191365,1.86021)(3.73895,1.86021)
\path(0.191276,1.87423)(3.73904,1.87423)
\path(0.191187,1.88824)(3.73912,1.88824)
\path(0.191099,1.90225)(3.73921,1.90225)
\path(0.19101,1.91626)(3.7393,1.91626)
\path(0.190921,1.93028)(3.73938,1.93028)
\path(0.190832,1.94429)(3.73947,1.94429)
\path(0.190744,1.9583)(3.73955,1.9583)
\path(0.190655,1.97231)(3.73964,1.97231)
\path(0.190566,1.98633)(3.73972,1.98633)
\path(0.190477,2.00034)(3.73981,2.00034)
\path(0.190388,2.01435)(3.73989,2.01435)
\path(0.1903,2.02837)(3.73998,2.02837)
\path(0.190211,2.04238)(3.74006,2.04238)
\path(0.190122,2.05639)(3.74015,2.05639)
\path(0.190033,2.0704)(3.74023,2.0704)
\path(0.189945,2.08442)(3.74032,2.08442)
\path(0.189856,2.09843)(3.7404,2.09843)
\path(0.189767,2.11244)(3.74049,2.11244)
\path(0.189678,2.12645)(3.74058,2.12645)
\path(0.189589,2.14047)(3.74066,2.14047)
\path(0.189501,2.15448)(3.74075,2.15448)
\path(0.189412,2.16849)(3.74083,2.16849)
\path(0.189323,2.1825)(3.74092,2.1825)
\path(0.189234,2.19652)(3.741,2.19652)
\path(0.189146,2.21053)(3.74109,2.21053)
\path(0.189057,2.22454)(3.74117,2.22454)
\path(0.188968,2.23856)(3.74126,2.23856)
\path(0.188879,2.25257)(3.74134,2.25257)
\path(0.18879,2.26658)(3.74143,2.26658)
\path(0.188702,2.28059)(3.74151,2.28059)
\path(0.188613,2.29461)(3.7416,2.29461)
\path(0.188524,2.30862)(3.74169,2.30862)
\path(0.188435,2.32263)(3.74177,2.32263)
\path(0.188347,2.33664)(3.74186,2.33664)
\path(0.188258,2.35066)(3.74194,2.35066)
\path(0.188169,2.36467)(3.74203,2.36467)
\path(0.211475,2.37868)(3.74211,2.37868)
\path(0.258635,2.39269)(3.7422,2.39269)
\path(0.305796,2.40671)(3.74228,2.40671)
\path(0.352956,2.42072)(3.74237,2.42072)
\path(0.400117,2.43473)(3.74245,2.43473)
\path(0.447277,2.44875)(3.74254,2.44875)
\path(0.494438,2.46276)(3.74262,2.46276)
\path(0.541598,2.47677)(3.74271,2.47677)
\path(0.588759,2.49078)(3.74279,2.49078)
\path(0.63592,2.5048)(3.74288,2.5048)
\path(0.68308,2.51881)(3.74297,2.51881)
\path(0.730241,2.53282)(3.74305,2.53282)
\path(0.777401,2.54683)(3.74314,2.54683)
\path(0.824562,2.56085)(3.74322,2.56085)
\path(0.871722,2.57486)(3.74331,2.57486)
\path(0.918883,2.58887)(3.74339,2.58887)
\path(0.966043,2.60288)(3.74348,2.60288)
\path(1.0132,2.6169)(3.74356,2.6169)
\path(1.06036,2.63091)(3.74365,2.63091)
\path(1.10752,2.64492)(3.74373,2.64492)
\path(1.15469,2.65893)(3.74382,2.65893)
\path(1.20185,2.67295)(3.7439,2.67295)
\path(1.24901,2.68696)(3.74399,2.68696)
\path(1.29617,2.70097)(3.74408,2.70097)
\path(1.34333,2.71499)(3.74416,2.71499)
\path(1.39049,2.729)(3.74425,2.729)
\path(1.43765,2.74301)(3.74433,2.74301)
\path(1.48481,2.75702)(3.74442,2.75702)
\path(1.53197,2.77104)(3.7445,2.77104)
\path(1.57913,2.78505)(3.74459,2.78505)
\path(1.62629,2.79906)(3.74467,2.79906)
\path(1.67345,2.81307)(3.74476,2.81307)
\path(1.72061,2.82709)(3.74484,2.82709)
\path(1.76777,2.8411)(3.74493,2.8411)
\path(1.81493,2.85511)(3.74501,2.85511)
\path(1.86209,2.86912)(3.7451,2.86912)
\path(1.90925,2.88314)(3.74519,2.88314)
\path(1.95641,2.89715)(3.74527,2.89715)
\path(2.00357,2.91116)(3.74536,2.91116)
\path(2.05074,2.92518)(3.74544,2.92518)
\path(2.0979,2.93919)(3.74553,2.93919)
\path(2.14506,2.9532)(3.74561,2.9532)
\path(2.19222,2.96721)(3.7457,2.96721)
\path(2.23938,2.98123)(3.74578,2.98123)
\path(2.28654,2.99524)(3.74587,2.99524)
\path(2.3337,3.00925)(3.74595,3.00925)
\path(2.38086,3.02326)(3.74604,3.02326)
\path(2.42802,3.03728)(3.74612,3.03728)
\path(2.47518,3.05129)(3.74621,3.05129)
\path(2.52234,3.0653)(3.74629,3.0653)
\path(2.5695,3.07931)(3.74638,3.07931)
\path(2.61666,3.09333)(3.74647,3.09333)
\path(2.66382,3.10734)(3.74655,3.10734)
\path(2.71098,3.12135)(3.74664,3.12135)
\path(2.75814,3.13537)(3.74672,3.13537)
\path(2.8053,3.14938)(3.74681,3.14938)
\path(2.85246,3.16339)(3.74689,3.16339)
\path(2.89962,3.1774)(3.74698,3.1774)
\path(2.94679,3.19142)(3.74706,3.19142)
\path(2.99395,3.20543)(3.74715,3.20543)
\path(3.04111,3.21944)(3.74723,3.21944)
\path(3.08827,3.23345)(3.74732,3.23345)
\path(3.13543,3.24747)(3.7474,3.24747)
\path(3.18259,3.26148)(3.74749,3.26148)
\path(3.22975,3.27549)(3.74758,3.27549)
\path(3.27691,3.2895)(3.74766,3.2895)
\path(3.32407,3.30352)(3.74775,3.30352)
\path(3.37123,3.31753)(3.74783,3.31753)
\path(3.41839,3.33154)(3.74792,3.33154)
\path(3.46555,3.34555)(3.748,3.34555)
\path(3.51271,3.35957)(3.74809,3.35957)
\path(3.55987,3.37358)(3.74817,3.37358)
\path(3.60703,3.38759)(3.74826,3.38759)
\path(3.65419,3.40161)(3.74834,3.40161)
\path(3.70135,3.41562)(3.74843,3.41562)
\path(3.7345,1.5485)(3.7345,3.42547)
\path(3.72048,1.54406)(3.72048,3.4213)
\path(3.70646,1.53963)(3.70646,3.41714)
\path(3.69244,1.5352)(3.69244,3.41297)
\path(3.67843,1.53077)(3.67843,3.40881)
\path(3.66441,1.52633)(3.66441,3.40464)
\path(3.65039,1.5219)(3.65039,3.40048)
\path(3.63638,1.51747)(3.63638,3.39631)
\path(3.62236,1.51303)(3.62236,3.39215)
\path(3.60834,1.5086)(3.60834,3.38798)
\path(3.59432,1.50417)(3.59432,3.38382)
\path(3.58031,1.49974)(3.58031,3.37965)
\path(3.56629,1.4953)(3.56629,3.37549)
\path(3.55227,1.49087)(3.55227,3.37132)
\path(3.53825,1.48644)(3.53825,3.36716)
\path(3.52424,1.48201)(3.52424,3.36299)
\path(3.51022,1.47757)(3.51022,3.35883)
\path(3.4962,1.47314)(3.4962,3.35466)
\path(3.48219,1.46871)(3.48219,3.3505)
\path(3.46817,1.46428)(3.46817,3.34633)
\path(3.45415,1.45984)(3.45415,3.34217)
\path(3.44013,1.45541)(3.44013,3.338)
\path(3.42612,1.45098)(3.42612,3.33384)
\path(3.4121,1.44654)(3.4121,3.32967)
\path(3.39808,1.44211)(3.39808,3.32551)
\path(3.38406,1.43768)(3.38406,3.32134)
\path(3.37005,1.43325)(3.37005,3.31718)
\path(3.35603,1.42881)(3.35603,3.31301)
\path(3.34201,1.42438)(3.34201,3.30885)
\path(3.328,1.41995)(3.328,3.30468)
\path(3.31398,1.41552)(3.31398,3.30052)
\path(3.29996,1.41108)(3.29996,3.29635)
\path(3.28594,1.40665)(3.28594,3.29219)
\path(3.27193,1.40222)(3.27193,3.28802)
\path(3.25791,1.39779)(3.25791,3.28386)
\path(3.24389,1.39335)(3.24389,3.27969)
\path(3.22987,1.38892)(3.22987,3.27553)
\path(3.21586,1.38449)(3.21586,3.27136)
\path(3.20184,1.38006)(3.20184,3.2672)
\path(3.18782,1.37562)(3.18782,3.26303)
\path(3.17381,1.37119)(3.17381,3.25887)
\path(3.15979,1.36676)(3.15979,3.2547)
\path(3.14577,1.36232)(3.14577,3.25054)
\path(3.13175,1.35789)(3.13175,3.24637)
\path(3.11774,1.35346)(3.11774,3.24221)
\path(3.10372,1.34903)(3.10372,3.23805)
\path(3.0897,1.34459)(3.0897,3.23388)
\path(3.07568,1.34016)(3.07568,3.22972)
\path(3.06167,1.33573)(3.06167,3.22555)
\path(3.04765,1.3313)(3.04765,3.22139)
\path(3.03363,1.32686)(3.03363,3.21722)
\path(3.01962,1.32243)(3.01962,3.21306)
\path(3.0056,1.318)(3.0056,3.20889)
\path(2.99158,1.31357)(2.99158,3.20473)
\path(2.97756,1.30913)(2.97756,3.20056)
\path(2.96355,1.3047)(2.96355,3.1964)
\path(2.94953,1.30027)(2.94953,3.19223)
\path(2.93551,1.29583)(2.93551,3.18807)
\path(2.92149,1.2914)(2.92149,3.1839)
\path(2.90748,1.28697)(2.90748,3.17974)
\path(2.89346,1.28254)(2.89346,3.17557)
\path(2.87944,1.2781)(2.87944,3.17141)
\path(2.86543,1.27367)(2.86543,3.16724)
\path(2.85141,1.26924)(2.85141,3.16308)
\path(2.83739,1.26481)(2.83739,3.15891)
\path(2.82337,1.26037)(2.82337,3.15475)
\path(2.80936,1.25594)(2.80936,3.15058)
\path(2.79534,1.25151)(2.79534,3.14642)
\path(2.78132,1.24708)(2.78132,3.14225)
\path(2.7673,1.24264)(2.7673,3.13809)
\path(2.75329,1.23821)(2.75329,3.13392)
\path(2.73927,1.23378)(2.73927,3.12976)
\path(2.72525,1.22934)(2.72525,3.12559)
\path(2.71124,1.22491)(2.71124,3.12143)
\path(2.69722,1.22048)(2.69722,3.11726)
\path(2.6832,1.21605)(2.6832,3.1131)
\path(2.66918,1.21161)(2.66918,3.10893)
\path(2.65517,1.20718)(2.65517,3.10477)
\path(2.64115,1.20275)(2.64115,3.1006)
\path(2.62713,1.19832)(2.62713,3.09644)
\path(2.61311,1.19388)(2.61311,3.09227)
\path(2.5991,1.18945)(2.5991,3.08811)
\path(2.58508,1.18502)(2.58508,3.08394)
\path(2.57106,1.18059)(2.57106,3.07978)
\path(2.55704,1.17615)(2.55704,3.07561)
\path(2.54303,1.17172)(2.54303,3.07145)
\path(2.52901,1.16729)(2.52901,3.06728)
\path(2.51499,1.16286)(2.51499,3.06312)
\path(2.50098,1.15842)(2.50098,3.05895)
\path(2.48696,1.15399)(2.48696,3.05479)
\path(2.47294,1.14956)(2.47294,3.05062)
\path(2.45892,1.14512)(2.45892,3.04646)
\path(2.44491,1.14069)(2.44491,3.04229)
\path(2.43089,1.13626)(2.43089,3.03813)
\path(2.41687,1.13183)(2.41687,3.03396)
\path(2.40285,1.12739)(2.40285,3.0298)
\path(2.38884,1.12296)(2.38884,3.02563)
\path(2.37482,1.11853)(2.37482,3.02147)
\path(2.3608,1.1141)(2.3608,3.0173)
\path(2.34679,1.10966)(2.34679,3.01314)
\path(2.33277,1.10523)(2.33277,3.00898)
\path(2.31875,1.1008)(2.31875,3.00481)
\path(2.30473,1.09637)(2.30473,3.00065)
\path(2.29072,1.09193)(2.29072,2.99648)
\path(2.2767,1.0875)(2.2767,2.99232)
\path(2.26268,1.08307)(2.26268,2.98815)
\path(2.24866,1.07863)(2.24866,2.98399)
\path(2.23465,1.0742)(2.23465,2.97982)
\path(2.22063,1.06977)(2.22063,2.97566)
\path(2.20661,1.06534)(2.20661,2.97149)
\path(2.1926,1.0609)(2.1926,2.96733)
\path(2.17858,1.05647)(2.17858,2.96316)
\path(2.16456,1.05204)(2.16456,2.959)
\path(2.15054,1.04761)(2.15054,2.95483)
\path(2.13653,1.04317)(2.13653,2.95067)
\path(2.12251,1.03874)(2.12251,2.9465)
\path(2.10849,1.03431)(2.10849,2.94234)
\path(2.09447,1.02988)(2.09447,2.93817)
\path(2.08046,1.02544)(2.08046,2.93401)
\path(2.06644,1.02101)(2.06644,2.92984)
\path(2.05242,1.01658)(2.05242,2.92568)
\path(2.03841,1.01214)(2.03841,2.92151)
\path(2.02439,1.00771)(2.02439,2.91735)
\path(2.01037,1.00328)(2.01037,2.91318)
\path(1.99635,0.998847)(1.99635,2.90902)
\path(1.98234,0.994414)(1.98234,2.90485)
\path(1.96832,0.989982)(1.96832,2.90069)
\path(1.9543,0.985549)(1.9543,2.89652)
\path(1.94028,0.981116)(1.94028,2.89236)
\path(1.92627,0.976684)(1.92627,2.88819)
\path(1.91225,0.972251)(1.91225,2.88403)
\path(1.89823,0.967818)(1.89823,2.87986)
\path(1.88422,0.963386)(1.88422,2.8757)
\path(1.8702,0.958953)(1.8702,2.87153)
\path(1.85618,0.95452)(1.85618,2.86737)
\path(1.84216,0.950088)(1.84216,2.8632)
\path(1.82815,0.945655)(1.82815,2.85904)
\path(1.81413,0.941222)(1.81413,2.85487)
\path(1.80011,0.93679)(1.80011,2.85071)
\path(1.78609,0.932357)(1.78609,2.84654)
\path(1.77208,0.927924)(1.77208,2.84238)
\path(1.75806,0.923492)(1.75806,2.83821)
\path(1.74404,0.919059)(1.74404,2.83405)
\path(1.73003,0.914626)(1.73003,2.82988)
\path(1.71601,0.910194)(1.71601,2.82572)
\path(1.70199,0.905761)(1.70199,2.82155)
\path(1.68797,0.901329)(1.68797,2.81739)
\path(1.67396,0.896896)(1.67396,2.81322)
\path(1.65994,0.892463)(1.65994,2.80906)
\path(1.64592,0.888031)(1.64592,2.80489)
\path(1.6319,0.883598)(1.6319,2.80073)
\path(1.61789,0.879165)(1.61789,2.79656)
\path(1.60387,0.874733)(1.60387,2.7924)
\path(1.58985,0.8703)(1.58985,2.78823)
\path(1.57584,0.865867)(1.57584,2.78407)
\path(1.56182,0.861435)(1.56182,2.7799)
\path(1.5478,0.857002)(1.5478,2.77574)
\path(1.53378,0.852569)(1.53378,2.77158)
\path(1.51977,0.848137)(1.51977,2.76741)
\path(1.50575,0.843704)(1.50575,2.76325)
\path(1.49173,0.839271)(1.49173,2.75908)
\path(1.47771,0.834839)(1.47771,2.75492)
\path(1.4637,0.830406)(1.4637,2.75075)
\path(1.44968,0.825973)(1.44968,2.74659)
\path(1.43566,0.821541)(1.43566,2.74242)
\path(1.42165,0.817108)(1.42165,2.73826)
\path(1.40763,0.812675)(1.40763,2.73409)
\path(1.39361,0.808243)(1.39361,2.72993)
\path(1.37959,0.80381)(1.37959,2.72576)
\path(1.36558,0.799377)(1.36558,2.7216)
\path(1.35156,0.794945)(1.35156,2.71743)
\path(1.33754,0.790512)(1.33754,2.71327)
\path(1.32352,0.78608)(1.32352,2.7091)
\path(1.30951,0.781647)(1.30951,2.70494)
\path(1.29549,0.777214)(1.29549,2.70077)
\path(1.28147,0.772782)(1.28147,2.69661)
\path(1.26745,0.768349)(1.26745,2.69244)
\path(1.25344,0.763916)(1.25344,2.68828)
\path(1.23942,0.759484)(1.23942,2.68411)
\path(1.2254,0.755051)(1.2254,2.67995)
\path(1.21139,0.750618)(1.21139,2.67578)
\path(1.19737,0.746186)(1.19737,2.67162)
\path(1.18335,0.741753)(1.18335,2.66745)
\path(1.16933,0.73732)(1.16933,2.66329)
\path(1.15532,0.732888)(1.15532,2.65912)
\path(1.1413,0.728455)(1.1413,2.65496)
\path(1.12728,0.724022)(1.12728,2.65079)
\path(1.11326,0.71959)(1.11326,2.64663)
\path(1.09925,0.715157)(1.09925,2.64246)
\path(1.08523,0.710724)(1.08523,2.6383)
\path(1.07121,0.706292)(1.07121,2.63413)
\path(1.0572,0.701859)(1.0572,2.62997)
\path(1.04318,0.697426)(1.04318,2.6258)
\path(1.02916,0.692994)(1.02916,2.62164)
\path(1.01514,0.688561)(1.01514,2.61747)
\path(1.00113,0.684128)(1.00113,2.61331)
\path(0.987109,0.679696)(0.987109,2.60914)
\path(0.973092,0.675263)(0.973092,2.60498)
\path(0.959075,0.670831)(0.959075,2.60081)
\path(0.945057,0.666398)(0.945057,2.59665)
\path(0.93104,0.661965)(0.93104,2.59248)
\path(0.917023,0.657533)(0.917023,2.58832)
\path(0.903006,0.6531)(0.903006,2.58415)
\path(0.888988,0.648667)(0.888988,2.57999)
\path(0.874971,0.644235)(0.874971,2.57582)
\path(0.860954,0.639802)(0.860954,2.57166)
\path(0.846936,0.635369)(0.846936,2.56749)
\path(0.832919,0.630937)(0.832919,2.56333)
\path(0.818902,0.626504)(0.818902,2.55916)
\path(0.804885,0.622071)(0.804885,2.555)
\path(0.790867,0.617639)(0.790867,2.55083)
\path(0.77685,0.613206)(0.77685,2.54667)
\path(0.762833,0.608773)(0.762833,2.54251)
\path(0.748815,0.604341)(0.748815,2.53834)
\path(0.734798,0.599908)(0.734798,2.53418)
\path(0.720781,0.595475)(0.720781,2.53001)
\path(0.706764,0.591043)(0.706764,2.52585)
\path(0.692746,0.58661)(0.692746,2.52168)
\path(0.678729,0.582177)(0.678729,2.51752)
\path(0.664712,0.577745)(0.664712,2.51335)
\path(0.650694,0.573312)(0.650694,2.50919)
\path(0.636677,0.568879)(0.636677,2.50502)
\path(0.62266,0.564447)(0.62266,2.50086)
\path(0.608643,0.560014)(0.608643,2.49669)
\path(0.594625,0.555582)(0.594625,2.49253)
\path(0.580608,0.551149)(0.580608,2.48836)
\path(0.566591,0.546716)(0.566591,2.4842)
\path(0.552573,0.542284)(0.552573,2.48003)
\path(0.538556,0.537851)(0.538556,2.47587)
\path(0.524539,0.533418)(0.524539,2.4717)
\path(0.510522,0.528986)(0.510522,2.46754)
\path(0.496504,0.524553)(0.496504,2.46337)
\path(0.482487,0.52012)(0.482487,2.45921)
\path(0.46847,0.515688)(0.46847,2.45504)
\path(0.454453,0.511255)(0.454453,2.45088)
\path(0.440435,0.506822)(0.440435,2.44671)
\path(0.426418,0.50239)(0.426418,2.44255)
\path(0.412401,0.497957)(0.412401,2.43838)
\path(0.398383,0.493524)(0.398383,2.43422)
\path(0.384366,0.489092)(0.384366,2.43005)
\path(0.370349,0.484659)(0.370349,2.42589)
\path(0.356332,0.480226)(0.356332,2.42172)
\path(0.342314,0.475794)(0.342314,2.41756)
\path(0.328297,0.471361)(0.328297,2.41339)
\path(0.31428,0.466928)(0.31428,2.40923)
\path(0.300262,0.462496)(0.300262,2.40506)
\path(0.286245,0.458063)(0.286245,2.4009)
\path(0.272228,0.45363)(0.272228,2.39673)
\path(0.258211,0.449198)(0.258211,2.39257)
\path(0.244193,0.444765)(0.244193,2.3884)
\path(0.230176,0.440333)(0.230176,2.38424)
\path(0.216159,0.4359)(0.216159,2.38007)
\path(0.202141,0.431467)(0.202141,2.37591)
\color{rgb_000000}%
\path(0.200421,0.430923)(3.73706,1.54931)(3.74851,3.42963)
  (0.188124,2.37174)(0.200421,0.430923)
\color{rgb_b2b2b2}%
\path(0.5655,0.546371)(0.565325,0.580918)
\path(0.564976,0.65001)(0.564802,0.684557)
\path(0.564802,0.684557)(0.564628,0.719103)
\path(0.564279,0.788196)(0.564104,0.822742)
\path(0.564104,0.822742)(0.56393,0.857289)
\path(0.563581,0.926382)(0.563407,0.960928)
\path(0.563407,0.960928)(0.563232,0.995474)
\path(0.562883,1.06457)(0.562709,1.09911)
\path(0.562709,1.09911)(0.562535,1.13366)
\path(0.562186,1.20275)(0.562011,1.2373)
\path(0.562011,1.2373)(0.561837,1.27185)
\path(0.561488,1.34094)(0.561314,1.37549)
\path(0.561314,1.37549)(0.561139,1.41003)
\path(0.560791,1.47912)(0.560616,1.51367)
\path(0.560616,1.51367)(0.560442,1.54822)
\path(0.560093,1.61731)(0.559919,1.65186)
\path(0.559919,1.65186)(0.559744,1.6864)
\path(0.559395,1.7555)(0.559221,1.79004)
\path(0.559221,1.79004)(0.559047,1.82459)
\path(0.558698,1.89368)(0.558523,1.92823)
\path(0.558523,1.92823)(0.558349,1.96277)
\path(0.558,2.03187)(0.557826,2.06641)
\path(0.557826,2.06641)(0.557651,2.10096)
\path(0.557303,2.17005)(0.557128,2.2046)
\path(0.557128,2.2046)(0.556954,2.23915)
\path(0.556605,2.30824)(0.556431,2.34278)
\path(0.556431,2.34278)(0.556256,2.37733)
\path(0.555907,2.44642)(0.555733,2.48097)
\path(1.28786,0.774801)(1.28777,0.809127)
\path(1.2876,0.87778)(1.28751,0.912106)
\path(1.28751,0.912106)(1.28743,0.946432)
\path(1.28726,1.01508)(1.28717,1.04941)
\path(1.28717,1.04941)(1.28708,1.08374)
\path(1.28691,1.15239)(1.28683,1.18672)
\path(1.28683,1.18672)(1.28674,1.22104)
\path(1.28657,1.2897)(1.28648,1.32402)
\path(1.28648,1.32402)(1.2864,1.35835)
\path(1.28622,1.427)(1.28614,1.46133)
\path(1.28614,1.46133)(1.28605,1.49565)
\path(1.28588,1.56431)(1.28579,1.59863)
\path(1.28579,1.59863)(1.28571,1.63296)
\path(1.28554,1.70161)(1.28545,1.73594)
\path(1.28545,1.73594)(1.28536,1.77026)
\path(1.28519,1.83892)(1.28511,1.87324)
\path(1.28511,1.87324)(1.28502,1.90757)
\path(1.28485,1.97622)(1.28476,2.01055)
\path(1.28476,2.01055)(1.28468,2.04487)
\path(1.28451,2.11353)(1.28442,2.14785)
\path(1.28442,2.14785)(1.28433,2.18218)
\path(1.28416,2.25083)(1.28408,2.28516)
\path(1.28408,2.28516)(1.28399,2.31948)
\path(1.28382,2.38814)(1.28373,2.42246)
\path(1.28373,2.42246)(1.28365,2.45679)
\path(1.28347,2.52544)(1.28339,2.55977)
\path(1.28339,2.55977)(1.2833,2.59409)
\path(1.28313,2.66275)(1.28304,2.69707)
\path(2,1)(2,1.03411)
\path(2,1.10233)(2,1.13644)
\path(2,1.13644)(2,1.17054)
\path(2,1.23876)(2,1.27287)
\path(2,1.27287)(2,1.30698)
\path(2,1.3752)(2,1.40931)
\path(2,1.40931)(2,1.44342)
\path(2,1.51163)(2,1.54574)
\path(2,1.54574)(2,1.57985)
\path(2,1.64807)(2,1.68218)
\path(2,1.68218)(2,1.71629)
\path(2,1.78451)(2,1.81861)
\path(2,1.81861)(2,1.85272)
\path(2,1.92094)(2,1.95505)
\path(2,1.95505)(2,1.98916)
\path(2,2.05738)(2,2.09149)
\path(2,2.09149)(2,2.12559)
\path(2,2.19381)(2,2.22792)
\path(2,2.22792)(2,2.26203)
\path(2,2.33025)(2,2.36436)
\path(2,2.36436)(2,2.39847)
\path(2,2.46668)(2,2.50079)
\path(2,2.50079)(2,2.5349)
\path(2,2.60312)(2,2.63723)
\path(2,2.63723)(2,2.67134)
\path(2,2.73956)(2,2.77366)
\path(2,2.77366)(2,2.80777)
\path(2,2.87599)(2,2.9101)
\path(2.70214,1.22204)(2.70223,1.25593)
\path(2.70239,1.32372)(2.70248,1.35761)
\path(2.70248,1.35761)(2.70256,1.39151)
\path(2.70273,1.4593)(2.70281,1.49319)
\path(2.70281,1.49319)(2.70289,1.52709)
\path(2.70306,1.59487)(2.70314,1.62877)
\path(2.70314,1.62877)(2.70323,1.66266)
\path(2.7034,1.73045)(2.70348,1.76435)
\path(2.70348,1.76435)(2.70356,1.79824)
\path(2.70373,1.86603)(2.70381,1.89992)
\path(2.70381,1.89992)(2.7039,1.93382)
\path(2.70406,2.00161)(2.70415,2.0355)
\path(2.70415,2.0355)(2.70423,2.06939)
\path(2.7044,2.13718)(2.70448,2.17108)
\path(2.70448,2.17108)(2.70456,2.20497)
\path(2.70473,2.27276)(2.70482,2.30665)
\path(2.70482,2.30665)(2.7049,2.34055)
\path(2.70507,2.40834)(2.70515,2.44223)
\path(2.70515,2.44223)(2.70523,2.47612)
\path(2.7054,2.54391)(2.70548,2.57781)
\path(2.70548,2.57781)(2.70557,2.6117)
\path(2.70573,2.67949)(2.70582,2.71338)
\path(2.70582,2.71338)(2.7059,2.74728)
\path(2.70607,2.81507)(2.70615,2.84896)
\path(2.70615,2.84896)(2.70624,2.88286)
\path(2.7064,2.95064)(2.70649,2.98454)
\path(2.70649,2.98454)(2.70657,3.01843)
\path(2.70674,3.08622)(2.70682,3.12012)
\path(3.39449,1.44098)(3.39466,1.47466)
\path(3.39499,1.54202)(3.39515,1.57571)
\path(3.39515,1.57571)(3.39532,1.60939)
\path(3.39565,1.67675)(3.39581,1.71044)
\path(3.39581,1.71044)(3.39598,1.74412)
\path(3.39631,1.81148)(3.39647,1.84516)
\path(3.39647,1.84516)(3.39663,1.87885)
\path(3.39696,1.94621)(3.39713,1.97989)
\path(3.39713,1.97989)(3.39729,2.01358)
\path(3.39762,2.08094)(3.39779,2.11462)
\path(3.39779,2.11462)(3.39795,2.1483)
\path(3.39828,2.21567)(3.39845,2.24935)
\path(3.39845,2.24935)(3.39861,2.28303)
\path(3.39894,2.3504)(3.39911,2.38408)
\path(3.39911,2.38408)(3.39927,2.41776)
\path(3.3996,2.48513)(3.39977,2.51881)
\path(3.39977,2.51881)(3.39993,2.55249)
\path(3.40026,2.61986)(3.40042,2.65354)
\path(3.40042,2.65354)(3.40059,2.68722)
\path(3.40092,2.75459)(3.40108,2.78827)
\path(3.40108,2.78827)(3.40125,2.82195)
\path(3.40158,2.88931)(3.40174,2.923)
\path(3.40174,2.923)(3.40191,2.95668)
\path(3.40224,3.02404)(3.4024,3.05773)
\path(3.4024,3.05773)(3.40257,3.09141)
\path(3.4029,3.15877)(3.40306,3.19245)
\path(3.40306,3.19245)(3.40323,3.22614)
\path(3.40356,3.2935)(3.40372,3.32718)
\color{rgb_0000ff}%
\path(0.186885,2.56729)(0.183781,3.05731)
\path(0.208083,2.9569)(0.176879,3.03715)
\path(0.19338,2.9568)(0.169977,3.017)
\path(0.178678,2.95671)(0.163076,2.99684)
\path(0.163975,2.95662)(0.156174,2.97668)
\path(0.188253,3.04477)(0.17814,3.04084)
\path(0.192726,3.03223)(0.172499,3.02436)
\path(0.197199,3.01968)(0.166858,3.00789)
\path(0.201672,3.00714)(0.161217,2.99141)
\path(0.206145,2.9946)(0.155577,2.97494)
\path(0.210617,2.98206)(0.149936,2.95846)
\path(0.21509,2.96951)(0.182222,2.95673)
\path(0.184418,2.95675)(0.219563,2.95697)(0.183781,3.05731)
  (0.149272,2.95653)(0.184418,2.95675)
\path(0.186885,2.56729)(0.554749,2.67588)
\path(0.486068,2.68492)(0.473078,2.67302)
\path(0.503238,2.68266)(0.477258,2.65886)
\path(0.520408,2.6804)(0.481438,2.6447)
\path(0.537579,2.67814)(0.485618,2.63054)
\path(0.480828,2.64677)(0.49822,2.62778)
\path(0.472857,2.67377)(0.507642,2.6358)
\path(0.478493,2.68592)(0.517063,2.64381)
\path(0.497557,2.68341)(0.526485,2.65183)
\path(0.516621,2.6809)(0.535906,2.65985)
\path(0.535685,2.67839)(0.545328,2.66786)
\path(0.478848,2.65347)(0.488799,2.61977)(0.554749,2.67588)
  (0.468898,2.68718)(0.478848,2.65347)
\path(1.64519,0.8878)(1.65371,0.909535)(1.66224,0.93127)
  (1.67076,0.953004)(1.67928,0.974737)(1.6878,0.996469)
  (1.69632,1.0182)(1.70484,1.03993)(1.71336,1.06166)(1.72188,1.08339)
  (1.7304,1.10512)(1.73891,1.12685)(1.74743,1.14857)(1.75595,1.1703)
  (1.76447,1.19202)(1.77299,1.21375)(1.7815,1.23547)(1.79002,1.25719)
  (1.79854,1.27892)(1.80705,1.30064)(1.81557,1.32236)
  (1.82408,1.34408)(1.8326,1.3658)(1.84111,1.38751)(1.84963,1.40923)
  (1.85814,1.43095)(1.86666,1.45266)(1.87517,1.47438)
  (1.88368,1.49609)(1.8922,1.51781)(1.90071,1.53952)(1.90922,1.56123)
  (1.91773,1.58294)(1.92624,1.60465)(1.93476,1.62636)
  (1.94327,1.64807)(1.95178,1.66978)(1.96029,1.69148)(1.9688,1.71319)
  (1.97731,1.73489)(1.98582,1.7566)(1.99433,1.7783)(2.00284,1.80001)
  (2.01134,1.82171)(2.01985,1.84341)(2.02836,1.86511)
  (2.03687,1.88681)(2.04538,1.90851)(2.05388,1.93021)(2.06239,1.9519)
  (2.0709,1.9736)(2.0794,1.9953)(2.08791,2.01699)(2.09641,2.03869)
  (2.10492,2.06038)(2.11342,2.08207)(2.12193,2.10376)
  (2.13043,2.12546)(2.13894,2.14715)(2.14744,2.16883)
  (2.15594,2.19052)(2.16445,2.21221)(2.17295,2.2339)(2.18145,2.25558)
  (2.18996,2.27727)(2.19846,2.29896)(2.20696,2.32064)
  (2.21546,2.34232)(2.22396,2.364)(2.23246,2.38569)(2.24096,2.40737)
  (2.24946,2.42905)(2.25796,2.45073)(2.26646,2.4724)(2.27496,2.49408)
  (2.28346,2.51576)(2.29196,2.53744)(2.30045,2.55911)
  (2.30895,2.58079)(2.31745,2.60246)(2.32595,2.62413)(2.33444,2.6458)
  (2.34294,2.66748)(2.35144,2.68915)(2.35993,2.71082)
  (2.36843,2.73248)(2.37692,2.75415)(2.38542,2.77582)
  (2.39391,2.79749)(2.40241,2.81915)(2.4109,2.84082)(2.4194,2.86248)
  (2.42789,2.88414)(2.43638,2.90581)(2.44488,2.92747)
  (2.45337,2.94913)(2.46186,2.97079)(2.47035,2.99245)
  (2.47884,3.01411)(2.48734,3.03577)(2.49583,3.05742)
\path(1.92624,1.60465)(1.9305,1.61551)
\path(1.8683,1.54111)(1.92527,1.513)
\path(1.87719,1.55174)(1.92602,1.52764)
\path(1.88607,1.56237)(1.92677,1.54229)
\path(1.89496,1.57299)(1.92751,1.55693)
\path(1.90384,1.58362)(1.92826,1.57157)
\path(1.91273,1.59425)(1.92901,1.58622)
\path(1.92161,1.60488)(1.92975,1.60086)
\path(1.91177,1.50996)(1.92666,1.54013)
\path(1.89868,1.51509)(1.92846,1.57544)
\path(1.88559,1.52022)(1.93026,1.61075)
\path(1.8725,1.52535)(1.89753,1.57607)
\path(1.89214,1.51765)(1.92486,1.50483)(1.9305,1.61551)
  (1.85942,1.53048)(1.89214,1.51765)
\path(2.21121,2.33148)(2.21546,2.34232)
\path(2.19675,2.23684)(2.2049,2.3297)
\path(2.18367,2.24197)(2.18978,2.31162)
\path(2.17058,2.2471)(2.17465,2.29353)
\path(2.15749,2.25224)(2.15953,2.27545)
\path(2.21476,2.3285)(2.20464,2.32938)
\path(2.21406,2.31467)(2.19382,2.31645)
\path(2.21335,2.30084)(2.18299,2.30351)
\path(2.21265,2.28702)(2.17217,2.29057)
\path(2.21195,2.27319)(2.16135,2.27763)
\path(2.21125,2.25936)(2.15053,2.26469)
\path(2.21055,2.24554)(2.1642,2.2496)
\path(2.17712,2.24454)(2.20984,2.23171)(2.21546,2.34232)
  (2.1444,2.25737)(2.17712,2.24454)
\put(1.64519,0.8878){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(2.49583,3.05742){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(2.35231,1.11141){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(0.183781,3.1276){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\tau$}}}}
\put(0.625041,2.71103){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\put(0.5655,0.476079){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $-2L$}}}
\put(1.28786,0.704509){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $-L$}}}
\put(2,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(2.70214,1.15174){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $L$}}}
\put(3.39449,1.37069){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $2L$}}}
\put(1.61005,0.922946){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{16}{\textcolor{blue}{$y-L$}}}}}
\put(2.49583,3.12772){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\put(2.35231,1.1817){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{16}{\textcolor{blue}{$y$}}}}}
\color{rgb_cccccc}%
\path(5.58744,3.38489)(5.07081,3.2345)
\path(5.71768,3.40824)(4.99038,3.19652)
\path(5.82211,3.42408)(4.93572,3.16604)
\path(5.9132,3.43603)(4.89432,3.13943)
\path(5.99542,3.4454)(4.86197,3.11545)
\path(6.07138,3.45295)(4.83578,3.09326)
\path(6.14252,3.4591)(4.81445,3.07249)
\path(6.20979,3.46412)(4.79704,3.05286)
\path(6.27388,3.46821)(4.78285,3.03416)
\path(6.33507,3.47146)(4.77135,3.01625)
\path(6.39397,3.47405)(4.76241,2.99909)
\path(6.4508,3.47603)(4.75546,2.9825)
\path(6.50572,3.47745)(4.75043,2.96648)
\path(6.55899,3.4784)(4.74704,2.95093)
\path(6.61079,3.47891)(4.74526,2.93585)
\path(6.66109,3.47899)(4.74477,2.92114)
\path(6.71018,3.47872)(4.74536,2.90675)
\path(6.75813,3.47811)(4.74545,2.89221)
\path(6.80484,3.47715)(4.74554,2.87768)
\path(6.85055,3.47589)(4.74563,2.86314)
\path(6.89531,3.47436)(4.74573,2.8486)
\path(6.93916,3.47256)(4.74582,2.83407)
\path(6.98214,3.47051)(4.74591,2.81953)
\path(7.02425,3.46821)(4.746,2.805)
\path(7.06554,3.46566)(4.7461,2.79046)
\path(7.10609,3.4629)(4.74619,2.77592)
\path(7.14591,3.45993)(4.74628,2.76139)
\path(7.18503,3.45676)(4.74638,2.74685)
\path(7.22348,3.45339)(4.74647,2.73232)
\path(7.26128,3.44983)(4.74656,2.71778)
\path(7.29844,3.44608)(4.74665,2.70324)
\path(7.33499,3.44216)(4.74675,2.68871)
\path(7.37095,3.43807)(4.74684,2.67417)
\path(7.40632,3.4338)(4.74693,2.65964)
\path(7.44113,3.42937)(4.74702,2.6451)
\path(7.47539,3.42478)(4.74712,2.63056)
\path(7.50911,3.42003)(4.74721,2.61603)
\path(7.54231,3.41513)(4.7473,2.60149)
\path(7.57498,3.41009)(4.74739,2.58696)
\path(7.60716,3.40489)(4.74749,2.57242)
\path(7.63884,3.39955)(4.74758,2.55788)
\path(7.67003,3.39406)(4.74767,2.54335)
\path(7.70074,3.38844)(4.74776,2.52881)
\path(7.73098,3.38268)(4.74786,2.51428)
\path(7.76075,3.37679)(4.74795,2.49974)
\path(7.79004,3.37075)(4.74804,2.4852)
\path(7.81886,3.36457)(4.74813,2.47067)
\path(7.84722,3.35827)(4.74823,2.45613)
\path(7.87514,3.35183)(4.74832,2.4416)
\path(7.90262,3.34527)(4.74841,2.42706)
\path(7.92965,3.33858)(4.7485,2.41252)
\path(7.95626,3.33176)(4.7486,2.39799)
\path(7.9737,3.32227)(4.74869,2.38345)
\path(7.97362,3.30769)(4.74878,2.36892)
\path(7.97355,3.2931)(4.74887,2.35438)
\path(7.97348,3.27852)(4.74897,2.33984)
\path(7.97341,3.26394)(4.74906,2.32531)
\path(7.97334,3.24935)(4.74915,2.31077)
\path(7.97327,3.23477)(4.74924,2.29624)
\path(7.9732,3.22019)(4.74934,2.2817)
\path(7.97313,3.2056)(4.74943,2.26717)
\path(7.97305,3.19102)(4.74952,2.25263)
\path(7.97298,3.17644)(4.74962,2.23809)
\path(7.97291,3.16185)(4.74971,2.22356)
\path(7.97284,3.14727)(4.7498,2.20902)
\path(7.97277,3.13268)(4.74989,2.19449)
\path(7.9727,3.1181)(4.74999,2.17995)
\path(7.97263,3.10352)(4.75008,2.16541)
\path(7.97255,3.08893)(4.75017,2.15088)
\path(7.97248,3.07435)(4.75026,2.13634)
\path(7.97241,3.05977)(4.75036,2.12181)
\path(7.97234,3.04518)(4.75045,2.10727)
\path(7.97227,3.0306)(4.75054,2.09273)
\path(7.9722,3.01601)(4.75063,2.0782)
\path(7.97213,3.00143)(4.75073,2.06366)
\path(7.97206,2.98685)(4.75082,2.04913)
\path(7.97198,2.97226)(4.75091,2.03459)
\path(7.97191,2.95768)(4.751,2.02005)
\path(7.97184,2.9431)(4.7511,2.00552)
\path(7.97177,2.92851)(4.75119,1.99098)
\path(7.9717,2.91393)(4.75128,1.97645)
\path(7.97163,2.89935)(4.75137,1.96191)
\path(7.97156,2.88476)(4.75147,1.94737)
\path(7.97148,2.87018)(4.75156,1.93284)
\path(7.97141,2.85559)(4.75165,1.9183)
\path(7.97134,2.84101)(4.75174,1.90377)
\path(7.97127,2.82643)(4.75184,1.88923)
\path(7.9712,2.81184)(4.75193,1.87469)
\path(7.97113,2.79726)(4.75202,1.86016)
\path(7.97106,2.78268)(4.75211,1.84562)
\path(7.97098,2.76809)(4.75221,1.83109)
\path(7.97091,2.75351)(4.7523,1.81655)
\path(7.97084,2.73892)(4.75239,1.80201)
\path(7.97077,2.72434)(4.75248,1.78748)
\path(7.9707,2.70976)(4.75258,1.77294)
\path(7.97063,2.69517)(4.75267,1.75841)
\path(7.97056,2.68059)(4.75276,1.74387)
\path(7.97049,2.66601)(4.75286,1.72933)
\path(7.97041,2.65142)(4.75295,1.7148)
\path(7.97034,2.63684)(4.75304,1.70026)
\path(7.97027,2.62226)(4.75313,1.68573)
\path(7.9702,2.60767)(4.75323,1.67119)
\path(7.97013,2.59309)(4.75332,1.65665)
\path(7.97006,2.5785)(4.75341,1.64212)
\path(7.96999,2.56392)(4.7535,1.62758)
\path(7.96991,2.54934)(4.7536,1.61305)
\path(7.96984,2.53475)(4.75369,1.59851)
\path(7.96977,2.52017)(4.75378,1.58397)
\path(7.9697,2.50559)(4.75387,1.56944)
\path(7.96963,2.491)(4.75397,1.5549)
\path(7.96956,2.47642)(4.75406,1.54037)
\path(7.96949,2.46183)(4.75415,1.52583)
\path(7.96942,2.44725)(4.75424,1.5113)
\path(7.96934,2.43267)(4.75434,1.49676)
\path(7.96927,2.41808)(4.75443,1.48222)
\path(7.9692,2.4035)(4.75452,1.46769)
\path(7.96913,2.38892)(4.75461,1.45315)
\path(7.96906,2.37433)(4.75471,1.43862)
\path(7.96899,2.35975)(4.7548,1.42408)
\path(7.96892,2.34517)(4.75489,1.40954)
\path(7.96884,2.33058)(4.75498,1.39501)
\path(7.96877,2.316)(4.75508,1.38047)
\path(7.9687,2.30141)(4.75517,1.36594)
\path(7.96863,2.28683)(4.75526,1.3514)
\path(7.96856,2.27225)(4.75535,1.33686)
\path(7.96849,2.25766)(4.75545,1.32233)
\path(7.96842,2.24308)(4.75554,1.30779)
\path(7.96835,2.2285)(4.75563,1.29326)
\path(7.96827,2.21391)(4.75572,1.27872)
\path(7.9682,2.19933)(5.50519,1.48233)
\path(5.21915,1.39906)(4.75582,1.26418)
\path(7.96813,2.18474)(5.68235,1.51934)
\path(5.08831,1.34641)(4.75591,1.24965)
\path(7.96806,2.17016)(5.80204,1.53962)
\path(5.01516,1.31055)(4.756,1.23511)
\path(7.96799,2.15558)(5.90112,1.5539)
\path(4.96273,1.28073)(4.7561,1.22058)
\path(7.96792,2.14099)(5.98856,1.56479)
\path(4.92205,1.25432)(4.75619,1.20604)
\path(7.96785,2.12641)(6.06781,1.5733)
\path(4.88941,1.23026)(4.75628,1.1915)
\path(7.96777,2.11183)(6.14129,1.58013)
\path(4.86263,1.2079)(4.75637,1.17697)
\path(7.9677,2.09724)(6.21025,1.58564)
\path(4.84038,1.18686)(4.75647,1.16243)
\path(7.96763,2.08266)(6.27557,1.59009)
\path(4.8218,1.16689)(4.75656,1.1479)
\path(7.96756,2.06808)(6.33764,1.5936)
\path(4.80643,1.14785)(4.75665,1.13336)
\path(7.96749,2.05349)(6.39714,1.59635)
\path(4.7937,1.12958)(4.75674,1.11882)
\path(7.96742,2.03891)(6.45442,1.59846)
\path(4.78315,1.11195)(4.75684,1.10429)
\path(7.96735,2.02432)(6.50954,1.59995)
\path(4.77482,1.09496)(4.75693,1.08975)
\path(7.96727,2.00974)(6.56296,1.60093)
\path(4.76815,1.07845)(4.75702,1.07522)
\path(7.9672,1.99516)(6.6147,1.60143)
\path(4.76329,1.06248)(4.75711,1.06068)
\path(7.96713,1.98057)(6.66492,1.60149)
\path(4.75981,1.0469)(4.75721,1.04614)
\path(7.96706,1.96599)(6.71386,1.60117)
\path(4.75775,1.03174)(4.7573,1.03161)
\path(7.96699,1.95141)(6.7615,1.60048)
\path(4.75739,1.01707)(4.757,1.01696)
\path(7.96692,1.93682)(6.80792,1.59943)
\path(4.75748,1.00254)(4.75737,1.0025)
\path(7.96685,1.92224)(6.85328,1.59807)
\path(7.96678,1.90765)(6.89766,1.59643)
\path(7.9667,1.89307)(6.94108,1.59451)
\path(7.96663,1.87849)(6.98356,1.59231)
\path(7.96656,1.8639)(7.02514,1.58985)
\path(7.96649,1.84932)(7.06591,1.58716)
\path(7.96642,1.83474)(7.1059,1.58424)
\path(7.96635,1.82015)(7.14515,1.5811)
\path(7.96628,1.80557)(7.18368,1.57775)
\path(7.9662,1.79099)(7.22152,1.5742)
\path(7.96613,1.7764)(7.2587,1.57046)
\path(7.96606,1.76182)(7.29523,1.56653)
\path(7.96599,1.74723)(7.33113,1.56242)
\path(7.96592,1.73265)(7.36643,1.55814)
\path(7.96585,1.71807)(7.40114,1.55368)
\path(7.96578,1.70348)(7.43528,1.54905)
\path(7.96571,1.6889)(7.46886,1.54427)
\path(7.96563,1.67432)(7.5019,1.53932)
\path(7.96556,1.65973)(7.53441,1.53422)
\path(7.96549,1.64515)(7.56641,1.52897)
\path(7.96542,1.63057)(7.5979,1.52358)
\path(7.96535,1.61598)(7.62889,1.51804)
\path(7.96528,1.6014)(7.6594,1.51236)
\path(7.96521,1.58681)(7.68943,1.50654)
\path(7.96513,1.57223)(7.71898,1.50057)
\path(7.96506,1.55765)(7.74803,1.49447)
\path(7.96499,1.54306)(7.77663,1.48823)
\path(7.96492,1.52848)(7.80477,1.48186)
\path(7.96485,1.5139)(7.83247,1.47536)
\path(7.96478,1.49931)(7.85974,1.46873)
\path(7.96471,1.48473)(7.88657,1.46198)
\path(7.96464,1.47014)(7.91296,1.4551)
\path(7.96456,1.45556)(7.93894,1.4481)
\path(4.75717,1.05141)(4.75931,1.04408)
\path(4.75685,1.10282)(4.76593,1.07161)
\path(4.75652,1.15422)(4.77418,1.09354)
\path(4.75619,1.20563)(4.78335,1.11234)
\path(4.75586,1.25704)(4.7932,1.1288)
\path(4.75554,1.30845)(4.80345,1.14384)
\path(4.75521,1.35986)(4.81407,1.15766)
\path(4.75488,1.41127)(4.82498,1.17046)
\path(4.75455,1.46267)(4.83612,1.18248)
\path(4.75423,1.51408)(4.84746,1.19382)
\path(4.7539,1.56549)(4.85896,1.20459)
\path(4.75357,1.6169)(4.87061,1.21484)
\path(4.75324,1.66831)(4.8824,1.22465)
\path(4.75292,1.71972)(4.8943,1.23406)
\path(4.75259,1.77112)(4.9063,1.24311)
\path(4.75226,1.82253)(4.91841,1.25178)
\path(4.75193,1.87394)(4.93061,1.26015)
\path(4.75161,1.92535)(4.94289,1.26825)
\path(4.75128,1.97676)(4.95524,1.27611)
\path(4.75095,2.02817)(4.96765,1.28376)
\path(4.75062,2.07957)(4.98015,1.29111)
\path(4.7503,2.13098)(4.99271,1.29827)
\path(4.74997,2.18239)(5.00531,1.30527)
\path(4.74964,2.2338)(5.01797,1.31206)
\path(4.74932,2.28521)(5.03069,1.31865)
\path(4.74899,2.33662)(5.04344,1.32512)
\path(4.74866,2.38802)(5.05625,1.33141)
\path(4.74833,2.43943)(5.0691,1.33753)
\path(4.74801,2.49084)(5.08199,1.34356)
\path(4.74768,2.54225)(5.09492,1.3494)
\path(4.74735,2.59366)(5.1079,1.35512)
\path(4.74702,2.64507)(5.12089,1.36076)
\path(4.7467,2.69647)(5.13395,1.3662)
\path(4.74637,2.74788)(5.14702,1.37159)
\path(4.74604,2.79929)(5.16013,1.37683)
\path(4.74571,2.8507)(5.17327,1.38197)
\path(4.74539,2.90211)(5.18643,1.38703)
\path(4.74663,2.94811)(5.19964,1.39195)
\path(4.75318,2.9759)(5.21286,1.39683)
\path(4.76158,2.99735)(5.22612,1.40154)
\path(4.77093,3.01549)(5.2394,1.40622)
\path(4.78094,3.03138)(5.25271,1.41077)
\path(4.79138,3.0458)(5.26604,1.41526)
\path(4.80217,3.05903)(5.2794,1.41965)
\path(4.81325,3.07125)(5.29278,1.42397)
\path(4.82456,3.0827)(5.30619,1.42821)
\path(4.83605,3.09351)(5.31962,1.43236)
\path(4.84771,3.10374)(5.33306,1.43645)
\path(4.85951,3.11349)(5.34654,1.44046)
\path(4.87143,3.1228)(5.36003,1.4444)
\path(4.88347,3.13173)(5.37354,1.44826)
\path(4.89561,3.14031)(5.38707,1.45207)
\path(4.90785,3.14855)(5.40062,1.45579)
\path(4.92018,3.15647)(5.41419,1.45946)
\path(4.93259,3.16414)(5.42778,1.46306)
\path(4.94506,3.17159)(5.44139,1.46659)
\path(4.95759,3.17882)(5.45502,1.47007)
\path(4.9702,3.18578)(5.46866,1.47348)
\path(4.98287,3.19256)(5.48232,1.47684)
\path(4.99558,3.19918)(5.49601,1.48013)
\path(5.00835,3.20561)(5.5097,1.48338)
\path(5.02117,3.21184)(5.52341,1.48654)
\path(5.03403,3.21795)(5.53713,1.48969)
\path(5.04693,3.2239)(5.55089,1.49274)
\path(5.05989,3.22968)(5.56464,1.49578)
\path(5.07287,3.23537)(5.57842,1.49871)
\path(5.0859,3.2409)(5.59221,1.50164)
\path(5.09896,3.2463)(5.60602,1.50448)
\path(5.11205,3.25163)(5.61984,1.5073)
\path(5.12519,3.25677)(5.63367,1.51005)
\path(5.13835,3.26185)(5.64752,1.51275)
\path(5.15155,3.2668)(5.66138,1.51543)
\path(5.16477,3.27165)(5.67527,1.51802)
\path(5.17802,3.27644)(5.68915,1.52061)
\path(5.19131,3.28107)(5.70306,1.5231)
\path(5.2046,3.28568)(5.71698,1.52558)
\path(5.21795,3.29013)(5.73092,1.52799)
\path(5.2313,3.29454)(5.74486,1.53037)
\path(5.24469,3.29884)(5.75882,1.53271)
\path(5.25809,3.30307)(5.77279,1.53498)
\path(5.27152,3.30722)(5.78677,1.53725)
\path(5.28498,3.31129)(5.80078,1.53942)
\path(5.29845,3.31529)(5.81478,1.54159)
\path(5.31195,3.31921)(5.82881,1.5437)
\path(5.32546,3.32307)(5.84284,1.54577)
\path(5.339,3.32684)(5.85689,1.54781)
\path(5.35255,3.33057)(5.87095,1.54978)
\path(5.36613,3.33421)(5.88502,1.55175)
\path(5.37972,3.3378)(5.89911,1.55363)
\path(5.39334,3.34131)(5.9132,1.5555)
\path(5.40697,3.34477)(5.92731,1.55733)
\path(5.42062,3.34816)(5.94143,1.5591)
\path(5.43429,3.3515)(5.95555,1.56088)
\path(5.44797,3.35477)(5.9697,1.56255)
\path(5.46167,3.35799)(5.98385,1.56423)
\path(5.47539,3.36116)(5.99801,1.56585)
\path(5.48913,3.36426)(6.01219,1.56744)
\path(5.50287,3.36732)(6.02637,1.56901)
\path(5.51664,3.37031)(6.04058,1.5705)
\path(5.53041,3.37328)(6.05478,1.57199)
\path(5.54422,3.37614)(6.069,1.57341)
\path(5.55802,3.37901)(6.08323,1.57481)
\path(5.57185,3.38178)(6.09747,1.57619)
\path(5.58569,3.38454)(6.11173,1.57749)
\path(5.59954,3.38722)(6.12599,1.5788)
\path(5.61341,3.38987)(6.14026,1.58004)
\path(5.62729,3.39247)(6.15455,1.58125)
\path(5.64119,3.39502)(6.16884,1.58245)
\path(5.65509,3.39754)(6.18315,1.58357)
\path(5.66902,3.39998)(6.19746,1.58469)
\path(5.68295,3.40242)(6.21179,1.58575)
\path(5.6969,3.40477)(6.22613,1.58678)
\path(5.71086,3.40711)(6.24047,1.5878)
\path(5.72483,3.40939)(6.25483,1.58874)
\path(5.73882,3.41162)(6.2692,1.58968)
\path(5.75281,3.41383)(6.28358,1.59056)
\path(5.76683,3.41598)(6.29797,1.59142)
\path(5.78084,3.41812)(6.31236,1.59226)
\path(5.79488,3.42017)(6.32678,1.59302)
\path(5.80893,3.42221)(6.34119,1.59378)
\path(5.82299,3.4242)(6.35562,1.5945)
\path(5.83706,3.42615)(6.37006,1.59517)
\path(5.85113,3.42808)(6.38451,1.59584)
\path(5.86523,3.42993)(6.39897,1.59643)
\path(5.87933,3.43179)(6.41344,1.59701)
\path(5.89345,3.43357)(6.42792,1.59756)
\path(5.90757,3.43533)(6.44241,1.59805)
\path(5.92171,3.43706)(6.45691,1.59855)
\path(5.93586,3.43873)(6.47142,1.59897)
\path(5.95001,3.4404)(6.48594,1.59937)
\path(5.96419,3.44199)(6.50047,1.59975)
\path(5.97836,3.44357)(6.51502,1.60007)
\path(5.99255,3.4451)(6.52956,1.60039)
\path(6.00676,3.44659)(6.54413,1.60064)
\path(6.02096,3.44808)(6.5587,1.60087)
\path(6.03519,3.44948)(6.57327,1.60108)
\path(6.04942,3.45089)(6.58787,1.60122)
\path(6.06367,3.45224)(6.60247,1.60136)
\path(6.07792,3.45356)(6.61708,1.60144)
\path(6.09218,3.45487)(6.63171,1.6015)
\path(6.10646,3.45609)(6.64633,1.60154)
\path(6.12074,3.45732)(6.66098,1.6015)
\path(6.13503,3.4585)(6.67563,1.60146)
\path(6.14934,3.45964)(6.69029,1.60138)
\path(6.16364,3.46078)(6.70497,1.60125)
\path(6.17798,3.46184)(6.71964,1.60112)
\path(6.19231,3.46289)(6.73434,1.60091)
\path(6.20665,3.46391)(6.74904,1.60069)
\path(6.221,3.46488)(6.76376,1.60043)
\path(6.23536,3.46585)(6.77848,1.60013)
\path(6.24974,3.46673)(6.79321,1.59982)
\path(6.26412,3.46762)(6.80796,1.59943)
\path(6.27851,3.46847)(6.82271,1.59903)
\path(6.29291,3.46927)(6.83748,1.5986)
\path(6.30732,3.47007)(6.85226,1.59811)
\path(6.32174,3.4708)(6.86704,1.59762)
\path(6.33617,3.47152)(6.88184,1.59705)
\path(6.35061,3.47221)(6.89665,1.59647)
\path(6.36506,3.47284)(6.91147,1.59585)
\path(6.37952,3.47347)(6.9263,1.59518)
\path(6.39399,3.47405)(6.94114,1.5945)
\path(6.40847,3.4746)(6.95599,1.59375)
\path(6.42295,3.47513)(6.97085,1.59298)
\path(6.43745,3.4756)(6.98573,1.59218)
\path(6.45195,3.47606)(7.00061,1.59132)
\path(6.46647,3.47648)(7.0155,1.59045)
\path(6.481,3.47686)(7.03042,1.58951)
\path(6.49552,3.47724)(7.04533,1.58855)
\path(6.51008,3.47754)(7.06026,1.58755)
\path(6.52463,3.47784)(7.07521,1.5865)
\path(6.53919,3.4781)(7.09015,1.58544)
\path(6.55376,3.47832)(7.10512,1.5843)
\path(6.56834,3.47853)(7.1201,1.58314)
\path(6.58293,3.47868)(7.13509,1.58194)
\path(6.59753,3.47881)(7.15009,1.58068)
\path(6.61214,3.47892)(7.16509,1.57943)
\path(6.62676,3.47897)(7.18012,1.57807)
\path(6.64139,3.47902)(7.19516,1.57672)
\path(6.65603,3.479)(7.21021,1.5753)
\path(6.67068,3.47897)(7.22527,1.57384)
\path(6.68533,3.47892)(7.24034,1.57237)
\path(6.7,3.4788)(7.25543,1.5708)
\path(6.71467,3.47868)(7.27052,1.56924)
\path(6.72936,3.47851)(7.28564,1.56759)
\path(6.74406,3.47831)(7.30077,1.56592)
\path(6.75876,3.4781)(7.3159,1.56421)
\path(6.77348,3.47781)(7.33106,1.56243)
\path(6.7882,3.47753)(7.34621,1.56065)
\path(6.80293,3.4772)(7.3614,1.55876)
\path(6.81768,3.47682)(7.37659,1.55687)
\path(6.83243,3.47645)(7.3918,1.5549)
\path(6.8472,3.476)(7.40702,1.5529)
\path(6.86197,3.47554)(7.42225,1.55086)
\path(6.87675,3.47504)(7.43751,1.54874)
\path(6.89155,3.4745)(7.45276,1.54662)
\path(6.90634,3.47395)(7.46805,1.54438)
\path(6.92116,3.47333)(7.48334,1.54215)
\path(6.93598,3.4727)(7.49866,1.53982)
\path(6.95081,3.47204)(7.51398,1.53747)
\path(6.96566,3.47131)(7.52932,1.53504)
\path(6.98051,3.47059)(7.54468,1.53257)
\path(6.99538,3.4698)(7.56005,1.53005)
\path(7.01025,3.46899)(7.57545,1.52745)
\path(7.02513,3.46815)(7.59085,1.52482)
\path(7.04003,3.46725)(7.60628,1.5221)
\path(7.05493,3.46635)(7.62171,1.51936)
\path(7.06986,3.46538)(7.63718,1.5165)
\path(7.08478,3.46439)(7.65266,1.51364)
\path(7.09972,3.46337)(7.66816,1.51066)
\path(7.11467,3.46228)(7.68367,1.50767)
\path(7.12962,3.4612)(7.69921,1.50456)
\path(7.1446,3.46004)(7.71476,1.50143)
\path(7.15958,3.45886)(7.73034,1.49819)
\path(7.17457,3.45765)(7.74594,1.49491)
\path(7.18958,3.45637)(7.76156,1.49154)
\path(7.20459,3.4551)(7.77719,1.48811)
\path(7.21962,3.45374)(7.79286,1.48458)
\path(7.23466,3.45237)(7.80854,1.481)
\path(7.24971,3.45096)(7.82425,1.47732)
\path(7.26477,3.44949)(7.83997,1.47358)
\path(7.27984,3.44801)(7.85573,1.46973)
\path(7.29493,3.44645)(7.87151,1.46582)
\path(7.31003,3.44488)(7.88732,1.46179)
\path(7.32514,3.44325)(7.90314,1.45771)
\path(7.34027,3.44158)(7.91901,1.45348)
\path(7.3554,3.43988)(7.93489,1.44922)
\path(7.37055,3.43811)(7.95082,1.44479)
\path(7.3857,3.43634)(7.96453,1.44798)
\path(7.40089,3.43447)(7.96477,1.49744)
\path(7.41607,3.4326)(7.96501,1.54689)
\path(7.43127,3.43066)(7.96525,1.59634)
\path(7.44649,3.42867)(7.96549,1.64579)
\path(7.46171,3.42666)(7.96574,1.69525)
\path(7.47696,3.42457)(7.96598,1.7447)
\path(7.49221,3.42247)(7.96622,1.79415)
\path(7.50749,3.42027)(7.96646,1.84361)
\path(7.52276,3.41807)(7.9667,1.89306)
\path(7.53807,3.41578)(7.96695,1.94251)
\path(7.55338,3.41346)(7.96719,1.99196)
\path(7.56871,3.41108)(7.96743,2.04142)
\path(7.58406,3.40865)(7.96767,2.09087)
\path(7.59942,3.40617)(7.96791,2.14032)
\path(7.6148,3.40362)(7.96816,2.18977)
\path(7.63018,3.40105)(7.9684,2.23923)
\path(7.6456,3.39837)(7.96864,2.28868)
\path(7.66102,3.39569)(7.96888,2.33813)
\path(7.67647,3.39289)(7.96912,2.38758)
\path(7.69193,3.39009)(7.96937,2.43704)
\path(7.70741,3.38718)(7.96961,2.48649)
\path(7.7229,3.38424)(7.96985,2.53594)
\path(7.73842,3.38121)(7.97009,2.58539)
\path(7.75396,3.37814)(7.97033,2.63485)
\path(7.76951,3.37498)(7.97058,2.6843)
\path(7.78509,3.37177)(7.97082,2.73375)
\path(7.80068,3.36848)(7.97106,2.7832)
\path(7.8163,3.36512)(7.9713,2.83266)
\path(7.83194,3.36169)(7.97154,2.88211)
\path(7.84759,3.35819)(7.97178,2.93156)
\path(7.86328,3.35459)(7.97203,2.98102)
\path(7.87898,3.35094)(7.97227,3.03047)
\path(7.89471,3.34718)(7.97251,3.07992)
\path(7.91046,3.34337)(7.97275,3.12937)
\path(7.92624,3.33944)(7.97299,3.17883)
\path(7.94204,3.33546)(7.97324,3.22828)
\path(7.95787,3.33133)(7.97348,3.27773)
\path(7.96449,1.44098)(7.93542,1.44908)(7.90589,1.457)
  (7.87591,1.46473)(7.8455,1.47226)(7.81466,1.4796)(7.78341,1.48674)
  (7.75177,1.49368)(7.71974,1.50042)(7.68733,1.50696)
  (7.65456,1.51329)(7.62145,1.51941)(7.588,1.52533)(7.55423,1.53103)
  (7.52016,1.53652)(7.48578,1.5418)(7.45113,1.54685)(7.4162,1.5517)
  (7.38102,1.55632)(7.3456,1.56072)(7.30995,1.56491)(7.27408,1.56887)
  (7.23802,1.57261)(7.20176,1.57612)(7.16533,1.57941)
  (7.12875,1.58247)(7.09201,1.58531)(7.05514,1.58792)(7.01815,1.5903)
  (6.98106,1.59245)(6.94387,1.59438)(6.90661,1.59608)
  (6.86928,1.59754)(6.83191,1.59878)(6.79449,1.59979)
  (6.75705,1.60057)(6.71961,1.60112)(6.68216,1.60145)
  (6.64474,1.60154)(6.60735,1.60141)(6.57,1.60105)(6.53271,1.60046)
  (6.4955,1.59964)(6.45837,1.5986)(6.42134,1.59733)(6.38442,1.59584)
  (6.34763,1.59412)(6.31098,1.59219)(6.27448,1.59003)
  (6.23815,1.58764)(6.202,1.58504)(6.16604,1.58223)(6.13028,1.57919)
  (6.09474,1.57594)(6.05944,1.57248)(6.02437,1.5688)(5.98956,1.56491)
  (5.95502,1.56081)(5.92076,1.55651)(5.8868,1.552)(5.85313,1.54728)
  (5.81979,1.54237)(5.78677,1.53725)(5.7541,1.53194)(5.72178,1.52643)
  (5.68982,1.52073)(5.65824,1.51484)(5.62704,1.50876)(5.59624,1.5025)
  (5.56585,1.49605)(5.53588,1.48942)(5.50634,1.48261)
  (5.47724,1.47562)(5.44859,1.46847)(5.42041,1.46114)
  (5.39269,1.45365)(5.36546,1.44599)(5.33871,1.43817)
  (5.31247,1.43019)(5.28674,1.42206)(5.26152,1.41378)
  (5.23684,1.40534)(5.21269,1.39677)(5.18908,1.38805)
  (5.16603,1.37919)(5.14354,1.3702)(5.12162,1.36107)(5.10028,1.35182)
  (5.07952,1.34244)(5.05936,1.33294)(5.03979,1.32333)(5.02084,1.3136)
  (5.00249,1.30376)(4.98476,1.29381)(4.96766,1.28377)(4.9512,1.27362)
  (4.93537,1.26338)(4.92018,1.25305)(4.90564,1.24264)
  (4.89176,1.23214)(4.87853,1.22156)(4.86597,1.21091)
  (4.85407,1.20018)(4.84285,1.1894)(4.8323,1.17855)(4.82243,1.16764)
  (4.81324,1.15668)(4.80474,1.14567)(4.79693,1.13461)(4.7898,1.12351)
  (4.78337,1.11238)(4.77764,1.10122)(4.7726,1.09002)(4.76826,1.07881)
  (4.76462,1.06757)(4.76168,1.05632)(4.75944,1.04506)(4.7579,1.03379)
  (4.75707,1.02253)(4.75693,1.01126)(4.7575,1)(4.74534,2.9101)
  (4.74477,2.92075)(4.74491,2.93141)(4.74575,2.94207)
  (4.74731,2.95272)(4.74956,2.96337)(4.75253,2.97402)(4.7562,2.98464)
  (4.76057,2.99525)(4.76565,3.00584)(4.77143,3.0164)(4.7779,3.02693)
  (4.78508,3.03743)(4.79295,3.04788)(4.80151,3.0583)(4.81076,3.06866)
  (4.8207,3.07898)(4.83133,3.08924)(4.84263,3.09945)(4.85461,3.10959)
  (4.86726,3.11966)(4.88058,3.12967)(4.89456,3.1396)(4.9092,3.14945)
  (4.92449,3.15922)(4.94043,3.16891)(4.95701,3.1785)(4.97422,3.188)
  (4.99207,3.19741)(5.01054,3.20671)(5.02963,3.21592)
  (5.04933,3.22501)(5.06963,3.23399)(5.09053,3.24286)
  (5.11201,3.25161)(5.13408,3.26024)(5.15672,3.26875)
  (5.17993,3.27713)(5.20369,3.28537)(5.228,3.29348)(5.25286,3.30146)
  (5.27824,3.30929)(5.30415,3.31698)(5.33057,3.32453)
  (5.35749,3.33192)(5.3849,3.33916)(5.4128,3.34625)(5.44118,3.35318)
  (5.47002,3.35995)(5.49931,3.36655)(5.52905,3.37299)
  (5.55922,3.37926)(5.58981,3.38536)(5.62081,3.39129)
  (5.65222,3.39704)(5.68401,3.40261)(5.71618,3.408)(5.74872,3.41321)
  (5.78161,3.41823)(5.81484,3.42307)(5.84841,3.42772)
  (5.88229,3.43218)(5.91648,3.43644)(5.95097,3.44051)
  (5.98574,3.44439)(6.02078,3.44806)(6.05607,3.45154)
  (6.09161,3.45482)(6.12738,3.45789)(6.16338,3.46076)
  (6.19957,3.46343)(6.23596,3.46589)(6.27254,3.46814)
  (6.30927,3.47018)(6.34617,3.47201)(6.3832,3.47364)(6.42036,3.47505)
  (6.45763,3.47625)(6.49501,3.47723)(6.53247,3.478)(6.57,3.47856)
  (6.60759,3.4789)(6.64523,3.47903)(6.6829,3.47894)(6.72059,3.47863)
  (6.75828,3.47811)(6.79597,3.47737)(6.83363,3.47642)
  (6.87125,3.47525)(6.90883,3.47386)(6.94634,3.47225)
  (6.98377,3.47043)(7.0211,3.4684)(7.05834,3.46614)(7.09545,3.46368)
  (7.13243,3.46099)(7.16926,3.4581)(7.20593,3.45499)(7.24242,3.45166)
  (7.27872,3.44813)(7.31483,3.44438)(7.35071,3.44043)
  (7.38637,3.43626)(7.42178,3.43189)(7.45694,3.42731)
  (7.49182,3.42253)(7.52642,3.41754)(7.56073,3.41235)
  (7.59472,3.40695)(7.62839,3.40136)(7.66172,3.39557)
  (7.69471,3.38958)(7.72733,3.3834)(7.75958,3.37703)(7.79143,3.37046)
  (7.82289,3.36371)(7.85393,3.35677)(7.88455,3.34964)
  (7.91473,3.34234)(7.94445,3.33485)(7.97372,3.32718)(7.96449,1.44098)
\path(4.76599,0.957782)(4.88216,0.806254)
\path(4.75869,0.990338)(4.92276,0.776342)
\path(4.7574,1.01505)(4.9577,0.753794)
\path(4.75726,1.03827)(4.98954,0.735299)
\path(4.75711,1.0615)(5.01957,0.719163)
\path(4.75696,1.08472)(5.0482,0.704848)
\path(4.75681,1.10795)(5.07572,0.691987)
\path(4.75666,1.13117)(5.10243,0.680181)
\path(4.75652,1.1544)(5.12846,0.669272)
\path(4.75637,1.17763)(5.15386,0.659175)
\path(4.75622,1.20085)(5.17876,0.649719)
\path(4.75607,1.22408)(5.20326,0.640807)
\path(4.75593,1.2473)(5.22739,0.632361)
\path(4.75578,1.27053)(5.25121,0.624319)
\path(4.75563,1.29375)(5.27462,0.616822)
\path(4.75548,1.31698)(5.29779,0.609638)
\path(4.75533,1.3402)(5.32075,0.602723)
\path(4.75519,1.36343)(5.34341,0.596198)
\path(4.75504,1.38666)(5.36586,0.589953)
\path(4.75489,1.40988)(5.38816,0.583889)
\path(4.75474,1.43311)(5.41019,0.578194)
\path(4.75459,1.45633)(5.43208,0.572667)
\path(4.75445,1.47956)(5.45382,0.567345)
\path(4.7543,1.50278)(5.47536,0.56229)
\path(4.75415,1.52601)(5.49682,0.557327)
\path(4.754,1.54923)(5.51804,0.552681)
\path(4.75385,1.57246)(5.53921,0.548109)
\path(4.75371,1.59569)(5.56019,0.543772)
\path(4.75356,1.61891)(5.58108,0.539551)
\path(4.75341,1.64214)(5.60184,0.535505)
\path(4.75326,1.66536)(5.6225,0.5316)
\path(4.75311,1.68859)(5.64305,0.527831)
\path(4.75297,1.71181)(5.66348,0.524211)
\path(4.75282,1.73504)(5.68383,0.520704)
\path(4.75267,1.75827)(5.70406,0.517344)
\path(4.75252,1.78149)(5.72422,0.514088)
\path(4.75238,1.80472)(5.74427,0.510964)
\path(4.75223,1.82794)(5.76424,0.507946)
\path(4.75208,1.85117)(5.78413,0.505039)
\path(4.75193,1.87439)(5.80393,0.50225)
\path(4.75178,1.89762)(5.82366,0.499542)
\path(4.75164,1.92084)(5.84329,0.496973)
\path(4.75149,1.94407)(5.86289,0.494448)
\path(4.75134,1.9673)(5.88235,0.492091)
\path(4.75119,1.99052)(5.90182,0.489735)
\path(4.75104,2.01375)(5.92113,0.487582)
\path(4.7509,2.03697)(5.94044,0.485429)
\path(4.75075,2.0602)(5.95963,0.483428)
\path(4.7506,2.08342)(5.97879,0.481472)
\path(4.75045,2.10665)(5.99787,0.479612)
\path(4.7503,2.12987)(6.01688,0.477846)
\path(4.75016,2.1531)(6.03587,0.476117)
\path(4.75001,2.17633)(6.05474,0.474536)
\path(4.74986,2.19955)(6.07361,0.472955)
\path(4.74971,2.22278)(6.09236,0.47153)
\path(4.74956,2.246)(6.11109,0.470129)
\path(4.74942,2.26923)(6.12976,0.468815)
\path(4.74927,2.29245)(6.14836,0.467588)
\path(4.74912,2.31568)(6.16694,0.46638)
\path(4.74897,2.3389)(6.18541,0.465324)
\path(4.74883,2.36213)(6.20388,0.464267)
\path(4.74868,2.38536)(6.22226,0.463325)
\path(4.74853,2.40858)(6.2406,0.462435)
\path(4.74838,2.43181)(6.25891,0.461584)
\path(4.74823,2.45503)(6.27713,0.460857)
\path(4.74809,2.47826)(6.29535,0.46013)
\path(4.74794,2.50148)(6.31347,0.459526)
\path(4.74779,2.52471)(6.33156,0.458959)
\path(4.74764,2.54793)(6.34962,0.458435)
\path(4.74749,2.57116)(6.3676,0.458024)
\path(4.74735,2.59439)(6.38557,0.457613)
\path(4.7472,2.61761)(6.40345,0.457321)
\path(4.74705,2.64084)(6.42131,0.457064)
\path(4.7469,2.66406)(6.43914,0.456844)
\path(4.74675,2.68729)(6.45688,0.456738)
\path(4.74661,2.71051)(6.47462,0.456633)
\path(4.74646,2.73374)(6.49227,0.456632)
\path(4.74631,2.75696)(6.5099,0.456676)
\path(4.74616,2.78019)(6.52751,0.456741)
\path(4.74601,2.80342)(6.54502,0.456933)
\path(4.74587,2.82664)(6.56253,0.457124)
\path(4.74572,2.84987)(6.57998,0.4574)
\path(4.74557,2.87309)(4.75993,2.85437)
\path(4.83566,2.75558)(6.59738,0.457737)
\path(4.74542,2.89632)(4.74777,2.89325)
\path(4.88142,2.71893)(6.61478,0.458075)
\path(4.91771,2.69463)(6.63207,0.458556)
\path(4.95019,2.6753)(6.64936,0.459038)
\path(4.98046,2.65885)(6.6666,0.459579)
\path(5.00923,2.64436)(6.68378,0.460204)
\path(5.03684,2.63138)(6.70096,0.46083)
\path(5.06353,2.6196)(6.71805,0.461571)
\path(5.08948,2.60878)(6.73512,0.462339)
\path(5.11483,2.59876)(6.75217,0.463138)
\path(5.13966,2.5894)(6.76913,0.464047)
\path(5.16406,2.5806)(6.78609,0.464957)
\path(5.1881,2.57228)(6.80298,0.465953)
\path(5.21183,2.56437)(6.81984,0.467004)
\path(5.23517,2.55696)(6.83669,0.468057)
\path(5.25823,2.54991)(6.85343,0.469249)
\path(5.28109,2.54312)(6.87018,0.47044)
\path(5.3037,2.53667)(6.88688,0.47169)
\path(5.32605,2.53055)(6.90352,0.473023)
\path(5.34826,2.52462)(6.92015,0.474355)
\path(5.37024,2.51898)(6.9367,0.475802)
\path(5.39204,2.51357)(6.95323,0.477275)
\path(5.41375,2.5083)(6.96974,0.478781)
\path(5.43519,2.50335)(6.98616,0.480394)
\path(5.45657,2.4985)(7.00258,0.482008)
\path(5.47777,2.49388)(7.01893,0.483713)
\path(5.49886,2.48941)(7.03524,0.485469)
\path(5.51982,2.4851)(7.05155,0.487234)
\path(5.54065,2.48097)(7.06775,0.489131)
\path(5.5614,2.47694)(7.08396,0.491029)
\path(5.58198,2.47312)(7.10011,0.492998)
\path(5.60253,2.46936)(7.1162,0.495039)
\path(5.6229,2.46581)(7.1323,0.497079)
\path(5.64325,2.46231)(7.14828,0.499256)
\path(5.66344,2.45901)(7.16427,0.501441)
\path(5.6836,2.45575)(7.18021,0.503685)
\path(5.70361,2.45268)(7.19608,0.506015)
\path(5.72359,2.44965)(7.21195,0.508345)
\path(5.74344,2.44679)(7.22772,0.510805)
\path(5.76326,2.44398)(7.24348,0.513282)
\path(5.78296,2.44131)(7.2592,0.515816)
\path(5.80261,2.43871)(7.27485,0.518441)
\path(5.82218,2.43622)(7.29049,0.521066)
\path(5.84167,2.43382)(7.30603,0.523827)
\path(5.86112,2.4315)(7.32156,0.526603)
\path(5.88046,2.4293)(7.33704,0.529446)
\path(5.89979,2.42712)(7.35246,0.532375)
\path(5.91899,2.42511)(7.36787,0.535303)
\path(5.93819,2.4231)(7.38316,0.538387)
\path(5.95727,2.42125)(7.39846,0.541471)
\path(5.97633,2.41942)(7.41368,0.544647)
\path(5.99531,2.41769)(7.42886,0.547889)
\path(6.01424,2.41604)(7.444,0.551163)
\path(6.03313,2.41443)(7.45905,0.554566)
\path(6.05192,2.41295)(7.4741,0.55797)
\path(6.07072,2.41147)(7.48905,0.561511)
\path(6.08939,2.41014)(7.50397,0.565079)
\path(6.10806,2.40883)(7.51883,0.568732)
\path(6.12666,2.4076)(7.53362,0.572468)
\path(6.1452,2.40645)(7.54839,0.57624)
\path(6.16373,2.40532)(7.56305,0.580149)
\path(6.18215,2.40433)(7.57771,0.584059)
\path(6.20056,2.40334)(7.59225,0.588134)
\path(6.21891,2.40245)(7.60677,0.59222)
\path(6.2372,2.40161)(7.6212,0.596435)
\path(6.25548,2.4008)(7.63559,0.600704)
\path(6.27366,2.40012)(7.6499,0.605068)
\path(6.29185,2.39944)(7.66414,0.609524)
\path(6.30995,2.39886)(7.67833,0.614048)
\path(6.32802,2.39833)(7.69242,0.618699)
\path(6.34606,2.39782)(7.70648,0.623394)
\path(6.36402,2.39743)(7.72042,0.628245)
\path(6.38197,2.39705)(7.73434,0.633125)
\path(6.39986,2.39675)(7.74812,0.638184)
\path(6.4177,2.39651)(7.76188,0.643265)
\path(6.43553,2.39628)(7.7755,0.64854)
\path(6.45327,2.39618)(7.7891,0.653837)
\path(6.471,2.39609)(7.80254,0.659336)
\path(6.48868,2.39606)(7.81595,0.66487)
\path(6.50631,2.3961)(7.82922,0.670604)
\path(6.52394,2.39614)(7.84243,0.676396)
\path(6.54146,2.39632)(7.85551,0.682374)
\path(6.55898,2.3965)(7.86851,0.688449)
\path(6.57646,2.39673)(7.88139,0.694683)
\path(6.59388,2.39705)(7.89415,0.70107)
\path(6.61129,2.39736)(7.90682,0.707574)
\path(6.62863,2.39779)(7.91932,0.714304)
\path(6.64594,2.39824)(7.93176,0.721116)
\path(6.66323,2.39872)(7.94398,0.728204)
\path(6.68044,2.39931)(7.95611,0.735423)
\path(6.69765,2.3999)(7.96809,0.742829)
\path(6.7148,2.40056)(7.97986,0.750505)
\path(6.7319,2.40128)(7.99152,0.758334)
\path(6.749,2.40201)(8.00296,0.766438)
\path(6.76601,2.40286)(8.01419,0.774823)
\path(6.78301,2.40371)(8.02526,0.783427)
\path(6.79998,2.40462)(8.03609,0.792331)
\path(6.81688,2.40561)(8.04662,0.801627)
\path(6.83378,2.4066)(8.05691,0.811238)
\path(6.8506,2.40769)(8.06693,0.821205)
\path(6.8674,2.40881)(8.07663,0.831582)
\path(6.88418,2.40995)(8.0859,0.842521)
\path(6.90088,2.41121)(8.09476,0.854003)
\path(6.91757,2.41246)(8.10314,0.866102)
\path(6.93422,2.41379)(8.11097,0.878925)
\path(6.95081,2.41518)(8.11814,0.892608)
\path(6.9674,2.41657)(8.12451,0.907326)
\path(6.9839,2.41808)(8.12983,0.923423)
\path(7.00039,2.4196)(8.13372,0.941381)
\path(7.01685,2.42117)(8.13584,0.961648)
\path(7.03324,2.42283)(8.13477,0.986074)
\path(7.04963,2.42448)(8.13257,1.01198)
\path(7.06594,2.42624)(8.13269,1.03485)
\path(7.08222,2.42803)(8.13282,1.05772)
\path(7.09849,2.42985)(8.13294,1.08059)
\path(7.11467,2.43178)(8.13307,1.10346)
\path(7.13085,2.43371)(8.13319,1.12633)
\path(7.14697,2.43572)(8.13332,1.1492)
\path(7.16304,2.43778)(8.13344,1.17207)
\path(7.17911,2.43986)(8.13357,1.19493)
\path(7.19508,2.44206)(8.1337,1.2178)
\path(7.21105,2.44427)(8.13382,1.24067)
\path(7.22696,2.44655)(8.13395,1.26354)
\path(7.24282,2.44889)(8.13407,1.28641)
\path(7.25868,2.45124)(8.1342,1.30928)
\path(7.27443,2.45372)(8.13432,1.33215)
\path(7.29019,2.45621)(8.13445,1.35502)
\path(7.30588,2.45877)(8.13457,1.37789)
\path(7.32152,2.4614)(8.1347,1.40075)
\path(7.33715,2.46404)(8.13483,1.42362)
\path(7.35269,2.46682)(8.13495,1.44649)
\path(7.36822,2.46959)(8.13508,1.46936)
\path(7.38367,2.47246)(8.1352,1.49223)
\path(7.39909,2.47539)(8.13533,1.5151)
\path(7.41448,2.47835)(8.13545,1.53797)
\path(7.42979,2.48142)(8.13558,1.56084)
\path(7.44509,2.48449)(8.1357,1.58371)
\path(7.46029,2.4877)(8.13583,1.60657)
\path(7.47547,2.49093)(8.13596,1.62944)
\path(7.49059,2.49424)(8.13608,1.65231)
\path(7.50566,2.49762)(8.13621,1.67518)
\path(7.5207,2.50104)(8.13633,1.69805)
\path(7.53564,2.50458)(8.13646,1.72092)
\path(7.55058,2.50813)(8.13658,1.74379)
\path(7.5654,2.51182)(8.13671,1.76666)
\path(7.58022,2.51554)(8.13683,1.78953)
\path(7.59495,2.51936)(8.13696,1.81239)
\path(7.60963,2.52324)(8.13709,1.83526)
\path(7.62425,2.52719)(8.13721,1.85813)
\path(7.6388,2.53125)(8.13734,1.881)
\path(7.65332,2.53535)(8.13746,1.90387)
\path(7.66773,2.53959)(8.13759,1.92674)
\path(7.68213,2.54384)(8.13771,1.94961)
\path(7.69639,2.54826)(8.13784,1.97248)
\path(7.71066,2.55269)(8.13796,1.99535)
\path(7.72478,2.5573)(8.13809,2.01821)
\path(7.7389,2.56192)(8.13822,2.04108)
\path(7.75288,2.56672)(8.13834,2.06395)
\path(7.76685,2.57153)(8.13847,2.08682)
\path(7.78067,2.57653)(8.13859,2.10969)
\path(7.79448,2.58156)(8.13872,2.13256)
\path(7.80813,2.58678)(8.13884,2.15543)
\path(7.82177,2.59202)(8.13897,2.1783)
\path(7.83525,2.59748)(8.13909,2.20117)
\path(7.8487,2.60297)(8.13922,2.22403)
\path(7.86198,2.60867)(8.13935,2.2469)
\path(7.87522,2.61443)(8.13947,2.26977)
\path(7.88832,2.62039)(8.1396,2.29264)
\path(7.90133,2.62646)(8.13972,2.31551)
\path(7.91422,2.63267)(8.13985,2.33838)
\path(7.92697,2.63908)(8.13997,2.36125)
\path(7.93965,2.64557)(8.1401,2.38412)
\path(7.95211,2.65235)(8.14022,2.40699)
\path(7.96448,2.65924)(8.14035,2.42985)
\path(7.9767,2.66634)(8.14048,2.45272)
\path(7.98873,2.67368)(8.1406,2.47559)
\path(8.00065,2.68117)(8.14073,2.49846)
\path(8.01234,2.68895)(8.14085,2.52133)
\path(8.02383,2.697)(8.14098,2.5442)
\path(8.03514,2.70527)(8.1411,2.56707)
\path(8.04623,2.71384)(8.14123,2.58994)
\path(8.05702,2.72281)(8.14135,2.61281)
\path(8.06756,2.7321)(8.14148,2.63567)
\path(8.07781,2.74175)(8.14161,2.65854)
\path(8.08774,2.75183)(8.14173,2.68141)
\path(8.09728,2.76242)(8.14186,2.70428)
\path(8.10635,2.77362)(8.14198,2.72715)
\path(8.11492,2.78547)(8.14211,2.75002)
\path(8.12291,2.79809)(8.14223,2.77289)
\path(8.1302,2.81161)(8.14236,2.79576)
\path(8.1365,2.82642)(8.14248,2.81863)
\path(8.14165,2.84274)(8.14261,2.84149)
\path(8.14274,2.86436)(8.14532,2.86099)
\path(8.14286,2.88723)(8.14633,2.88271)
\path(7.89682,0.702437)(8.0951,0.854461)
\path(7.83623,0.673637)(8.11584,0.888005)
\path(7.78557,0.652441)(8.12688,0.914122)
\path(7.74013,0.635249)(8.1329,0.936386)
\path(7.69786,0.620491)(8.13544,0.955976)
\path(7.65805,0.607617)(8.1358,0.973906)
\path(7.61996,0.596068)(8.13414,0.990279)
\path(7.58332,0.585622)(8.13254,1.0067)
\path(7.54789,0.576106)(8.13263,1.02442)
\path(7.51349,0.567384)(8.13273,1.04214)
\path(7.47999,0.559344)(8.13283,1.05987)
\path(7.44726,0.551898)(8.13293,1.07759)
\path(7.4152,0.544972)(8.13302,1.09531)
\path(7.38375,0.538505)(8.13312,1.11303)
\path(7.35283,0.532445)(8.13322,1.13076)
\path(7.32238,0.526748)(8.13332,1.14848)
\path(7.29236,0.521384)(8.13341,1.1662)
\path(7.26289,0.516434)(8.13351,1.18393)
\path(7.23376,0.511754)(8.13361,1.20165)
\path(7.20496,0.507318)(8.1337,1.21937)
\path(7.17649,0.503139)(8.1338,1.23709)
\path(7.14843,0.499276)(8.1339,1.25482)
\path(7.12061,0.495598)(8.134,1.27254)
\path(7.09303,0.492101)(8.13409,1.29026)
\path(7.06585,0.488908)(8.13419,1.30799)
\path(7.03885,0.485857)(8.13429,1.32571)
\path(7.01207,0.482975)(8.13439,1.34343)
\path(6.98562,0.480341)(8.13448,1.36115)
\path(6.95931,0.477817)(8.13458,1.37888)
\path(6.93326,0.475496)(8.13468,1.3966)
\path(6.90742,0.473335)(8.13477,1.41432)
\path(6.88172,0.471277)(8.13487,1.43205)
\path(6.85632,0.469454)(8.13497,1.44977)
\path(6.83102,0.467701)(8.13507,1.46749)
\path(6.80596,0.466139)(8.13516,1.48521)
\path(6.78105,0.464686)(8.13526,1.50294)
\path(6.7563,0.463359)(8.13536,1.52066)
\path(6.73175,0.462187)(8.13546,1.53838)
\path(6.7073,0.461087)(8.13555,1.55611)
\path(6.68309,0.460179)(8.13565,1.57383)
\path(6.65893,0.459305)(8.13575,1.59155)
\path(6.63505,0.458639)(8.13584,1.60927)
\path(6.6112,0.458005)(8.13594,1.627)
\path(6.58758,0.457547)(8.13604,1.64472)
\path(6.56403,0.457141)(8.13614,1.66244)
\path(6.54068,0.456885)(8.13623,1.68017)
\path(6.51741,0.456695)(8.13633,1.69789)
\path(6.49432,0.456637)(8.13643,1.71561)
\path(6.47132,0.456653)(8.13653,1.73333)
\path(6.44848,0.456788)(8.13662,1.75106)
\path(6.42574,0.457)(8.13672,1.76878)
\path(6.40314,0.457325)(8.13682,1.7865)
\path(6.38064,0.457726)(8.13692,1.80423)
\path(6.35829,0.458237)(8.13701,1.82195)
\path(6.33603,0.458819)(8.13711,1.83967)
\path(6.31392,0.459512)(8.13721,1.85739)
\path(6.29189,0.460269)(8.1373,1.87512)
\path(6.27001,0.461142)(8.1374,1.89284)
\path(6.24819,0.462067)(8.1375,1.91056)
\path(6.22654,0.463117)(8.1376,1.92829)
\path(6.20495,0.464206)(8.13769,1.94601)
\path(6.18352,0.465432)(8.13779,1.96373)
\path(6.16213,0.46668)(8.13789,1.98145)
\path(6.14094,0.468078)(8.13799,1.99918)
\path(6.11975,0.469481)(8.13808,2.0169)
\path(6.09878,0.47105)(8.13818,2.03462)
\path(6.0778,0.472619)(8.13828,2.05235)
\path(6.05703,0.474344)(8.13837,2.07007)
\path(6.03628,0.476083)(8.13847,2.08779)
\path(6.01571,0.477955)(8.13857,2.10551)
\path(5.99518,0.479862)(8.13867,2.12324)
\path(5.97479,0.48188)(8.13876,2.14096)
\path(5.95447,0.483954)(8.13886,2.15868)
\path(5.93427,0.486116)(8.13896,2.17641)
\path(5.91418,0.488357)(8.13906,2.19413)
\path(5.89416,0.49066)(8.13915,2.21185)
\path(5.87429,0.493068)(8.13925,2.22957)
\path(5.85445,0.495512)(8.13935,2.2473)
\path(5.83479,0.498085)(8.13945,2.26502)
\path(5.81514,0.50067)(8.13954,2.28274)
\path(5.7957,0.50341)(8.13964,2.30047)
\path(5.77625,0.506149)(8.13974,2.31819)
\path(5.757,0.50904)(8.13983,2.33591)
\path(5.73777,0.511945)(8.13993,2.35364)
\path(5.71871,0.514977)(8.14003,2.37136)
\path(5.6997,0.518049)(8.14013,2.38908)
\path(5.68082,0.521223)(8.14022,2.4068)
\path(5.66202,0.524462)(8.14032,2.42453)
\path(5.64333,0.527779)(8.14042,2.44225)
\path(5.62476,0.531186)(8.14052,2.45997)
\path(5.60625,0.534647)(8.14061,2.4777)
\path(5.5879,0.538223)(8.14071,2.49542)
\path(5.56958,0.54183)(8.14081,2.51314)
\path(5.55145,0.545578)(8.1409,2.53086)
\path(5.53333,0.549334)(8.141,2.54859)
\path(5.51543,0.553254)(8.1411,2.56631)
\path(5.49752,0.557174)(8.1412,2.58403)
\path(5.47982,0.561256)(8.14129,2.60176)
\path(5.46215,0.56535)(8.14139,2.61948)
\path(5.44466,0.569589)(8.14149,2.6372)
\path(5.42721,0.573861)(8.14159,2.65492)
\path(5.40993,0.578261)(8.14168,2.67265)
\path(5.39272,0.582712)(8.14178,2.69037)
\path(5.37565,0.587279)(8.14188,2.70809)
\path(5.35868,0.591912)(8.14197,2.72582)
\path(5.34184,0.59665)(8.14207,2.74354)
\path(5.3251,0.601469)(8.14217,2.76126)
\path(5.3085,0.606385)(8.14227,2.77898)
\path(5.29201,0.611393)(7.95892,2.65606)
\path(8.09648,2.76153)(8.14236,2.79671)
\path(5.27564,0.616494)(7.89091,2.62157)
\path(8.12431,2.80052)(8.14246,2.81443)
\path(5.25941,0.621694)(7.83786,2.59854)
\path(8.13703,2.82791)(8.14256,2.83215)
\path(5.2433,0.626989)(7.79107,2.58032)
\path(8.14266,2.84988)(8.14352,2.85054)
\path(5.22732,0.632386)(7.7482,2.5651)
\path(8.14275,2.8676)(8.1461,2.87017)
\path(5.21147,0.637882)(7.70786,2.55182)
\path(8.14285,2.88532)(8.14611,2.88782)
\path(5.19575,0.643481)(7.6696,2.54014)
\path(8.14295,2.90304)(8.1441,2.90393)
\path(5.18018,0.649189)(7.63281,2.52958)
\path(5.16473,0.654995)(7.59725,2.51997)
\path(5.14945,0.660925)(7.56275,2.51116)
\path(5.13428,0.666945)(7.52914,2.50304)
\path(5.1193,0.67311)(7.49631,2.49552)
\path(5.10442,0.679349)(7.46417,2.48852)
\path(5.08977,0.685763)(7.43262,2.48199)
\path(5.07518,0.692228)(7.40161,2.47586)
\path(5.06087,0.698907)(7.37108,2.4701)
\path(5.04662,0.705626)(7.34107,2.46474)
\path(5.03265,0.712567)(7.3115,2.45972)
\path(5.01878,0.71958)(7.28227,2.45496)
\path(5.00514,0.726772)(7.25337,2.45045)
\path(4.99168,0.7341)(7.22486,2.44624)
\path(4.97838,0.741553)(7.19668,2.44228)
\path(4.96536,0.749221)(7.16875,2.43852)
\path(4.95246,0.756973)(7.1411,2.43497)
\path(4.93988,0.764982)(7.11379,2.43167)
\path(4.92748,0.773121)(7.08666,2.42852)
\path(4.9153,0.781428)(7.05978,2.42556)
\path(4.90344,0.789989)(7.03318,2.42282)
\path(4.89177,0.798684)(7.00673,2.42019)
\path(4.88042,0.807632)(6.98056,2.41777)
\path(4.86938,0.816818)(6.95457,2.41549)
\path(4.85857,0.826182)(6.92872,2.41333)
\path(4.84816,0.835843)(6.90316,2.41138)
\path(4.83811,0.845789)(6.87769,2.4095)
\path(4.82837,0.855971)(6.85247,2.40781)
\path(4.819,0.866437)(6.82738,2.40622)
\path(4.81018,0.877321)(6.80246,2.40476)
\path(4.80178,0.888525)(6.77772,2.40345)
\path(4.79383,0.900085)(6.75309,2.40221)
\path(4.78641,0.912043)(6.72869,2.40115)
\path(4.77964,0.924496)(6.70433,2.40012)
\path(4.77359,0.937506)(6.68024,2.3993)
\path(4.76827,0.951081)(6.65619,2.39851)
\path(4.76381,0.965306)(6.63235,2.39788)
\path(4.76032,0.98028)(6.60859,2.39731)
\path(4.75798,0.996131)(6.58501,2.39688)
\path(4.75741,1.01335)(6.56152,2.39652)
\path(4.7573,1.03091)(6.53819,2.39628)
\path(4.75719,1.04847)(6.51496,2.39612)
\path(4.75708,1.06604)(6.49187,2.39607)
\path(4.75697,1.0836)(6.46889,2.3961)
\path(4.75686,1.10116)(6.44604,2.39622)
\path(4.75674,1.11872)(6.42329,2.39644)
\path(4.75663,1.13629)(6.40067,2.39674)
\path(4.75652,1.15385)(6.37816,2.39713)
\path(4.75641,1.17141)(6.35577,2.39761)
\path(4.7563,1.18897)(6.33347,2.39816)
\path(4.75618,1.20654)(6.3113,2.39882)
\path(4.75607,1.2241)(6.28922,2.39954)
\path(4.75596,1.24166)(6.26728,2.40036)
\path(4.75585,1.25922)(6.2454,2.40124)
\path(4.75574,1.27679)(6.22368,2.40223)
\path(4.75563,1.29435)(6.202,2.40326)
\path(4.75551,1.31191)(6.18049,2.40441)
\path(4.7554,1.32947)(6.15901,2.4056)
\path(4.75529,1.34704)(6.13771,2.40692)
\path(4.75518,1.3646)(6.11643,2.40824)
\path(4.75507,1.38216)(6.09534,2.40972)
\path(4.75495,1.39972)(6.07425,2.41121)
\path(4.75484,1.41729)(6.05336,2.41284)
\path(4.75473,1.43485)(6.03249,2.41448)
\path(4.75462,1.45241)(6.01178,2.41625)
\path(4.75451,1.46997)(5.99111,2.41806)
\path(4.7544,1.48754)(5.97059,2.41997)
\path(4.75428,1.5051)(5.95013,2.42193)
\path(4.75417,1.52266)(5.92978,2.42398)
\path(4.75406,1.54022)(5.90953,2.4261)
\path(4.75395,1.55779)(5.88936,2.42828)
\path(4.75384,1.57535)(5.86931,2.43057)
\path(4.75372,1.59291)(5.84932,2.43288)
\path(4.75361,1.61047)(5.82948,2.43532)
\path(4.7535,1.62804)(5.80966,2.43778)
\path(4.75339,1.6456)(5.79003,2.44038)
\path(4.75328,1.66316)(5.7704,2.44297)
\path(4.75316,1.68072)(5.75097,2.44572)
\path(4.75305,1.69829)(5.73155,2.44848)
\path(4.75294,1.71585)(5.71229,2.45136)
\path(4.75283,1.73341)(5.69307,2.45428)
\path(4.75272,1.75097)(5.674,2.4573)
\path(4.75261,1.76854)(5.65499,2.46038)
\path(4.75249,1.7861)(5.63609,2.46354)
\path(4.75238,1.80366)(5.6173,2.46678)
\path(4.75227,1.82122)(5.59859,2.47008)
\path(4.75216,1.83879)(5.58001,2.47348)
\path(4.75205,1.85635)(5.56148,2.47693)
\path(4.75193,1.87391)(5.54311,2.48049)
\path(4.75182,1.89147)(5.52477,2.48408)
\path(4.75171,1.90904)(5.50662,2.48782)
\path(4.7516,1.9266)(5.48848,2.49155)
\path(4.75149,1.94416)(5.47055,2.49546)
\path(4.75138,1.96172)(5.45262,2.49936)
\path(4.75126,1.97929)(5.4349,2.50342)
\path(4.75115,1.99685)(5.41719,2.50749)
\path(4.75104,2.01441)(5.39968,2.51171)
\path(4.75093,2.03197)(5.3822,2.51596)
\path(4.75082,2.04954)(5.3649,2.52035)
\path(4.7507,2.0671)(5.34765,2.52477)
\path(4.75059,2.08466)(5.33058,2.52933)
\path(4.75048,2.10222)(5.31356,2.53393)
\path(4.75037,2.11979)(5.29672,2.53866)
\path(4.75026,2.13735)(5.27994,2.54345)
\path(4.75014,2.15491)(5.26334,2.54837)
\path(4.75003,2.17247)(5.24681,2.55334)
\path(4.74992,2.19004)(5.23046,2.55846)
\path(4.74981,2.2076)(5.21418,2.56362)
\path(4.7497,2.22516)(5.19809,2.56894)
\path(4.74959,2.24272)(5.18207,2.5743)
\path(4.74947,2.26029)(5.16626,2.57983)
\path(4.74936,2.27785)(5.1505,2.58539)
\path(4.74925,2.29541)(5.13498,2.59115)
\path(4.74914,2.31298)(5.1195,2.59692)
\path(4.74903,2.33054)(5.10429,2.60291)
\path(4.74891,2.3481)(5.08912,2.60893)
\path(4.7488,2.36566)(5.07421,2.61514)
\path(4.74869,2.38323)(5.05938,2.62143)
\path(4.74858,2.40079)(5.04477,2.62787)
\path(4.74847,2.41835)(5.03031,2.63443)
\path(4.74836,2.43591)(5.016,2.64111)
\path(4.74824,2.45348)(5.00194,2.64798)
\path(4.74813,2.47104)(4.98796,2.65491)
\path(4.74802,2.4886)(4.97431,2.66209)
\path(4.74791,2.50616)(4.96077,2.66936)
\path(4.7478,2.52373)(4.94748,2.67682)
\path(4.74768,2.54129)(4.93442,2.68446)
\path(4.74757,2.55885)(4.9215,2.6922)
\path(4.74746,2.57641)(4.90896,2.70023)
\path(4.74735,2.59398)(4.8966,2.7084)
\path(4.74724,2.61154)(4.88447,2.71675)
\path(4.74713,2.6291)(4.87271,2.72539)
\path(4.74701,2.64666)(4.86118,2.73419)
\path(4.7469,2.66423)(4.84993,2.74321)
\path(4.74679,2.68179)(4.83912,2.75257)
\path(4.74668,2.69935)(4.8286,2.76216)
\path(4.74657,2.71691)(4.81841,2.77199)
\path(4.74645,2.73448)(4.80869,2.78219)
\path(4.74634,2.75204)(4.79944,2.79275)
\path(4.74623,2.7696)(4.79064,2.80365)
\path(4.74612,2.78716)(4.78232,2.81492)
\path(4.74601,2.80473)(4.77457,2.82662)
\path(4.74589,2.82229)(4.76749,2.83885)
\path(4.74578,2.83985)(4.76118,2.85165)
\path(4.74567,2.85741)(4.75567,2.86508)
\path(4.74556,2.87498)(4.75108,2.87921)
\path(4.74545,2.89254)(4.74757,2.89417)
\path(4.7575,1)(4.75935,0.985006)(4.76243,0.970044)
  (4.76676,0.955122)(4.77233,0.940251)(4.77912,0.925442)
  (4.78714,0.910705)(4.79638,0.896049)(4.80683,0.881486)
  (4.81848,0.867025)(4.83132,0.852677)(4.84535,0.83845)
  (4.86054,0.824356)(4.8769,0.810403)(4.89441,0.796602)
  (4.91304,0.782962)(4.9328,0.769493)(4.95366,0.756203)
  (4.97562,0.743103)(4.99864,0.730201)(5.02271,0.717505)
  (5.04783,0.705026)(5.07395,0.692771)(5.10108,0.680749)
  (5.12918,0.668968)(5.15824,0.657436)(5.18823,0.646161)
  (5.21913,0.635151)(5.25092,0.624414)(5.28357,0.613956)
  (5.31706,0.603785)(5.35136,0.593908)(5.38645,0.584331)
  (5.42231,0.575061)(5.45889,0.566104)(5.49619,0.557465)
  (5.53416,0.549152)(5.57279,0.541168)(5.61203,0.53352)
  (5.65187,0.526212)(5.69227,0.519249)(5.73321,0.512635)
  (5.77464,0.506375)(5.81655,0.500473)(5.8589,0.494931)
  (5.90165,0.489754)(5.94478,0.484944)(5.98826,0.480505)
  (6.03205,0.476438)(6.07612,0.472746)(6.12043,0.46943)
  (6.16496,0.466493)(6.20968,0.463936)(6.25454,0.461759)
  (6.29952,0.459964)(6.34458,0.45855)(6.3897,0.457519)
  (6.43483,0.456869)(6.47994,0.456601)(6.52501,0.456714)
  (6.57,0.457206)(6.61488,0.458077)(6.65961,0.459324)
  (6.70416,0.460946)(6.7485,0.462941)(6.7926,0.465306)
  (6.83644,0.468039)(6.87996,0.471137)(6.92316,0.474595)
  (6.96599,0.478412)(7.00842,0.482583)(7.05044,0.487103)
  (7.09199,0.49197)(7.13307,0.497177)(7.17364,0.502721)
  (7.21367,0.508597)(7.25313,0.514798)(7.29201,0.52132)
  (7.33026,0.528158)(7.36787,0.535304)(7.40482,0.542753)
  (7.44107,0.550498)(7.4766,0.558534)(7.51139,0.566853)
  (7.54542,0.575448)(7.57867,0.584313)(7.61111,0.593439)
  (7.64272,0.602821)(7.67349,0.612449)(7.70339,0.622316)
  (7.73241,0.632415)(7.76052,0.642738)(7.78772,0.653275)
  (7.81399,0.664019)(7.8393,0.674963)(7.86365,0.686096)
  (7.88702,0.69741)(7.9094,0.708898)(7.93078,0.720549)
  (7.95114,0.732355)(7.97048,0.744308)(7.98878,0.756398)
  (8.00604,0.768616)(8.02225,0.780953)(8.03739,0.793401)
  (8.05147,0.805949)(8.06447,0.818588)(8.0764,0.83131)
  (8.08725,0.844105)(8.097,0.856964)(8.10568,0.869878)
  (8.11326,0.882837)(8.11975,0.895832)(8.12514,0.908854)
  (8.12945,0.921894)(8.13267,0.934943)(8.1348,0.947991)
  (8.13584,0.96103)(8.1358,0.97405)(8.13469,0.987043)(8.1325,1)
  (8.14299,2.9101)(8.14519,2.89784)(8.14632,2.88555)(8.14636,2.87324)
  (8.14532,2.8609)(8.14318,2.84856)(8.13994,2.83622)(8.13561,2.82388)
  (8.13018,2.81157)(8.12365,2.79927)(8.11602,2.78701)(8.1073,2.7748)
  (8.09748,2.76263)(8.08656,2.75053)(8.07456,2.7385)(8.06147,2.72654)
  (8.0473,2.71467)(8.03206,2.70289)(8.01575,2.69122)(7.99838,2.67966)
  (7.97996,2.66823)(7.96049,2.65692)(7.94,2.64575)(7.91848,2.63473)
  (7.89595,2.62386)(7.87242,2.61316)(7.84791,2.60263)
  (7.82242,2.59227)(7.79598,2.58211)(7.7686,2.57214)(7.7403,2.56237)
  (7.71109,2.55282)(7.68098,2.54348)(7.65001,2.53438)(7.61818,2.5255)
  (7.58552,2.51687)(7.55206,2.50848)(7.5178,2.50035)(7.48277,2.49248)
  (7.44699,2.48487)(7.4105,2.47755)(7.37331,2.4705)(7.33544,2.46374)
  (7.29693,2.45727)(7.25779,2.4511)(7.21806,2.44523)(7.17775,2.43967)
  (7.13691,2.43443)(7.09555,2.4295)(7.05371,2.4249)(7.01141,2.42062)
  (6.96869,2.41667)(6.92557,2.41306)(6.88208,2.40979)
  (6.83825,2.40686)(6.79412,2.40427)(6.74972,2.40204)
  (6.70507,2.40015)(6.66022,2.39861)(6.61518,2.39743)(6.57,2.39661)
  (6.5247,2.39615)(6.47933,2.39604)(6.4339,2.39629)(6.38847,2.39691)
  (6.34304,2.39788)(6.29767,2.39922)(6.25239,2.40092)
  (6.20722,2.40298)(6.1622,2.4054)(6.11736,2.40818)(6.07275,2.41131)
  (6.02838,2.41481)(5.98429,2.41865)(5.94052,2.42285)(5.89709,2.4274)
  (5.85405,2.4323)(5.81141,2.43755)(5.76922,2.44313)(5.7275,2.44905)
  (5.68629,2.45531)(5.64562,2.4619)(5.60551,2.46881)(5.566,2.47605)
  (5.52711,2.4836)(5.48888,2.49147)(5.45133,2.49964)(5.4145,2.50811)
  (5.37841,2.51688)(5.34308,2.52594)(5.30854,2.53529)
  (5.27483,2.54491)(5.24196,2.5548)(5.20996,2.56496)(5.17885,2.57538)
  (5.14866,2.58604)(5.11941,2.59695)(5.09112,2.6081)(5.06381,2.61947)
  (5.03751,2.63107)(5.01224,2.64287)(4.988,2.65488)(4.96483,2.66709)
  (4.94273,2.67948)(4.92173,2.69205)(4.90185,2.70479)(4.88309,2.7177)
  (4.86547,2.73075)(4.84901,2.74395)(4.83371,2.75728)(4.8196,2.77074)
  (4.80667,2.78432)(4.79495,2.798)(4.78444,2.81177)(4.77514,2.82563)
  (4.76707,2.83957)(4.76024,2.85358)(4.75464,2.86765)
  (4.75029,2.88176)(4.74719,2.89592)(4.74534,2.9101)(4.7575,1)
\path(8.12734,1.01858)(8.13265,1.02732)
\path(8.12098,1.03518)(8.1328,1.05463)
\path(8.11368,1.05023)(8.13295,1.08195)
\path(8.10562,1.06404)(8.1331,1.10927)
\path(8.09695,1.07683)(8.13325,1.13659)
\path(8.0878,1.08884)(8.1334,1.1639)
\path(8.07821,1.10013)(8.13355,1.19122)
\path(8.06827,1.11083)(8.1337,1.21854)
\path(8.05802,1.12102)(8.13385,1.24586)
\path(8.0475,1.13077)(8.134,1.27317)
\path(8.03675,1.14015)(8.13415,1.30049)
\path(8.02578,1.14917)(8.1343,1.32781)
\path(8.01455,1.15775)(8.13445,1.35513)
\path(8.00316,1.16608)(8.1346,1.38244)
\path(7.99163,1.17416)(8.13475,1.40976)
\path(7.97991,1.18193)(8.1349,1.43708)
\path(7.96803,1.18945)(8.13505,1.4644)
\path(7.95605,1.1968)(8.1352,1.49171)
\path(7.9439,1.20387)(8.13535,1.51903)
\path(7.93164,1.21075)(8.1355,1.54635)
\path(7.9193,1.21751)(8.13565,1.57367)
\path(7.90678,1.22397)(8.1358,1.60098)
\path(7.8942,1.23033)(8.13595,1.6283)
\path(7.88151,1.23652)(8.1361,1.65562)
\path(7.86872,1.24253)(8.13625,1.68294)
\path(7.85587,1.24845)(8.1364,1.71025)
\path(7.84288,1.25414)(8.13655,1.73757)
\path(7.82986,1.25978)(8.1367,1.76489)
\path(7.81672,1.26521)(8.13685,1.7922)
\path(7.80353,1.27057)(8.137,1.81952)
\path(7.79024,1.27577)(8.13715,1.84684)
\path(7.7769,1.28087)(8.1373,1.87416)
\path(7.76348,1.28585)(8.13745,1.90147)
\path(7.74999,1.29072)(8.1376,1.92879)
\path(7.73645,1.29549)(8.13775,1.95611)
\path(7.72283,1.30014)(8.1379,1.98343)
\path(7.70916,1.30471)(8.13805,2.01074)
\path(7.69542,1.30916)(8.1382,2.03806)
\path(7.68163,1.31353)(8.13835,2.06538)
\path(7.66777,1.31779)(8.1385,2.0927)
\path(7.65387,1.32198)(8.13865,2.12001)
\path(7.63991,1.32606)(8.1388,2.14733)
\path(7.6259,1.33007)(8.13895,2.17465)
\path(7.61183,1.33398)(8.1391,2.20197)
\path(7.59771,1.33781)(8.13925,2.22928)
\path(7.58355,1.34157)(8.1394,2.2566)
\path(7.56933,1.34523)(8.13955,2.28392)
\path(7.55508,1.34884)(8.1397,2.31124)
\path(7.54076,1.35234)(8.13985,2.33855)
\path(7.52642,1.3558)(8.14,2.36587)
\path(7.512,1.35914)(8.14015,2.39319)
\path(7.49758,1.36247)(8.1403,2.42051)
\path(7.48307,1.36565)(8.14045,2.44782)
\path(7.46855,1.36883)(8.1406,2.47514)
\path(7.45396,1.37188)(8.14075,2.50246)
\path(7.43936,1.3749)(8.1409,2.52977)
\path(7.42469,1.37783)(8.14105,2.55709)
\path(7.40999,1.38071)(8.1412,2.58441)
\path(7.39526,1.38353)(8.14135,2.61173)
\path(7.38047,1.38625)(8.1415,2.63904)
\path(7.36567,1.38896)(8.14165,2.66636)
\path(7.3508,1.39154)(8.1418,2.69368)
\path(7.33592,1.39412)(8.14195,2.721)
\path(7.32097,1.39658)(8.1421,2.74831)
\path(7.30601,1.39902)(8.14225,2.77563)
\path(7.29099,1.40137)(8.1424,2.80295)
\path(7.27595,1.40368)(8.14255,2.83027)
\path(7.26087,1.40593)(8.1427,2.85758)
\path(7.24574,1.40809)(8.14285,2.8849)
\path(7.23061,1.41025)(8.1426,2.91156)
\path(7.21539,1.41228)(8.1371,2.92959)
\path(7.20018,1.4143)(8.13039,2.9456)
\path(7.18491,1.41623)(8.12265,2.95994)
\path(7.16961,1.41812)(8.11419,2.97307)
\path(7.15428,1.41996)(8.10515,2.98527)
\path(7.13891,1.42172)(8.09565,2.9967)
\path(7.12353,1.42347)(8.08575,3.00747)
\path(7.10807,1.42509)(8.07551,3.01769)
\path(7.09261,1.42672)(8.06493,3.02734)
\path(7.07709,1.42824)(8.05408,3.03655)
\path(7.06156,1.42974)(8.04301,3.0454)
\path(7.04599,1.43118)(8.03174,3.05391)
\path(7.03037,1.43254)(8.02028,3.06212)
\path(7.01475,1.43389)(8.00859,3.06995)
\path(6.99905,1.43512)(7.99676,3.07755)
\path(6.98335,1.43635)(7.98481,3.08495)
\path(6.9676,1.43749)(7.97267,3.09202)
\path(6.95183,1.43859)(7.96041,3.09891)
\path(6.93602,1.43964)(7.94806,3.10566)
\path(6.92016,1.44061)(7.93554,3.11211)
\path(6.90431,1.44158)(7.92293,3.11843)
\path(6.88837,1.44242)(7.91023,3.12459)
\path(6.87244,1.44326)(7.8974,3.13054)
\path(6.85645,1.44401)(7.88452,3.1364)
\path(6.84044,1.44472)(7.8715,3.14204)
\path(6.82439,1.44538)(7.85842,3.14759)
\path(6.8083,1.44596)(7.84525,3.15298)
\path(6.7922,1.44653)(7.832,3.15823)
\path(6.77603,1.44698)(7.81869,3.1634)
\path(6.75986,1.44743)(7.80528,3.16839)
\path(6.74363,1.44778)(7.79184,3.17333)
\path(6.72738,1.4481)(7.77828,3.17808)
\path(6.71109,1.44835)(7.7647,3.1828)
\path(6.69476,1.44854)(7.75101,3.18733)
\path(6.67841,1.4487)(7.73731,3.19184)
\path(6.662,1.44875)(7.7235,3.19618)
\path(6.64559,1.4488)(7.70967,3.20049)
\path(6.6291,1.44873)(7.69575,3.20464)
\path(6.6126,1.44865)(7.68181,3.20877)
\path(6.59605,1.44848)(7.66778,3.21274)
\path(6.57948,1.44826)(7.65374,3.21669)
\path(6.56287,1.44798)(7.6396,3.22049)
\path(6.5462,1.44763)(7.62546,3.22428)
\path(6.52953,1.44724)(7.61122,3.22791)
\path(6.51278,1.44675)(7.59698,3.23154)
\path(6.49604,1.44625)(7.58265,3.23502)
\path(6.4792,1.44561)(7.56831,3.23849)
\path(6.46237,1.44498)(7.55389,3.24182)
\path(6.44547,1.44422)(7.53946,3.24513)
\path(6.42855,1.44344)(7.52495,3.24833)
\path(6.41157,1.44256)(7.51043,3.25149)
\path(6.39456,1.44163)(7.49585,3.25456)
\path(6.37751,1.44062)(7.48123,3.25757)
\path(6.36041,1.43954)(7.46658,3.26052)
\path(6.34327,1.4384)(7.45188,3.26338)
\path(6.32608,1.43717)(7.43716,3.26622)
\path(6.30885,1.43589)(7.42236,3.26894)
\path(6.29157,1.4345)(7.40757,3.27166)
\path(6.27425,1.43307)(7.3927,3.27424)
\path(6.25687,1.43152)(7.37782,3.27682)
\path(6.23946,1.42994)(7.36288,3.2793)
\path(6.22198,1.42822)(7.34792,3.28174)
\path(6.20447,1.42647)(7.33292,3.28413)
\path(6.18688,1.42459)(7.31788,3.28643)
\path(6.16926,1.42266)(7.30282,3.28872)
\path(6.15157,1.42061)(7.2877,3.29089)
\path(6.13384,1.41849)(7.27257,3.29306)
\path(6.11604,1.41625)(7.25738,3.29512)
\path(6.09819,1.41394)(7.24218,3.29716)
\path(6.08027,1.41152)(7.22693,3.29913)
\path(6.06229,1.40899)(7.21165,3.30104)
\path(6.04426,1.40637)(7.19635,3.30293)
\path(6.02614,1.40362)(7.18098,3.30471)
\path(6.00798,1.4008)(7.16562,3.30649)
\path(5.98972,1.3978)(7.15019,3.30816)
\path(5.97142,1.39474)(7.13476,3.30982)
\path(5.953,1.3915)(7.11927,3.3114)
\path(5.93453,1.38816)(7.10376,3.31294)
\path(5.91598,1.38469)(7.08823,3.31444)
\path(5.89732,1.38105)(7.07264,3.31585)
\path(5.87861,1.37732)(7.05705,3.31725)
\path(5.85976,1.37336)(7.04139,3.31855)
\path(5.84084,1.36928)(7.02573,3.31983)
\path(5.82183,1.36506)(7.01002,3.32105)
\path(5.80266,1.36058)(6.99428,3.32221)
\path(5.78341,1.35595)(6.97853,3.32334)
\path(5.76406,1.35117)(6.96271,3.32438)
\path(5.74452,1.34608)(6.9469,3.32542)
\path(5.72487,1.34079)(6.93102,3.32635)
\path(5.70508,1.3353)(6.91513,3.32726)
\path(5.68512,1.32951)(6.8992,3.32811)
\path(5.66497,1.3234)(6.88324,3.32891)
\path(5.64463,1.317)(6.86726,3.32968)
\path(5.6241,1.31026)(6.85123,3.33035)
\path(5.60334,1.30316)(6.83519,3.33102)
\path(5.58232,1.29563)(6.81909,3.33158)
\path(5.561,1.28761)(6.80298,3.33213)
\path(5.53934,1.27902)(6.78683,3.33261)
\path(5.5173,1.2698)(6.77064,3.33304)
\path(5.49478,1.25981)(6.75444,3.33344)
\path(5.4717,1.24888)(6.73818,3.33374)
\path(5.44793,1.23683)(6.72191,3.33404)
\path(5.42333,1.2234)(6.70558,3.33423)
\path(5.3974,1.20778)(6.68925,3.3344)
\path(5.25708,1.00386)(5.25748,1.00451)
\path(5.36962,1.18912)(6.67286,3.33451)
\path(5.25652,1.03)(5.25736,1.03138)
\path(5.33833,1.16468)(6.65645,3.33455)
\path(5.25723,1.05825)(5.26863,1.07701)
\path(5.29448,1.11957)(6.64001,3.33457)
\path(5.25711,1.08511)(6.62352,3.33449)
\path(5.25698,1.11198)(6.60703,3.33441)
\path(5.25686,1.13885)(6.59046,3.33421)
\path(5.25674,1.16571)(6.57389,3.334)
\path(5.25661,1.19258)(6.55726,3.3337)
\path(5.25649,1.21945)(6.54062,3.33336)
\path(5.25636,1.24631)(6.52393,3.33296)
\path(5.25624,1.27318)(6.5072,3.33249)
\path(5.25612,1.30005)(6.49045,3.33199)
\path(5.25599,1.32691)(6.47364,3.33139)
\path(5.25587,1.35378)(6.45682,3.33078)
\path(5.25574,1.38065)(6.43993,3.33005)
\path(5.25562,1.40751)(6.42304,3.32931)
\path(5.2555,1.43438)(6.40608,3.32845)
\path(5.25537,1.46124)(6.3891,3.32758)
\path(5.25525,1.48811)(6.37207,3.3266)
\path(5.25513,1.51498)(6.35501,3.32559)
\path(5.255,1.54184)(6.33789,3.32449)
\path(5.25488,1.56871)(6.32075,3.32333)
\path(5.25475,1.59558)(6.30356,3.3221)
\path(5.25463,1.62244)(6.28632,3.3208)
\path(5.25451,1.64931)(6.26905,3.31944)
\path(5.25438,1.67618)(6.25172,3.31799)
\path(5.25426,1.70304)(6.23436,3.31648)
\path(5.25413,1.72991)(6.21694,3.31487)
\path(5.25401,1.75678)(6.19949,3.31321)
\path(5.25389,1.78364)(6.18197,3.31145)
\path(5.25376,1.81051)(6.16442,3.30962)
\path(5.25364,1.83738)(6.14681,3.3077)
\path(5.25351,1.86424)(6.12915,3.30571)
\path(5.25339,1.89111)(6.11144,3.30361)
\path(5.25327,1.91798)(6.09367,3.30144)
\path(5.25314,1.94484)(6.07585,3.29917)
\path(5.25302,1.97171)(6.05796,3.2968)
\path(5.25289,1.99858)(6.04004,3.29436)
\path(5.25277,2.02544)(6.02202,3.29178)
\path(5.25265,2.05231)(6.00398,3.28915)
\path(5.25252,2.07918)(5.98583,3.28634)
\path(5.2524,2.10604)(5.96766,3.28349)
\path(5.25228,2.13291)(5.94938,3.28047)
\path(5.25215,2.15978)(5.93105,3.27736)
\path(5.25203,2.18664)(5.91264,3.27413)
\path(5.2519,2.21351)(5.89414,3.27075)
\path(5.25178,2.24038)(5.87559,3.26729)
\path(5.25166,2.26724)(5.85691,3.2636)
\path(5.25153,2.29411)(5.83817,3.25983)
\path(5.25141,2.32097)(5.81934,3.2559)
\path(5.25128,2.34784)(5.80039,3.25177)
\path(5.25116,2.37471)(5.78136,3.24751)
\path(5.25104,2.40157)(5.76221,3.24306)
\path(5.25091,2.42844)(5.74292,3.23838)
\path(5.25079,2.45531)(5.72354,3.23354)
\path(5.25066,2.48217)(5.70403,3.2285)
\path(5.25054,2.50904)(5.68434,3.22315)
\path(5.25042,2.53591)(5.66451,3.21758)
\path(5.25029,2.56277)(5.64452,3.21175)
\path(5.25017,2.58964)(5.62437,3.20565)
\path(5.25005,2.61651)(5.60398,3.19916)
\path(5.24992,2.64337)(5.58337,3.1923)
\path(5.2498,2.67024)(5.56252,3.18504)
\path(5.24967,2.69711)(5.54139,3.17733)
\path(5.24955,2.72397)(5.51994,3.16909)
\path(5.24943,2.75084)(5.49812,3.16024)
\path(5.2493,2.77771)(5.47586,3.15067)
\path(5.24918,2.80457)(5.45309,3.14025)
\path(5.24905,2.83144)(5.42963,3.1287)
\path(5.24893,2.85831)(5.40525,3.11565)
\path(5.24881,2.88517)(5.37974,3.10071)
\path(5.2485,2.91174)(5.35233,3.08267)
\path(5.24765,2.9374)(5.32116,3.05842)
\path(8.08632,3.0069)(7.84707,3.15224)
\path(8.11356,2.97394)(7.77648,3.17871)
\path(8.12915,2.94806)(7.71769,3.19801)
\path(8.13837,2.92605)(7.66523,3.21347)
\path(8.14297,2.90684)(7.61675,3.2265)
\path(8.14288,2.89049)(7.57113,3.2378)
\path(8.14279,2.87413)(7.52781,3.24771)
\path(8.1427,2.85777)(7.48627,3.25653)
\path(8.14261,2.84142)(7.44614,3.2645)
\path(8.14252,2.82506)(7.40724,3.27172)
\path(8.14243,2.8087)(7.36952,3.27822)
\path(8.14234,2.79235)(7.33273,3.28416)
\path(8.14225,2.77599)(7.29678,3.28959)
\path(8.14216,2.75963)(7.26157,3.29456)
\path(8.14207,2.74328)(7.22705,3.29912)
\path(8.14198,2.72692)(7.19316,3.3033)
\path(8.14189,2.71057)(7.15984,3.30713)
\path(8.1418,2.69421)(7.12704,3.31064)
\path(8.14171,2.67785)(7.09478,3.31382)
\path(8.14162,2.6615)(7.06301,3.31671)
\path(8.14153,2.64514)(7.03166,3.31935)
\path(8.14144,2.62878)(7.00072,3.32173)
\path(8.14135,2.61243)(6.97015,3.32389)
\path(8.14126,2.59607)(6.93993,3.32584)
\path(8.14117,2.57971)(6.91009,3.32755)
\path(8.14108,2.56336)(6.88063,3.32904)
\path(8.14099,2.547)(6.85147,3.33034)
\path(8.1409,2.53064)(6.8226,3.33146)
\path(8.14081,2.51429)(6.794,3.33243)
\path(8.14072,2.49793)(6.76577,3.33317)
\path(8.14063,2.48157)(6.7378,3.33374)
\path(8.14054,2.46522)(6.71007,3.33418)
\path(8.14045,2.44886)(6.68257,3.33447)
\path(8.14036,2.43251)(6.65542,3.33456)
\path(8.14027,2.41615)(6.62847,3.33451)
\path(8.14018,2.39979)(6.60173,3.33435)
\path(8.1401,2.38344)(6.57526,3.33402)
\path(8.14001,2.36708)(6.54904,3.33353)
\path(8.13992,2.35072)(6.52301,3.33293)
\path(8.13983,2.33437)(6.49718,3.33222)
\path(8.13974,2.31801)(6.47164,3.33132)
\path(8.13965,2.30165)(6.44627,3.33032)
\path(8.13956,2.2853)(6.42106,3.32922)
\path(8.13947,2.26894)(6.39615,3.32794)
\path(8.13938,2.25258)(6.3714,3.32656)
\path(8.13929,2.23623)(6.34681,3.32509)
\path(8.1392,2.21987)(6.32249,3.32345)
\path(8.13911,2.20351)(6.29834,3.32171)
\path(8.13902,2.18716)(6.27434,3.31988)
\path(8.13893,2.1708)(6.2506,3.31789)
\path(8.13884,2.15444)(6.22703,3.3158)
\path(8.13875,2.13809)(6.2036,3.31362)
\path(8.13866,2.12173)(6.18042,3.31129)
\path(8.13857,2.10538)(6.15741,3.30886)
\path(8.13848,2.08902)(6.13453,3.30634)
\path(8.13839,2.07266)(6.11192,3.30367)
\path(8.1383,2.05631)(6.08946,3.3009)
\path(8.13821,2.03995)(6.06713,3.29805)
\path(8.13812,2.02359)(6.04507,3.29504)
\path(8.13803,2.00724)(6.02316,3.29194)
\path(8.13794,1.99088)(6.00139,3.28876)
\path(8.13785,1.97452)(5.97988,3.28541)
\path(8.13776,1.95817)(5.95852,3.28198)
\path(8.13767,1.94181)(5.93729,3.27846)
\path(8.13758,1.92545)(5.91634,3.27478)
\path(8.13749,1.9091)(5.89553,3.27101)
\path(8.1374,1.89274)(5.87487,3.26715)
\path(8.13731,1.87638)(5.85448,3.26312)
\path(8.13722,1.86003)(5.83424,3.25901)
\path(8.13713,1.84367)(5.81415,3.2548)
\path(8.13704,1.82732)(5.79432,3.25043)
\path(8.13695,1.81096)(5.77467,3.24596)
\path(8.13686,1.7946)(5.75518,3.24139)
\path(8.13677,1.77825)(5.73593,3.23667)
\path(8.13668,1.76189)(5.71689,3.23182)
\path(8.13659,1.74553)(5.69802,3.22688)
\path(8.1365,1.72918)(5.67937,3.2218)
\path(8.13641,1.71282)(5.66097,3.21656)
\path(8.13632,1.69646)(5.64275,3.21122)
\path(8.13623,1.68011)(5.62472,3.20576)
\path(8.13614,1.66375)(5.607,3.20012)
\path(8.13605,1.64739)(5.58948,3.19435)
\path(8.13596,1.63104)(5.57217,3.18845)
\path(8.13587,1.61468)(5.55509,3.18241)
\path(8.13578,1.59832)(5.53833,3.17619)
\path(8.1357,1.58197)(5.52179,3.16982)
\path(8.13561,1.56561)(5.5055,3.16331)
\path(8.13552,1.54925)(5.48946,3.15664)
\path(8.13543,1.5329)(5.47378,3.14975)
\path(8.13534,1.51654)(5.45837,3.1427)
\path(8.13525,1.50019)(5.44325,3.13548)
\path(8.13516,1.48383)(5.42842,3.12807)
\path(8.13507,1.46747)(5.41392,3.12047)
\path(8.13498,1.45112)(5.39982,3.11262)
\path(8.13489,1.43476)(5.38609,3.10455)
\path(8.1348,1.4184)(5.37273,3.09626)
\path(8.13471,1.40205)(5.35976,3.08772)
\path(8.13462,1.38569)(5.34723,3.07893)
\path(8.13453,1.36933)(5.33515,3.06985)
\path(8.13444,1.35298)(5.32356,3.06048)
\path(8.13435,1.33662)(5.31251,3.05079)
\path(8.13426,1.32026)(5.30203,3.04074)
\path(8.13417,1.30391)(5.29218,3.03031)
\path(8.13408,1.28755)(5.28303,3.01946)
\path(8.13399,1.27119)(5.27462,3.00815)
\path(8.1339,1.25484)(5.26706,2.99634)
\path(8.13381,1.23848)(5.26043,2.98396)
\path(8.13372,1.22213)(5.25492,2.97089)
\path(8.13363,1.20577)(5.25077,2.957)
\path(8.13354,1.18941)(5.24805,2.94224)
\path(8.13345,1.17306)(5.24735,2.92626)
\path(8.13336,1.1567)(5.2487,2.90903)
\path(8.13327,1.14034)(5.24877,2.89257)
\path(8.13318,1.12399)(5.24885,2.87611)
\path(8.13309,1.10763)(5.24892,2.85966)
\path(8.133,1.09127)(5.249,2.8432)
\path(8.13291,1.07492)(8.05968,1.1194)
\path(7.82591,1.26141)(5.24908,2.82674)
\path(8.13282,1.05856)(8.09196,1.08338)
\path(7.75155,1.29017)(5.24915,2.81029)
\path(8.13273,1.0422)(8.11056,1.05567)
\path(7.69094,1.31058)(5.24923,2.79383)
\path(8.13264,1.02585)(8.12225,1.03216)
\path(7.63713,1.32685)(5.2493,2.77737)
\path(8.13255,1.00949)(8.12967,1.01124)
\path(7.58761,1.34052)(5.24938,2.76091)
\path(7.54141,1.35218)(5.24946,2.74446)
\path(7.49737,1.36252)(5.24953,2.728)
\path(7.45545,1.37157)(5.24961,2.71154)
\path(7.41501,1.37973)(5.24968,2.69509)
\path(7.37585,1.38711)(5.24976,2.67863)
\path(7.33782,1.39379)(5.24983,2.66217)
\path(7.30081,1.39987)(5.24991,2.64571)
\path(7.26472,1.40538)(5.24999,2.62926)
\path(7.22942,1.41041)(5.25006,2.6128)
\path(7.19484,1.415)(5.25014,2.59634)
\path(7.16093,1.4192)(5.25021,2.57989)
\path(7.12764,1.42301)(5.25029,2.56343)
\path(7.09492,1.42647)(5.25037,2.54697)
\path(7.06271,1.42962)(5.25044,2.53051)
\path(7.03099,1.43248)(5.25052,2.51406)
\path(6.99972,1.43507)(5.25059,2.4976)
\path(6.96886,1.4374)(5.25067,2.48114)
\path(6.9384,1.4395)(5.25075,2.46469)
\path(6.90835,1.44134)(5.25082,2.44823)
\path(6.87872,1.44293)(5.2509,2.43177)
\path(6.84941,1.44432)(5.25097,2.41531)
\path(6.82042,1.44552)(5.25105,2.39886)
\path(6.79172,1.44654)(5.25112,2.3824)
\path(6.76341,1.44733)(5.2512,2.36594)
\path(6.73539,1.44794)(5.25128,2.34949)
\path(6.70763,1.44839)(5.25135,2.33303)
\path(6.68012,1.44869)(5.25143,2.31657)
\path(6.65296,1.44878)(5.2515,2.30011)
\path(6.62605,1.44872)(5.25158,2.28366)
\path(6.59935,1.44852)(5.25166,2.2672)
\path(6.57291,1.44817)(5.25173,2.25074)
\path(6.54678,1.44764)(5.25181,2.23429)
\path(6.52084,1.44699)(5.25188,2.21783)
\path(6.49509,1.44621)(5.25196,2.20137)
\path(6.46966,1.44525)(5.25204,2.18491)
\path(6.44442,1.44417)(5.25211,2.16846)
\path(6.41936,1.44298)(5.25219,2.152)
\path(6.39457,1.44163)(5.25226,2.13554)
\path(6.37,1.44015)(5.25234,2.11909)
\path(6.34558,1.43857)(5.25242,2.10263)
\path(6.32142,1.43684)(5.25249,2.08617)
\path(6.29746,1.43498)(5.25257,2.06971)
\path(6.27367,1.43302)(5.25264,2.05326)
\path(6.25011,1.43092)(5.25272,2.0368)
\path(6.22676,1.42869)(5.25279,2.02034)
\path(6.20356,1.42638)(5.25287,2.00389)
\path(6.18059,1.42392)(5.25295,1.98743)
\path(6.15783,1.42133)(5.25302,1.97097)
\path(6.13521,1.41866)(5.2531,1.95451)
\path(6.11282,1.41585)(5.25317,1.93806)
\path(6.09063,1.41292)(5.25325,1.9216)
\path(6.06858,1.4099)(5.25333,1.90514)
\path(6.04678,1.40674)(5.2534,1.88869)
\path(6.02515,1.40346)(5.25348,1.87223)
\path(6.00366,1.40011)(5.25355,1.85577)
\path(5.98243,1.39659)(5.25363,1.83931)
\path(5.96137,1.39297)(5.25371,1.82286)
\path(5.94045,1.38927)(5.25378,1.8064)
\path(5.9198,1.38541)(5.25386,1.78994)
\path(5.89931,1.38144)(5.25393,1.77349)
\path(5.87896,1.37739)(5.25401,1.75703)
\path(5.85888,1.37318)(5.25408,1.74057)
\path(5.83897,1.36886)(5.25416,1.72411)
\path(5.81921,1.36446)(5.25424,1.70766)
\path(5.79972,1.35989)(5.25431,1.6912)
\path(5.7804,1.35521)(5.25439,1.67474)
\path(5.76124,1.35044)(5.25446,1.65829)
\path(5.74234,1.34551)(5.25454,1.64183)
\path(5.72364,1.34046)(5.25462,1.62537)
\path(5.70511,1.3353)(5.25469,1.60891)
\path(5.68682,1.33)(5.25477,1.59246)
\path(5.66876,1.32456)(5.25484,1.576)
\path(5.65089,1.31901)(5.25492,1.55954)
\path(5.63322,1.31333)(5.255,1.54309)
\path(5.61585,1.30747)(5.25507,1.52663)
\path(5.59867,1.30149)(5.25515,1.51017)
\path(5.58169,1.2954)(5.25522,1.49371)
\path(5.56501,1.28912)(5.2553,1.47726)
\path(5.54858,1.28269)(5.25537,1.4608)
\path(5.53238,1.27612)(5.25545,1.44434)
\path(5.5164,1.26941)(5.25553,1.42789)
\path(5.50077,1.2625)(5.2556,1.41143)
\path(5.48541,1.25542)(5.25568,1.39497)
\path(5.4703,1.24819)(5.25575,1.37851)
\path(5.45547,1.24078)(5.25583,1.36206)
\path(5.44098,1.23318)(5.25591,1.3456)
\path(5.42684,1.22535)(5.25598,1.32914)
\path(5.41302,1.21734)(5.25606,1.31269)
\path(5.39953,1.20912)(5.25613,1.29623)
\path(5.38639,1.20069)(5.25621,1.27977)
\path(5.37364,1.19203)(5.25629,1.26331)
\path(5.36131,1.1831)(5.25636,1.24686)
\path(5.34945,1.1739)(5.25644,1.2304)
\path(5.33803,1.16443)(5.25651,1.21394)
\path(5.32709,1.15466)(5.25659,1.19749)
\path(5.31668,1.14457)(5.25667,1.18103)
\path(5.30683,1.13414)(5.25674,1.16457)
\path(5.29759,1.12335)(5.25682,1.14811)
\path(5.28902,1.11214)(5.25689,1.13166)
\path(5.28118,1.10049)(5.25697,1.1152)
\path(5.27414,1.08836)(5.25704,1.09874)
\path(5.26804,1.07565)(5.25712,1.08229)
\path(5.26305,1.06227)(5.2572,1.06583)
\path(5.25924,1.04818)(5.25727,1.04937)
\path(5.25735,1.03291)(5.25676,1.03327)
\path(5.25742,1.01646)(5.25616,1.01723)
\path(8.1325,1)(8.12925,1.01291)(8.12493,1.02577)(8.11956,1.03856)
  (8.11315,1.05129)(8.10569,1.06393)(8.09721,1.07649)
  (8.08772,1.08895)(8.07721,1.10131)(8.06571,1.11355)
  (8.05322,1.12568)(8.03976,1.13767)(8.02533,1.14953)
  (8.00997,1.16125)(7.99367,1.17282)(7.97645,1.18422)
  (7.95833,1.19547)(7.93932,1.20654)(7.91944,1.21743)
  (7.89871,1.22814)(7.87714,1.23865)(7.85475,1.24897)
  (7.83156,1.25908)(7.80759,1.26897)(7.78286,1.27866)
  (7.75738,1.28812)(7.73117,1.29735)(7.70427,1.30635)
  (7.67668,1.31511)(7.64842,1.32362)(7.61953,1.33189)(7.59001,1.3399)
  (7.5599,1.34766)(7.52922,1.35516)(7.49798,1.36238)(7.46621,1.36934)
  (7.43393,1.37603)(7.40117,1.38244)(7.36795,1.38856)(7.3343,1.39441)
  (7.30023,1.39996)(7.26577,1.40523)(7.23095,1.41021)
  (7.19579,1.41489)(7.16031,1.41927)(7.12454,1.42336)
  (7.08851,1.42715)(7.05223,1.43063)(7.01574,1.43381)
  (6.97905,1.43669)(6.9422,1.43926)(6.90521,1.44153)(6.8681,1.44349)
  (6.8309,1.44514)(6.79363,1.44649)(6.75632,1.44753)(6.71899,1.44826)
  (6.68167,1.44869)(6.64438,1.44881)(6.60715,1.44862)(6.57,1.44814)
  (6.53296,1.44734)(6.49604,1.44625)(6.45929,1.44486)(6.4227,1.44317)
  (6.38633,1.44118)(6.35017,1.4389)(6.31427,1.43633)(6.27864,1.43346)
  (6.24331,1.43032)(6.20829,1.42688)(6.17361,1.42317)(6.1393,1.41918)
  (6.10537,1.41491)(6.07185,1.41038)(6.03875,1.40558)
  (6.00611,1.40051)(5.97393,1.39519)(5.94224,1.38961)
  (5.91107,1.38378)(5.88042,1.3777)(5.85032,1.37138)(5.82079,1.36483)
  (5.79184,1.35804)(5.7635,1.35103)(5.73578,1.3438)(5.7087,1.33635)
  (5.68227,1.32869)(5.65652,1.32082)(5.63145,1.31276)(5.60709,1.3045)
  (5.58344,1.29605)(5.56053,1.28743)(5.53836,1.27863)
  (5.51696,1.26966)(5.49632,1.26053)(5.47647,1.25124)
  (5.45742,1.24181)(5.43917,1.23223)(5.42174,1.22251)
  (5.40514,1.21267)(5.38938,1.20271)(5.37447,1.19263)
  (5.36041,1.18245)(5.34721,1.17216)(5.33489,1.16178)
  (5.32344,1.15132)(5.31287,1.14078)(5.3032,1.13016)(5.29441,1.11949)
  (5.28653,1.10875)(5.27954,1.09797)(5.27346,1.08715)
  (5.26829,1.07629)(5.26402,1.06541)(5.26066,1.05451)(5.25821,1.0436)
  (5.25667,1.03269)(5.25604,1.02178)(5.25632,1.01088)(5.2575,1)
  (5.24869,2.9101)(5.24751,2.92039)(5.24723,2.9307)(5.24787,2.94102)
  (5.24942,2.95134)(5.25189,2.96166)(5.25527,2.97197)
  (5.25957,2.98226)(5.26478,2.99253)(5.27091,3.00277)
  (5.27794,3.01297)(5.28589,3.02312)(5.29473,3.03322)
  (5.30448,3.04326)(5.31511,3.05323)(5.32664,3.06313)
  (5.33905,3.07294)(5.35234,3.08267)(5.36649,3.0923)(5.38151,3.10184)
  (5.39738,3.11126)(5.41409,3.12057)(5.43164,3.12975)
  (5.45001,3.13881)(5.46919,3.14774)(5.48918,3.15652)
  (5.50995,3.16516)(5.5315,3.17364)(5.55382,3.18196)(5.57689,3.19012)
  (5.60069,3.19811)(5.62522,3.20592)(5.65045,3.21354)
  (5.67638,3.22098)(5.70298,3.22823)(5.73024,3.23527)
  (5.75815,3.24212)(5.78668,3.24875)(5.81582,3.25517)
  (5.84555,3.26136)(5.87585,3.26734)(5.9067,3.27309)(5.93808,3.2786)
  (5.96998,3.28388)(6.00237,3.28891)(6.03523,3.2937)(6.06855,3.29824)
  (6.10229,3.30253)(6.13645,3.30657)(6.17099,3.31034)
  (6.20589,3.31385)(6.24114,3.3171)(6.27671,3.32008)(6.31258,3.32279)
  (6.34872,3.32522)(6.38511,3.32738)(6.42173,3.32925)
  (6.45855,3.33085)(6.49555,3.33217)(6.53271,3.3332)(6.57,3.33395)
  (6.6074,3.33442)(6.64487,3.33459)(6.68241,3.33448)(6.71997,3.33407)
  (6.75755,3.33338)(6.79511,3.3324)(6.83262,3.33112)(6.87007,3.32956)
  (6.90743,3.32771)(6.94466,3.32556)(6.98176,3.32313)
  (7.01869,3.32041)(7.05542,3.3174)(7.09194,3.3141)(7.12821,3.31052)
  (7.16422,3.30666)(7.19993,3.30251)(7.23533,3.29808)
  (7.27038,3.29338)(7.30507,3.28839)(7.33936,3.28314)
  (7.37324,3.27761)(7.40668,3.27182)(7.43966,3.26576)
  (7.47215,3.25944)(7.50413,3.25285)(7.53558,3.24602)
  (7.56647,3.23893)(7.59679,3.23159)(7.6265,3.22401)(7.65559,3.2162)
  (7.68403,3.20814)(7.7118,3.19986)(7.73889,3.19135)(7.76527,3.18261)
  (7.79092,3.17367)(7.81583,3.16451)(7.83996,3.15515)
  (7.86331,3.14559)(7.88585,3.13583)(7.90756,3.12589)
  (7.92844,3.11576)(7.94845,3.10546)(7.96759,3.09499)
  (7.98583,3.08435)(8.00317,3.07356)(8.01958,3.06262)
  (8.03506,3.05154)(8.04958,3.04032)(8.06313,3.02898)
  (8.07571,3.01751)(8.08729,3.00593)(8.09787,2.99424)
  (8.10744,2.98245)(8.11598,2.97058)(8.12349,2.95861)
  (8.12995,2.94658)(8.13536,2.93448)(8.13971,2.92231)(8.14299,2.9101)(8.1325,1)
\color{rgb_b2b2b2}%
\path(7.96449,1.44098)(7.92955,1.45068)(7.89395,1.46011)
  (7.85772,1.46927)(7.82086,1.47815)(7.78341,1.48674)
  (7.74539,1.49505)(7.70682,1.50306)(7.66771,1.51078)(7.6281,1.51821)
  (7.588,1.52533)(7.54744,1.53214)(7.50644,1.53866)(7.46502,1.54486)
  (7.42321,1.55075)(7.38102,1.55632)(7.33849,1.56158)
  (7.29563,1.56652)(7.25247,1.57114)(7.20903,1.57544)
  (7.16533,1.57941)(7.12141,1.58306)(7.07728,1.58638)
  (7.03296,1.58937)(6.98849,1.59204)(6.94387,1.59438)
  (6.89915,1.59639)(6.85434,1.59807)(6.80946,1.59942)
  (6.76454,1.60044)(6.71961,1.60112)(6.67468,1.60148)
  (6.62978,1.60152)(6.58493,1.60122)(6.54016,1.60059)(6.4955,1.59964)
  (6.45095,1.59836)(6.40656,1.59676)(6.36233,1.59484)(6.3183,1.59259)
  (6.27448,1.59003)(6.23091,1.58714)(6.18759,1.58394)
  (6.14456,1.58043)(6.10183,1.57661)(6.05944,1.57248)
  (6.01739,1.56804)(5.97571,1.5633)(5.93443,1.55826)(5.89357,1.55292)
  (5.85313,1.54728)(5.81316,1.54136)(5.77366,1.53515)
  (5.73466,1.52866)(5.69618,1.52189)(5.65824,1.51484)
  (5.62085,1.50752)(5.58404,1.49994)(5.54782,1.49209)
  (5.51221,1.48398)(5.47724,1.47562)(5.44292,1.46701)
  (5.40926,1.45816)(5.37629,1.44907)(5.34402,1.43975)
  (5.31247,1.43019)(5.28165,1.42042)(5.25158,1.41042)
  (5.22228,1.40022)(5.19376,1.3898)(5.16603,1.37919)(5.13911,1.36838)
  (5.11302,1.35739)(5.08775,1.34621)(5.06334,1.33485)
  (5.03979,1.32333)(5.01712,1.31164)(4.99532,1.29979)(4.97443,1.2878)
  (4.95444,1.27566)(4.93537,1.26338)(4.91722,1.25098)
  (4.90001,1.23845)(4.88374,1.2258)(4.86843,1.21304)(4.85407,1.20018)
  (4.84069,1.18723)(4.82827,1.17419)(4.81684,1.16107)
  (4.80639,1.14787)(4.79693,1.13461)(4.78846,1.12129)(4.781,1.10792)
  (4.77453,1.0945)(4.76907,1.08105)(4.76462,1.06757)(4.76118,1.05407)
  (4.75874,1.04055)(4.75732,1.02703)(4.7569,1.01351)(4.7575,1)
\path(8.1325,1)(8.12128,1.03473)(8.10242,1.06897)(8.0761,1.10254)
  (8.04253,1.13528)(8.00193,1.16705)(7.9546,1.1977)(7.90082,1.22707)
  (7.84093,1.25506)(7.77529,1.28152)(7.70427,1.30635)
  (7.62826,1.32944)(7.5477,1.35069)(7.463,1.37002)(7.37463,1.38736)
  (7.28305,1.40263)(7.18872,1.41579)(7.09212,1.42678)
  (6.99375,1.43558)(6.89409,1.44215)(6.79363,1.44649)
  (6.69286,1.44859)(6.59228,1.44847)(6.49236,1.44613)(6.39359,1.4416)
  (6.29642,1.43493)(6.20133,1.42616)(6.10875,1.41535)
  (6.01911,1.40257)(5.93284,1.38788)(5.85032,1.37138)
  (5.77194,1.35316)(5.69805,1.33331)(5.62899,1.31194)
  (5.56506,1.28917)(5.50654,1.26511)(5.4537,1.2399)(5.40677,1.21366)
  (5.36593,1.18653)(5.33136,1.15865)(5.3032,1.13016)(5.28154,1.10121)
  (5.26647,1.07194)(5.25802,1.04251)(5.25619,1.01306)
  (5.26096,0.983736)(5.27227,0.954694)(5.29001,0.926076)
  (5.31407,0.898027)(5.34428,0.870684)(5.38045,0.844185)
  (5.42235,0.81866)(5.46974,0.794234)(5.52234,0.771026)
  (5.57984,0.749147)(5.64191,0.728702)(5.70819,0.709787)
  (5.77831,0.692489)(5.85189,0.676887)(5.9285,0.663049)
  (6.00772,0.651034)(6.08913,0.640889)(6.17228,0.632654)
  (6.25671,0.626354)(6.34198,0.622007)(6.42763,0.619617)
  (6.51321,0.61918)(6.59827,0.62068)(6.68237,0.624091)
  (6.76508,0.629376)(6.84598,0.636489)(6.92466,0.645375)
  (7.00074,0.655968)(7.07385,0.668195)(7.14363,0.681975)
  (7.20976,0.69722)(7.27194,0.713832)(7.32989,0.731712)
  (7.38336,0.750751)(7.43211,0.770837)(7.47596,0.791854)
  (7.51473,0.813683)(7.54829,0.836201)(7.57653,0.859285)
  (7.59936,0.882808)(7.61674,0.906646)(7.62865,0.930671)
  (7.6351,0.95476)(7.63611,0.978789)(7.63175,1.00264)
  (7.62212,1.02618)(7.60733,1.04932)(7.58751,1.07192)(7.56284,1.0939)
  (7.53349,1.11513)(7.49968,1.13553)(7.46163,1.15501)
  (7.41958,1.17347)(7.3738,1.19085)(7.32456,1.20706)(7.27214,1.22204)
\path(7.96449,1.44098)(7.97261,3.09952)
\path(5.2575,1)(5.25033,2.5548)
\path(7.6325,1)(7.63823,2.53562)
\path(7.27214,1.22204)(7.27565,2.64323)
\color{rgb_9999ff}%
\path(8.13576,1.59416)(8.12941,1.62796)(8.11981,1.66155)
  (8.107,1.69491)(8.09104,1.72798)(8.07198,1.76072)(8.04987,1.79309)
  (8.0248,1.82506)(7.99682,1.85657)(7.96601,1.88759)(7.93246,1.91809)
  (7.89626,1.94803)(7.85749,1.97737)(7.81625,2.00609)
  (7.77265,2.03415)(7.72679,2.06152)(7.67878,2.08818)
  (7.62873,2.11409)(7.57675,2.13924)(7.52297,2.1636)(7.4675,2.18716)
  (7.41046,2.20988)(7.352,2.23176)(7.29222,2.25278)(7.23126,2.27293)
  (7.16926,2.29219)(7.10634,2.31056)(7.04264,2.32802)
  (6.97829,2.34457)(6.91342,2.3602)(6.84818,2.37492)(6.78269,2.38873)
  (6.71709,2.40161)(6.65151,2.41358)(6.58609,2.42464)(6.52096,2.4348)
  (6.45625,2.44406)(6.39209,2.45243)(6.3286,2.45994)(6.26592,2.46658)
  (6.20417,2.47237)(6.14346,2.47734)(6.08393,2.48149)
  (6.02568,2.48485)(5.96883,2.48743)(5.91349,2.48927)
  (5.85976,2.49039)(5.80776,2.4908)(5.75757,2.49054)(5.70931,2.48963)
  (5.66305,2.4881)(5.61889,2.48599)(5.5769,2.48332)(5.53718,2.48012)
  (5.49978,2.47644)(5.46479,2.47229)(5.43226,2.46773)
  (5.40226,2.46278)(5.37483,2.45748)(5.35002,2.45186)
  (5.32789,2.44597)(5.30845,2.43984)(5.29176,2.43351)
  (5.27782,2.42702)(5.26667,2.42041)(5.25831,2.41372)
  (5.25275,2.40698)(5.24999,2.40024)(5.25004,2.39354)
  (5.25287,2.38691)(5.25848,2.38039)(5.26684,2.37402)
  (5.27792,2.36784)(5.29169,2.36189)(5.30812,2.3562)(5.32714,2.35081)
  (5.34872,2.34576)(5.3728,2.34107)(5.39931,2.33679)(5.42819,2.33294)
  (5.45936,2.32956)(5.49275,2.32668)(5.52828,2.32433)
  (5.56586,2.32253)(5.6054,2.32131)(5.6468,2.3207)(5.68997,2.32072)
  (5.7348,2.3214)(5.78118,2.32274)(5.82901,2.32478)(5.87818,2.32753)
  (5.92857,2.33101)(5.98006,2.33522)(6.03254,2.34018)
  (6.08588,2.34591)(6.13996,2.35241)(6.19466,2.35968)
  (6.24986,2.36774)(6.30542,2.37658)(6.36123,2.38621)(6.41716,2.39663)
\path(5.67321,2.32064)(5.70331,2.32086)
\path(5.678,2.33207)(5.62534,2.34138)
\path(5.69184,2.31558)(5.62544,2.32733)
\path(5.66981,2.30544)(5.62554,2.31327)
\path(5.64778,2.29529)(5.62564,2.29921)
\path(5.63825,2.34968)(5.62693,2.2857)
\path(5.65126,2.34391)(5.64221,2.29273)
\path(5.66427,2.33815)(5.65748,2.29976)
\path(5.67728,2.33239)(5.67276,2.30679)
\path(5.6903,2.32662)(5.68803,2.31383)
\path(5.62549,2.3203)(5.62574,2.28515)(5.70331,2.32086)
  (5.62524,2.35544)(5.62549,2.3203)
\color{rgb_000000}%
\path(4.7575,1)(4.75986,0.982011)(4.76402,0.964069)
  (4.76995,0.946192)(4.77766,0.928398)(4.78714,0.910705)
  (4.79837,0.893129)(4.81134,0.875689)(4.82604,0.858402)
  (4.84245,0.841285)(4.86054,0.824356)(4.88031,0.807631)
  (4.90173,0.791126)(4.92477,0.77486)(4.9494,0.758847)
  (4.97562,0.743103)(5.00337,0.727645)(5.03263,0.712487)
  (5.06338,0.697645)(5.09558,0.683134)(5.12918,0.668968)
  (5.16416,0.65516)(5.20048,0.641725)(5.2381,0.628676)
  (5.27697,0.616025)(5.31706,0.603785)(5.35832,0.591968)
  (5.40071,0.580586)(5.44417,0.569649)(5.48867,0.559167)
  (5.53416,0.549152)(5.58059,0.539611)(5.6279,0.530556)
  (5.67605,0.521992)(5.72498,0.51393)(5.77464,0.506375)
  (5.82498,0.499335)(5.87595,0.492816)(5.92749,0.486824)
  (5.97954,0.481363)(6.03205,0.476438)(6.08496,0.472052)
  (6.13822,0.46821)(6.19177,0.464913)(6.24556,0.462164)
  (6.29952,0.459964)(6.3536,0.458314)(6.40775,0.457213)
  (6.4619,0.456663)(6.516,0.456661)(6.57,0.457206)(6.62383,0.458296)
  (6.67745,0.459928)(6.73079,0.462098)(6.7838,0.464804)
  (6.83644,0.468039)(6.88863,0.471799)(6.94033,0.476079)
  (6.9915,0.480872)(7.04207,0.486171)(7.09199,0.49197)
  (7.14123,0.498259)(7.18972,0.505032)(7.23742,0.512279)
  (7.28428,0.519991)(7.33026,0.528158)(7.37532,0.536769)
  (7.4194,0.545816)(7.46247,0.555285)(7.50449,0.565167)
  (7.54542,0.575448)(7.58522,0.586117)(7.62385,0.597162)
  (7.66128,0.608568)(7.69748,0.620324)(7.73241,0.632415)
  (7.76604,0.644828)(7.79834,0.657548)(7.82929,0.670562)
  (7.85886,0.683854)(7.88702,0.69741)(7.91376,0.711215)
  (7.93905,0.725253)(7.96287,0.73951)(7.98521,0.75397)
  (8.00604,0.768616)(8.02536,0.783434)(8.04315,0.798408)
  (8.0594,0.813522)(8.0741,0.82876)(8.08725,0.844105)
  (8.09883,0.859543)(8.10884,0.875056)(8.11728,0.89063)
  (8.12415,0.906248)(8.12945,0.921894)(8.13318,0.937553)
  (8.13535,0.953208)(8.13595,0.968845)(8.135,0.984447)(8.1325,1)
\path(7.97372,3.32718)(7.77874,3.37311)(7.56755,3.41128)
  (7.34355,3.44124)(7.11026,3.46263)(6.87125,3.47525)(6.63017,3.479)
  (6.39062,3.47394)(6.15616,3.4602)(5.93024,3.43809)(5.71618,3.408)
  (5.5171,3.37044)(5.33591,3.32602)(5.17524,3.27546)(5.03744,3.21957)
  (4.92449,3.15922)(4.83803,3.09537)(4.77928,3.02903)
  (4.74906,2.96124)(4.74771,2.89308)(4.77514,2.82563)
  (4.83079,2.75997)(4.91365,2.69713)(5.02222,2.63812)
  (5.15462,2.58389)(5.30854,2.53529)(5.48132,2.49308)
  (5.66996,2.45791)(5.87122,2.4303)(6.08165,2.41066)(6.29767,2.39922)
  (6.51564,2.3961)(6.73189,2.40124)(6.94286,2.41447)(7.14512,2.43545)
  (7.33544,2.46374)(7.51085,2.49875)(7.6687,2.53981)(7.80667,2.58615)
  (7.92286,2.63692)(8.01575,2.69122)(8.08425,2.74812)(8.1277,2.80664)
  (8.14587,2.86584)(8.13892,2.92475)(8.10744,2.98245)
  (8.05237,3.03806)(7.97499,3.09075)(7.87693,3.13975)
  (7.76005,3.18438)(7.6265,3.22401)(7.47859,3.25814)(7.31883,3.28633)
  (7.14985,3.30824)(6.97435,3.32364)(6.79511,3.3324)(6.61488,3.33447)
  (6.43644,3.32993)(6.26245,3.31892)(6.09551,3.3017)(5.93808,3.2786)
  (5.79246,3.25005)(5.66074,3.21654)(5.5448,3.17865)(5.44627,3.13701)
  (5.36649,3.0923)(5.30653,3.04526)(5.26712,2.99663)(5.24869,2.94721)
  (5.25131,2.89779)(5.27474,2.84915)(5.31837,2.80206)
  (5.38131,2.75726)(5.46231,2.71546)(5.55987,2.67729)(5.6722,2.64334)
  (5.79727,2.6141)(5.93289,2.59001)(6.07667,2.57137)(6.22613,2.55842)
  (6.37874,2.55129)(6.53191,2.55001)(6.68313,2.5545)(6.82993,2.56459)
  (6.96997,2.58001)(7.10107,2.60041)(7.22126,2.62537)
  (7.32877,2.65438)(7.42212,2.68689)(7.50006,2.7223)(7.56167,2.75997)
  (7.60629,2.79925)(7.63359,2.83946)(7.64349,2.87995)
  (7.63623,2.92006)(7.61231,2.95915)(7.57248,2.99664)
  (7.51773,3.03196)(7.44925,3.0646)(7.36844,3.09412)(7.27682,3.12012)
\path(7.97261,3.09952)(7.97372,3.32718)
\path(4.7575,1)(4.74534,2.9101)
\path(8.1325,1)(8.14299,2.9101)
\path(5.25033,2.5548)(5.24869,2.9101)
\path(7.63823,2.53562)(7.63963,2.9101)
\path(7.27565,2.64323)(7.27682,3.12012)
\color{rgb_0000ff}%
\path(5.31706,0.603785)(5.34787,0.600879)(5.37932,0.598219)
  (5.4114,0.595809)(5.44408,0.593654)(5.47734,0.591758)
  (5.51116,0.590126)(5.54553,0.588761)(5.58042,0.587666)
  (5.61581,0.586847)(5.65168,0.586306)(5.688,0.586045)
  (5.72476,0.58607)(5.76194,0.586381)(5.7995,0.586983)
  (5.83744,0.587878)(5.87571,0.589067)(5.91432,0.590554)
  (5.95322,0.592339)(5.99239,0.594426)(6.03182,0.596816)
  (6.07148,0.599509)(6.11134,0.602508)(6.15138,0.605813)
  (6.19158,0.609425)(6.23191,0.613345)(6.27236,0.617573)
  (6.31288,0.62211)(6.35347,0.626956)(6.3941,0.63211)
  (6.43474,0.637572)(6.47537,0.643342)(6.51597,0.64942)
  (6.5565,0.655803)(6.59696,0.662492)(6.63731,0.669485)
  (6.67753,0.676781)(6.7176,0.684377)(6.75749,0.692272)
  (6.79719,0.700465)(6.83666,0.708953)(6.87589,0.717734)
  (6.91485,0.726804)(6.95353,0.736163)(6.99189,0.745806)
  (7.02992,0.755731)(7.0676,0.765934)(7.1049,0.776413)
  (7.14181,0.787164)(7.1783,0.798183)(7.21435,0.809466)
  (7.24995,0.821009)(7.28507,0.832809)(7.31969,0.844861)
  (7.3538,0.85716)(7.38738,0.869703)(7.42041,0.882485)
  (7.45286,0.8955)(7.48474,0.908744)(7.51601,0.922212)
  (7.54666,0.935899)(7.57667,0.9498)(7.60604,0.963909)
  (7.63474,0.97822)(7.66276,0.992729)(7.69008,1.00743)
  (7.7167,1.02232)(7.74259,1.03738)(7.76775,1.05262)(7.79217,1.06803)
  (7.81582,1.0836)(7.83871,1.09933)(7.86081,1.1152)(7.88213,1.13122)
  (7.90264,1.14738)(7.92235,1.16367)(7.94124,1.18008)(7.9593,1.19661)
  (7.97653,1.21325)(7.99292,1.23)(8.00846,1.24684)(8.02314,1.26378)
  (8.03697,1.2808)(8.04993,1.2979)(8.06203,1.31507)(8.07325,1.33231)
  (8.08359,1.3496)(8.09306,1.36695)(8.10165,1.38434)(8.10935,1.40177)
  (8.11617,1.41924)(8.1221,1.43672)(8.12715,1.45423)(8.13131,1.47175)
  (8.13458,1.48927)(8.13698,1.5068)(8.13849,1.52431)(8.13912,1.54181)
  (8.13887,1.55929)(8.13775,1.57674)(8.13576,1.59416)
\path(6.41716,2.39663)(6.42444,2.39804)(6.43172,2.39947)
  (6.439,2.40091)(6.44628,2.40236)(6.45356,2.40383)(6.46083,2.40531)
  (6.46811,2.4068)(6.47538,2.4083)(6.48265,2.40982)(6.48992,2.41136)
  (6.49718,2.4129)(6.50445,2.41446)(6.5117,2.41603)(6.51896,2.41762)
  (6.52621,2.41921)(6.53346,2.42082)(6.5407,2.42245)(6.54794,2.42409)
  (6.55517,2.42574)(6.5624,2.4274)(6.56962,2.42908)(6.57684,2.43077)
  (6.58405,2.43247)(6.59125,2.43418)(6.59845,2.43591)
  (6.60564,2.43765)(6.61282,2.43941)(6.62,2.44117)(6.62717,2.44295)
  (6.63433,2.44475)(6.64148,2.44655)(6.64863,2.44837)(6.65576,2.4502)
  (6.66289,2.45205)(6.67001,2.4539)(6.67711,2.45577)(6.68421,2.45765)
  (6.6913,2.45955)(6.69838,2.46146)(6.70545,2.46338)(6.7125,2.46531)
  (6.71955,2.46725)(6.72659,2.46921)(6.73361,2.47118)
  (6.74062,2.47316)(6.74762,2.47516)(6.75461,2.47717)
  (6.76158,2.47919)(6.76854,2.48122)(6.77549,2.48326)
  (6.78243,2.48532)(6.78935,2.48739)(6.79626,2.48947)
  (6.80315,2.49157)(6.81004,2.49367)(6.8169,2.49579)(6.82375,2.49792)
  (6.83059,2.50006)(6.83741,2.50222)(6.84421,2.50438)(6.851,2.50656)
  (6.85778,2.50875)(6.86454,2.51095)(6.87128,2.51317)(6.878,2.51539)
  (6.88471,2.51763)(6.8914,2.51988)(6.89807,2.52214)(6.90473,2.52441)
  (6.91137,2.5267)(6.91799,2.52899)(6.92459,2.5313)(6.93117,2.53362)
  (6.93773,2.53595)(6.94428,2.53829)(6.9508,2.54064)(6.95731,2.54301)
  (6.9638,2.54538)(6.97026,2.54777)(6.97671,2.55017)(6.98313,2.55258)
  (6.98954,2.555)(6.99592,2.55743)(7.00229,2.55987)(7.00863,2.56232)
  (7.01495,2.56479)(7.02125,2.56726)(7.02753,2.56975)
  (7.03378,2.57225)(7.04002,2.57475)(7.04623,2.57727)(7.05241,2.5798)
  (7.05858,2.58234)(7.06472,2.58489)(7.07084,2.58745)
  (7.07693,2.59002)(7.083,2.5926)(7.08905,2.5952)(7.09507,2.5978)(7.10107,2.60041)
\path(7.73404,1.03234)(7.76775,1.05262)
\path(7.69409,1.04346)(7.70057,1.01074)
\path(7.70636,1.04499)(7.71872,0.982663)
\path(7.71864,1.04651)(7.72853,0.996655)
\path(7.73092,1.04804)(7.73833,1.01065)
\path(7.7432,1.04957)(7.74814,1.02464)
\path(7.75547,1.05109)(7.75795,1.03863)
\path(7.7108,0.993746)(7.72902,0.997359)
\path(7.70355,1.00579)(7.74,1.01302)
\path(7.6963,1.01784)(7.75097,1.02868)
\path(7.68905,1.02988)(7.76194,1.04434)
\path(7.69993,1.01182)(7.71805,0.9817)(7.76775,1.05262)
  (7.68181,1.04193)(7.69993,1.01182)
\put(5.31706,0.603785){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(7.10107,2.60041){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(5.67823,0.717999){\color{rgb_9999ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(5.31706,0.533493){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$y-L$}}}}
\put(7.10107,2.6707){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\put(5.67823,0.788291){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue!40!white}{$y$}}}}
\color{rgb_cccccc}%
\path(12.0181,0.631872)(12.2451,0.776318)
\path(11.9507,0.605631)(12.2706,0.809145)
\path(11.8947,0.586638)(12.285,0.83489)
\path(11.8445,0.571311)(12.2933,0.856761)
\path(11.7983,0.558506)(12.2977,0.876194)
\path(11.7547,0.547394)(12.2996,0.893983)
\path(11.7133,0.537652)(12.2996,0.910588)
\path(11.6735,0.528925)(12.2996,0.927249)
\path(11.6351,0.521159)(12.2997,0.94391)
\path(11.598,0.514155)(12.2998,0.960571)
\path(11.5619,0.507792)(12.2999,0.977231)
\path(11.5267,0.501999)(12.3,0.993892)
\path(11.4923,0.496717)(12.3001,1.01055)
\path(11.4586,0.491897)(12.3001,1.02721)
\path(11.4256,0.487495)(12.3002,1.04387)
\path(11.3931,0.483474)(12.3003,1.06054)
\path(11.3613,0.479803)(12.3004,1.0772)
\path(11.3299,0.476453)(12.3005,1.09386)
\path(11.299,0.473399)(12.3005,1.11052)
\path(11.2685,0.470635)(12.3006,1.12718)
\path(11.2385,0.468172)(12.3007,1.14384)
\path(11.2089,0.465952)(12.3008,1.1605)
\path(11.1797,0.463957)(12.3009,1.17716)
\path(11.1508,0.462175)(12.301,1.19382)
\path(11.1222,0.460594)(12.301,1.21048)
\path(11.094,0.459278)(12.3011,1.22714)
\path(11.0661,0.458141)(12.3012,1.2438)
\path(11.0385,0.457173)(12.3013,1.26047)
\path(11.0111,0.456366)(12.3014,1.27713)
\path(10.9841,0.455797)(12.3014,1.29379)
\path(10.9573,0.455375)(12.3015,1.31045)
\path(10.9308,0.455094)(12.3016,1.32711)
\path(10.9045,0.454983)(12.3017,1.34377)
\path(10.8785,0.455055)(12.3018,1.36043)
\path(10.8527,0.455249)(12.3019,1.37709)
\path(10.8271,0.455572)(12.3019,1.39375)
\path(10.8018,0.456094)(12.302,1.41041)
\path(10.7767,0.456725)(12.3021,1.42707)
\path(10.7517,0.457462)(12.3022,1.44373)
\path(10.7271,0.4584)(12.3023,1.4604)
\path(10.7026,0.459436)(12.3023,1.47706)
\path(10.6783,0.460571)(12.3024,1.49372)
\path(10.6543,0.461897)(12.3025,1.51038)
\path(10.6304,0.463313)(12.3026,1.52704)
\path(10.6067,0.464831)(12.3027,1.5437)
\path(10.5832,0.466524)(12.3028,1.56036)
\path(10.5599,0.468301)(12.3028,1.57702)
\path(10.5368,0.470192)(12.3029,1.59368)
\path(10.5139,0.472235)(12.303,1.61034)
\path(10.4911,0.474357)(12.3031,1.627)
\path(10.4685,0.476612)(12.3032,1.64366)
\path(10.4462,0.478993)(12.3032,1.66033)
\path(10.4239,0.48145)(12.3033,1.67699)
\path(10.4019,0.484063)(12.3034,1.69365)
\path(10.3801,0.486772)(12.3035,1.71031)
\path(10.3583,0.489563)(12.3036,1.72697)
\path(10.3369,0.492523)(12.3037,1.74363)
\path(10.3155,0.495556)(12.3037,1.76029)
\path(10.2944,0.498699)(12.3038,1.77695)
\path(10.2734,0.501981)(12.3039,1.79361)
\path(10.2526,0.505335)(12.304,1.81027)
\path(10.232,0.50883)(12.3041,1.82693)
\path(10.2115,0.512432)(12.3041,1.84359)
\path(10.1912,0.516108)(12.3042,1.86026)
\path(10.1711,0.519956)(12.3043,1.87692)
\path(10.1512,0.523882)(12.3044,1.89358)
\path(10.1314,0.527907)(12.3045,1.91024)
\path(10.1119,0.532087)(12.3046,1.9269)
\path(10.0924,0.536343)(12.3046,1.94356)
\path(10.0732,0.540726)(12.3047,1.96022)
\path(10.0542,0.54524)(12.3048,1.97688)
\path(10.0353,0.549835)(12.3049,1.99354)
\path(10.0167,0.554582)(12.305,2.0102)
\path(9.99822,0.559444)(12.3051,2.02686)
\path(9.97988,0.56439)(12.3051,2.04352)
\path(9.96182,0.56951)(12.3052,2.06019)
\path(9.94392,0.574733)(12.3053,2.07685)
\path(9.92617,0.580049)(12.3054,2.09351)
\path(9.90871,0.585551)(12.3055,2.11017)
\path(9.89141,0.591157)(12.3055,2.12683)
\path(9.87428,0.596864)(12.3056,2.14349)
\path(9.85744,0.602762)(12.3057,2.16015)
\path(9.84078,0.608776)(12.3058,2.17681)
\path(9.8243,0.614901)(12.3059,2.19347)
\path(9.80812,0.621212)(12.306,2.21013)
\path(9.79215,0.627666)(12.306,2.22679)
\path(9.77638,0.634244)(12.3061,2.24345)
\path(9.76088,0.640989)(12.3062,2.26012)
\path(9.74567,0.647922)(12.3063,2.27678)
\path(9.73068,0.654997)(12.3064,2.29344)
\path(9.71592,0.66222)(12.3064,2.3101)
\path(9.70151,0.66966)(12.3065,2.32676)
\path(9.68739,0.677286)(12.3066,2.34342)
\path(9.67354,0.685084)(12.3067,2.36008)
\path(9.65997,0.693063)(12.3068,2.37674)
\path(9.64677,0.701271)(12.3069,2.3934)
\path(9.63394,0.709719)(12.3069,2.41006)
\path(9.62145,0.718381)(12.307,2.42672)
\path(9.60932,0.727274)(12.3071,2.44338)
\path(9.59757,0.736412)(12.3072,2.46005)
\path(9.58624,0.745814)(12.3073,2.47671)
\path(9.5754,0.755527)(12.3073,2.49337)
\path(9.56506,0.765559)(12.3074,2.51003)
\path(9.55524,0.775916)(12.3075,2.52669)
\path(9.54596,0.786627)(12.3076,2.54335)
\path(9.5373,0.797723)(12.3077,2.56001)
\path(9.5293,0.809243)(12.3078,2.57667)
\path(9.52203,0.82123)(12.3078,2.59333)
\path(9.51558,0.833732)(12.3079,2.60999)
\path(9.51003,0.84681)(12.308,2.62665)
\path(9.50562,0.860617)(12.3081,2.64331)
\path(9.50245,0.875207)(12.3082,2.65998)
\path(9.50066,0.890679)(12.3082,2.67664)
\path(9.50046,0.907157)(12.3083,2.6933)
\path(9.50038,0.923714)(12.3084,2.70996)
\path(9.50029,0.940271)(12.3085,2.72662)
\path(9.50021,0.956828)(12.3086,2.74328)
\path(9.50013,0.973385)(12.3087,2.75994)
\path(9.50005,0.989942)(12.3087,2.7766)
\path(9.49997,1.0065)(12.3088,2.79326)
\path(9.49989,1.02306)(12.3089,2.80992)
\path(9.49981,1.03961)(12.309,2.82658)
\path(9.49972,1.05617)(12.3091,2.84324)
\path(9.49964,1.07273)(12.3091,2.85991)
\path(9.49956,1.08928)(12.3092,2.87657)
\path(9.49948,1.10584)(12.3093,2.89323)
\path(9.4994,1.1224)(12.3094,2.90989)
\path(9.49932,1.13895)(12.3095,2.92655)
\path(9.49924,1.15551)(12.3096,2.94321)
\path(9.49915,1.17207)(12.3096,2.95987)
\path(9.49907,1.18862)(12.3097,2.97653)
\path(9.49899,1.20518)(12.3098,2.99319)
\path(9.49891,1.22174)(12.3096,3.00965)
\path(9.49883,1.2383)(12.3075,3.02493)
\path(9.49875,1.25485)(12.3039,3.03925)
\path(9.49866,1.27141)(12.2988,3.05265)
\path(9.49858,1.28797)(12.2927,3.06537)
\path(9.4985,1.30452)(12.2857,3.07748)
\path(9.49842,1.32108)(12.2777,3.08906)
\path(9.49834,1.33764)(12.2691,3.10016)
\path(9.49826,1.35419)(12.2597,3.11081)
\path(9.49818,1.37075)(12.2497,3.12108)
\path(9.49809,1.38731)(12.2392,3.13097)
\path(9.49801,1.40386)(12.2281,3.14054)
\path(9.49793,1.42042)(12.2166,3.1498)
\path(9.49785,1.43698)(12.2046,3.15877)
\path(9.49777,1.45353)(12.1922,3.16748)
\path(9.49769,1.47009)(12.1793,3.17595)
\path(9.49761,1.48665)(12.1661,3.18415)
\path(9.49752,1.50321)(12.1525,3.19212)
\path(9.49744,1.51976)(12.1386,3.19987)
\path(9.49736,1.53632)(12.1244,3.20744)
\path(9.49728,1.55288)(12.1099,3.21482)
\path(9.4972,1.56943)(12.0951,3.222)
\path(9.49712,1.58599)(12.0799,3.22897)
\path(9.49704,1.60255)(12.0645,3.23579)
\path(9.49695,1.6191)(12.0489,3.24246)
\path(9.49687,1.63566)(12.033,3.24896)
\path(9.49679,1.65222)(12.0168,3.25527)
\path(9.49671,1.66877)(12.0004,3.26145)
\path(9.49663,1.68533)(11.9839,3.2675)
\path(9.49655,1.70189)(11.967,3.27338)
\path(9.49647,1.71844)(11.9499,3.27912)
\path(9.49638,1.735)(11.9326,3.28474)
\path(9.4963,1.75156)(11.9151,3.29022)
\path(9.49622,1.76812)(11.8974,3.29555)
\path(9.49614,1.78467)(11.8795,3.30077)
\path(9.49606,1.80123)(11.8614,3.30588)
\path(9.49598,1.81779)(11.8431,3.31082)
\path(9.4959,1.83434)(11.8246,3.31566)
\path(9.49581,1.8509)(11.8059,3.32042)
\path(9.49573,1.86746)(11.787,3.32499)
\path(9.49565,1.88401)(11.768,3.32948)
\path(9.49557,1.90057)(11.7488,3.33388)
\path(9.49549,1.91713)(11.7293,3.33811)
\path(9.49541,1.93368)(11.7097,3.34226)
\path(9.49533,1.95024)(11.69,3.34632)
\path(9.49524,1.9668)(11.67,3.35021)
\path(9.49516,1.98336)(11.6499,3.35403)
\path(9.49508,1.99991)(11.6297,3.35775)
\path(9.495,2.01647)(11.6092,3.36132)
\path(9.49492,2.03303)(11.5885,3.36482)
\path(9.49484,2.04958)(11.5678,3.36821)
\path(9.49476,2.06614)(11.5468,3.37146)
\path(9.49467,2.0827)(11.5256,3.37464)
\path(9.49459,2.09925)(11.5044,3.3777)
\path(9.49451,2.11581)(11.4829,3.38064)
\path(9.49443,2.13237)(11.4612,3.3835)
\path(9.49435,2.14892)(11.4394,3.38623)
\path(9.49427,2.16548)(11.4174,3.38885)
\path(9.49419,2.18204)(11.3953,3.3914)
\path(9.4941,2.19859)(11.373,3.3938)
\path(9.49402,2.21515)(11.3505,3.3961)
\path(9.49394,2.23171)(11.3279,3.39832)
\path(9.49386,2.24827)(11.305,3.40039)
\path(9.49378,2.26482)(11.282,3.40237)
\path(9.4937,2.28138)(11.2589,3.40427)
\path(9.49362,2.29794)(11.2355,3.406)
\path(9.49353,2.31449)(11.212,3.40764)
\path(9.49345,2.33105)(11.1883,3.4092)
\path(9.49337,2.34761)(11.1644,3.41059)
\path(9.49329,2.36416)(11.1403,3.41188)
\path(9.49321,2.38072)(11.1161,3.41309)
\path(9.49313,2.39728)(11.0916,3.41412)
\path(9.49305,2.41383)(11.067,3.41505)
\path(9.49296,2.43039)(11.0422,3.41589)
\path(9.49288,2.44695)(11.0171,3.41656)
\path(9.4928,2.46351)(10.9919,3.4171)
\path(9.49272,2.48006)(10.9665,3.41754)
\path(9.49264,2.49662)(10.9408,3.41784)
\path(9.49256,2.51318)(10.9149,3.41797)
\path(9.49248,2.52973)(10.8888,3.41798)
\path(9.49239,2.54629)(10.8626,3.41788)
\path(9.49231,2.56285)(10.836,3.41757)
\path(9.49223,2.5794)(10.8092,3.41713)
\path(9.49215,2.59596)(10.7821,3.41654)
\path(9.49207,2.61252)(10.7549,3.41581)
\path(9.49199,2.62907)(10.7273,3.41486)
\path(9.4919,2.64563)(10.6994,3.41374)
\path(9.49182,2.66219)(10.6713,3.41247)
\path(9.49174,2.67874)(10.6429,3.41101)
\path(9.49166,2.6953)(10.6142,3.40934)
\path(9.49158,2.71186)(10.5851,3.40745)
\path(9.4915,2.72842)(10.5557,3.40535)
\path(9.49142,2.74497)(10.5259,3.40303)
\path(9.49133,2.76153)(10.4958,3.40047)
\path(9.49125,2.77809)(10.4652,3.39766)
\path(9.49117,2.79464)(10.4343,3.39459)
\path(9.49109,2.8112)(10.4029,3.3912)
\path(9.49101,2.82776)(10.3709,3.3875)
\path(9.49093,2.84431)(10.3385,3.38346)
\path(9.49085,2.86087)(10.3055,3.37907)
\path(9.49076,2.87743)(10.2718,3.37427)
\path(9.49068,2.89398)(10.2375,3.36905)
\path(9.4906,2.91054)(10.2024,3.36333)
\path(9.49052,2.9271)(10.1664,3.35702)
\path(9.49044,2.94365)(10.1294,3.35009)
\path(9.49036,2.96021)(10.0913,3.34246)
\path(9.49028,2.97677)(10.0519,3.33403)
\path(9.49019,2.99333)(10.0107,3.32445)
\path(9.49048,3.01012)(9.96773,3.31371)
\path(9.49319,3.02845)(9.92191,3.30117)
\path(9.49967,3.04918)(9.8725,3.28635)
\path(9.51187,3.07355)(9.81754,3.26799)
\path(9.53473,3.1047)(9.75168,3.2427)
\path(12.3091,3.01458)(12.23,3.139)
\path(12.3098,2.98744)(12.1976,3.16373)
\path(12.3096,2.96155)(12.1693,3.1822)
\path(12.3095,2.93565)(12.1429,3.19752)
\path(12.3094,2.90976)(12.1179,3.21078)
\path(12.3093,2.88387)(12.0938,3.22264)
\path(12.3091,2.85797)(12.0704,3.23325)
\path(12.309,2.83208)(12.0476,3.24299)
\path(12.3089,2.80619)(12.0253,3.25199)
\path(12.3088,2.7803)(12.0034,3.26038)
\path(12.3086,2.7544)(11.9818,3.26823)
\path(12.3085,2.72851)(11.9605,3.27562)
\path(12.3084,2.70262)(11.9395,3.28257)
\path(12.3082,2.67672)(11.9187,3.28911)
\path(12.3081,2.65083)(11.8981,3.29532)
\path(12.308,2.62494)(11.8778,3.30125)
\path(12.3079,2.59905)(11.8576,3.30693)
\path(12.3077,2.57315)(11.8376,3.3123)
\path(12.3076,2.54726)(11.8177,3.31742)
\path(12.3075,2.52137)(11.798,3.32235)
\path(12.3074,2.49547)(11.7783,3.32709)
\path(12.3072,2.46958)(11.7589,3.33156)
\path(12.3071,2.44369)(11.7396,3.33589)
\path(12.307,2.4178)(11.7203,3.34007)
\path(12.3068,2.3919)(11.7012,3.34401)
\path(12.3067,2.36601)(11.6822,3.34785)
\path(12.3066,2.34012)(11.6632,3.35154)
\path(12.3065,2.31422)(11.6444,3.35505)
\path(12.3063,2.28833)(11.6256,3.35847)
\path(12.3062,2.26244)(11.6069,3.36171)
\path(12.3061,2.23655)(11.5883,3.36485)
\path(12.306,2.21065)(11.5698,3.36787)
\path(12.3058,2.18476)(11.5514,3.37075)
\path(12.3057,2.15887)(11.533,3.37357)
\path(12.3056,2.13297)(11.5147,3.37621)
\path(12.3054,2.10708)(11.4965,3.37881)
\path(12.3053,2.08119)(11.4783,3.38125)
\path(12.3052,2.0553)(11.4602,3.38363)
\path(12.3051,2.0294)(11.4422,3.38589)
\path(12.3049,2.00351)(11.4242,3.38807)
\path(12.3048,1.97762)(11.4063,3.39015)
\path(12.3047,1.95172)(11.3884,3.39214)
\path(12.3046,1.92583)(11.3706,3.39406)
\path(12.3044,1.89994)(11.3528,3.39587)
\path(12.3043,1.87404)(11.3351,3.39763)
\path(12.3042,1.84815)(11.3175,3.39927)
\path(12.304,1.82226)(11.2999,3.40086)
\path(12.3039,1.79637)(11.2823,3.40235)
\path(12.3038,1.77047)(11.2648,3.40379)
\path(12.3037,1.74458)(11.2474,3.40512)
\path(12.3035,1.71869)(11.2299,3.40641)
\path(12.3034,1.69279)(11.2126,3.4076)
\path(12.3033,1.6669)(11.1953,3.40875)
\path(12.3032,1.64101)(11.178,3.4098)
\path(12.303,1.61512)(11.1608,3.4108)
\path(12.3029,1.58922)(11.1436,3.41172)
\path(12.3028,1.56333)(11.1264,3.41258)
\path(12.3026,1.53744)(11.1093,3.41338)
\path(12.3025,1.51154)(11.0923,3.4141)
\path(12.3024,1.48565)(11.0752,3.41477)
\path(12.3023,1.45976)(11.0583,3.41536)
\path(12.3021,1.43387)(11.0413,3.41591)
\path(12.302,1.40797)(11.0244,3.41636)
\path(12.3019,1.38208)(11.0076,3.41681)
\path(12.3018,1.35619)(10.9908,3.41713)
\path(12.3016,1.33029)(10.9739,3.41745)
\path(12.3015,1.3044)(10.9572,3.41765)
\path(12.3014,1.27851)(10.9405,3.41784)
\path(12.3012,1.25262)(10.9238,3.41794)
\path(12.3011,1.22672)(10.9072,3.418)
\path(12.301,1.20083)(10.8906,3.41799)
\path(12.3009,1.17494)(10.8741,3.41793)
\path(12.3007,1.14904)(10.8575,3.41782)
\path(12.3006,1.12315)(10.841,3.41763)
\path(12.3005,1.09726)(10.8246,3.41742)
\path(12.3004,1.07137)(10.8082,3.41711)
\path(12.3002,1.04547)(10.7918,3.41679)
\path(12.3001,1.01958)(10.7755,3.41636)
\path(12.3,0.993687)(10.7591,3.41592)
\path(12.2998,0.967794)(10.7429,3.4154)
\path(12.2997,0.941902)(10.7266,3.41483)
\path(12.2996,0.916009)(10.7104,3.41421)
\path(12.2993,0.890347)(10.6943,3.41353)
\path(12.2964,0.86884)(10.6781,3.41281)
\path(12.2913,0.850761)(10.662,3.412)
\path(12.2849,0.834711)(10.646,3.41119)
\path(12.2775,0.820342)(10.63,3.41026)
\path(12.2693,0.807105)(10.6139,3.40933)
\path(12.2605,0.794806)(10.598,3.4083)
\path(12.2512,0.783292)(10.5821,3.40725)
\path(12.2415,0.772444)(10.5662,3.40613)
\path(12.2315,0.762167)(10.5503,3.40495)
\path(12.2211,0.752384)(10.5345,3.40373)
\path(12.2104,0.743033)(10.5187,3.40244)
\path(12.1995,0.73406)(10.503,3.40112)
\path(12.1884,0.725516)(10.4873,3.3997)
\path(12.177,0.71729)(10.4716,3.39828)
\path(12.1655,0.709334)(10.456,3.39674)
\path(12.1538,0.701619)(10.4404,3.3952)
\path(12.1419,0.694226)(10.4248,3.39356)
\path(12.1299,0.687063)(10.4093,3.39189)
\path(12.1177,0.680076)(10.3938,3.39016)
\path(12.1054,0.67333)(10.3783,3.38836)
\path(12.0929,0.666801)(10.3629,3.38652)
\path(12.0804,0.660402)(10.3475,3.3846)
\path(12.0677,0.654231)(10.3321,3.38265)
\path(12.055,0.648217)(10.3169,3.3806)
\path(12.0421,0.642311)(10.3016,3.37854)
\path(12.0291,0.636646)(10.2864,3.37636)
\path(12.0161,0.631061)(10.2711,3.37418)
\path(12.0029,0.625646)(10.256,3.37189)
\path(11.9897,0.620362)(10.2409,3.36957)
\path(11.9764,0.615177)(10.2258,3.36716)
\path(11.963,0.610171)(10.2108,3.36471)
\path(11.9495,0.60521)(10.1958,3.36218)
\path(11.936,0.600455)(10.1808,3.35959)
\path(11.9224,0.595739)(10.1659,3.35694)
\path(11.9087,0.591186)(10.1511,3.35421)
\path(11.8949,0.586699)(10.1362,3.35143)
\path(11.8811,0.582341)(10.1215,3.34855)
\path(11.8672,0.578066)(10.1067,3.34564)
\path(11.8533,0.573897)(10.092,3.34262)
\path(11.8393,0.56982)(10.0774,3.33957)
\path(11.8252,0.565834)(10.0628,3.3364)
\path(11.8111,0.561943)(10.0482,3.3332)
\path(11.7969,0.558135)(10.0338,3.32988)
\path(11.7827,0.55442)(10.0193,3.32652)
\path(11.7684,0.550783)(10.0049,3.32304)
\path(11.7541,0.547234)(9.99055,3.31952)
\path(11.7397,0.543764)(9.97626,3.31588)
\path(11.7252,0.540372)(9.96202,3.31219)
\path(11.7107,0.537066)(9.94784,3.30838)
\path(11.6962,0.533823)(9.93371,3.3045)
\path(11.6816,0.530677)(9.91964,3.30052)
\path(11.667,0.527576)(9.90563,3.29645)
\path(11.6523,0.524586)(9.89168,3.29229)
\path(11.6376,0.521621)(9.87781,3.28801)
\path(11.6228,0.518784)(9.86397,3.28367)
\path(11.608,0.51595)(9.85024,3.27916)
\path(11.5931,0.513262)(9.83654,3.27461)
\path(11.5782,0.510574)(9.82295,3.26987)
\path(11.5632,0.508014)(9.80941,3.26507)
\path(11.5482,0.505473)(9.79595,3.26013)
\path(11.5332,0.503031)(9.78259,3.25505)
\path(11.5181,0.500636)(9.76927,3.24989)
\path(11.503,0.498309)(9.75609,3.24451)
\path(11.4878,0.496056)(9.74297,3.23904)
\path(11.4726,0.493841)(9.72995,3.23341)
\path(11.4574,0.49173)(9.71705,3.2276)
\path(11.4421,0.489623)(9.70423,3.22167)
\path(11.4268,0.487652)(9.69154,3.21552)
\path(11.4114,0.48568)(9.67898,3.20918)
\path(11.396,0.483818)(9.66651,3.20268)
\path(11.3806,0.481985)(9.65419,3.19595)
\path(11.3651,0.480225)(9.64204,3.18897)
\path(11.3496,0.478529)(9.63002,3.18177)
\path(11.3341,0.47687)(9.61815,3.17434)
\path(11.3185,0.47531)(9.60649,3.16657)
\path(11.3028,0.473751)(9.59504,3.15849)
\path(11.2872,0.472326)(9.58379,3.15007)
\path(11.2715,0.470902)(9.57278,3.14129)
\path(11.2557,0.469576)(9.56203,3.13209)
\path(11.2399,0.468286)(9.55159,3.12241)
\path(11.2241,0.467057)(9.5415,3.11217)
\path(11.2082,0.465902)(9.53183,3.10128)
\path(11.1924,0.464769)(9.52265,3.08962)
\path(11.1764,0.463748)(9.51406,3.07704)
\path(11.1605,0.462727)(9.50618,3.06333)
\path(11.1444,0.461825)(9.49928,3.04808)
\path(11.1284,0.460939)(9.49378,3.03064)
\path(11.1123,0.460133)(9.49045,3.00978)
\path(11.0962,0.459381)(9.49024,2.98402)
\path(11.0801,0.458672)(9.49037,2.95772)
\path(11.0639,0.458055)(9.4905,2.93142)
\path(11.0476,0.457444)(9.49063,2.90513)
\path(11.0314,0.456962)(9.49076,2.87883)
\path(11.0151,0.456481)(9.49089,2.85253)
\path(10.9987,0.456105)(9.49102,2.82624)
\path(10.9823,0.455759)(9.49115,2.79994)
\path(10.9659,0.455484)(9.49128,2.77365)
\path(10.9494,0.455276)(9.4914,2.74735)
\path(10.9329,0.455103)(9.49153,2.72105)
\path(10.9164,0.455033)(9.49166,2.69476)
\path(10.8998,0.454965)(9.49179,2.66846)
\path(10.8832,0.455035)(9.49192,2.64216)
\path(10.8666,0.455105)(9.49205,2.61587)
\path(10.8498,0.455285)(9.49218,2.58957)
\path(10.8331,0.455496)(9.49231,2.56327)
\path(10.8163,0.455788)(9.49244,2.53698)
\path(10.7995,0.456142)(9.49257,2.51068)
\path(10.7826,0.456549)(9.4927,2.48438)
\path(10.7657,0.457049)(9.49283,2.45809)
\path(10.7488,0.457574)(9.49296,2.43179)
\path(10.7318,0.458221)(9.49309,2.40549)
\path(10.7148,0.458869)(9.49322,2.3792)
\path(10.6977,0.459667)(9.49334,2.3529)
\path(10.6806,0.460465)(9.49347,2.32661)
\path(10.6634,0.461393)(9.4936,2.30031)
\path(10.6462,0.462344)(9.49373,2.27401)
\path(10.6289,0.463408)(9.49386,2.24772)
\path(10.6116,0.464515)(9.49399,2.22142)
\path(10.5942,0.465722)(9.49412,2.19512)
\path(10.5768,0.466989)(9.49425,2.16883)
\path(10.5594,0.468344)(9.49438,2.14253)
\path(10.5419,0.469775)(9.49451,2.11623)
\path(10.5243,0.471288)(9.49464,2.08994)
\path(10.5067,0.472887)(9.49477,2.06364)
\path(10.489,0.474564)(9.4949,2.03734)
\path(10.4713,0.476336)(9.49503,2.01105)
\path(10.4535,0.478189)(9.49516,1.98475)
\path(10.4357,0.480139)(9.49529,1.95846)
\path(10.4178,0.482178)(9.49541,1.93216)
\path(10.3998,0.484311)(9.49554,1.90586)
\path(10.3818,0.486549)(9.49567,1.87957)
\path(10.3637,0.488871)(9.4958,1.85327)
\path(10.3456,0.491321)(9.49593,1.82697)
\path(10.3274,0.493839)(9.49606,1.80068)
\path(10.3091,0.496517)(9.49619,1.77438)
\path(10.2907,0.499239)(9.49632,1.74808)
\path(10.2723,0.502162)(9.49645,1.72179)
\path(10.2538,0.505129)(9.49658,1.69549)
\path(10.2352,0.508284)(9.49671,1.66919)
\path(10.2165,0.511529)(9.49684,1.6429)
\path(10.1978,0.514914)(9.49697,1.6166)
\path(10.1789,0.518462)(9.4971,1.5903)
\path(10.16,0.522088)(9.49723,1.56401)
\path(10.1409,0.525967)(9.49735,1.53771)
\path(10.1218,0.529942)(9.49748,1.51142)
\path(10.1026,0.534088)(9.49761,1.48512)
\path(10.0832,0.53845)(9.49774,1.45882)
\path(10.0638,0.542942)(9.49787,1.43253)
\path(10.0441,0.547667)(9.498,1.40623)
\path(10.0244,0.552618)(9.49813,1.37993)
\path(10.0045,0.557744)(9.49826,1.35364)
\path(9.98452,0.563123)(9.49839,1.32734)
\path(9.96431,0.568804)(9.49852,1.30104)
\path(9.94394,0.574727)(9.49865,1.27475)
\path(9.92341,0.58092)(9.49878,1.24845)
\path(9.90265,0.587462)(9.49891,1.22215)
\path(9.88163,0.594408)(9.49904,1.19586)
\path(9.86037,0.601735)(9.49917,1.16956)
\path(9.83884,0.609496)(9.4993,1.14327)
\path(9.81698,0.617755)(9.49942,1.11697)
\path(9.79477,0.62659)(9.49955,1.09067)
\path(9.77212,0.636099)(9.49968,1.06438)
\path(9.74896,0.646405)(9.49981,1.03808)
\path(9.72521,0.657662)(9.49994,1.01178)
\path(9.70071,0.670072)(9.50007,0.985486)
\path(9.67517,0.684132)(9.5002,0.95919)
\path(9.64826,0.700343)(9.50033,0.932893)
\path(9.61915,0.720019)(9.50046,0.906597)
\path(9.586,0.746033)(9.50198,0.878119)
\path(9.50047,0.905163)(9.50043,0.893539)(9.50136,0.881914)
  (9.50325,0.870297)(9.50609,0.858695)(9.5099,0.847117)
  (9.51466,0.83557)(9.52038,0.824062)(9.52705,0.812602)
  (9.53468,0.801198)(9.54324,0.789856)(9.55274,0.778586)
  (9.56318,0.767395)(9.57455,0.756291)(9.58684,0.745282)
  (9.60004,0.734376)(9.61414,0.72358)(9.62914,0.712902)
  (9.64503,0.702349)(9.6618,0.691929)(9.67943,0.68165)
  (9.69791,0.671518)(9.71724,0.661542)(9.73739,0.651727)
  (9.75836,0.642082)(9.78013,0.632613)(9.80269,0.623327)
  (9.82602,0.61423)(9.85011,0.605329)(9.87494,0.596631)
  (9.90049,0.588142)(9.92674,0.579868)(9.95369,0.571815)
  (9.9813,0.563989)(10.0096,0.556396)(10.0385,0.549041)
  (10.068,0.541929)(10.098,0.535066)(10.1287,0.528457)
  (10.1599,0.522106)(10.1916,0.516019)(10.2239,0.5102)
  (10.2566,0.504652)(10.2898,0.499381)(10.3234,0.49439)
  (10.3574,0.489682)(10.3918,0.485262)(10.4266,0.481132)
  (10.4617,0.477296)(10.4971,0.473755)(10.5328,0.470514)
  (10.5688,0.467575)(10.605,0.464938)(10.6414,0.462608)
  (10.678,0.460584)(10.7148,0.45887)(10.7516,0.457465)
  (10.7886,0.456371)(10.8257,0.45559)(10.8628,0.45512)(10.9,0.454964)
  (10.9372,0.45512)(10.9743,0.45559)(11.0114,0.456371)
  (11.0484,0.457465)(11.0852,0.45887)(11.122,0.460584)
  (11.1586,0.462608)(11.195,0.464938)(11.2312,0.467575)
  (11.2672,0.470514)(11.3029,0.473755)(11.3383,0.477296)
  (11.3734,0.481132)(11.4082,0.485262)(11.4426,0.489682)
  (11.4766,0.49439)(11.5102,0.499381)(11.5434,0.504652)
  (11.5761,0.5102)(11.6084,0.516019)(11.6401,0.522106)
  (11.6713,0.528457)(11.702,0.535066)(11.732,0.541929)
  (11.7615,0.549041)(11.7904,0.556396)(11.8187,0.563989)
  (11.8463,0.571815)(11.8733,0.579868)(11.8995,0.588142)
  (11.9251,0.596631)(11.9499,0.605329)(11.974,0.61423)
  (11.9973,0.623327)(12.0199,0.632613)(12.0416,0.642082)
  (12.0626,0.651727)(12.0828,0.661542)(12.1021,0.671518)
  (12.1206,0.68165)(12.1382,0.691929)(12.155,0.702349)
  (12.1709,0.712902)(12.1859,0.72358)(12.2,0.734376)
  (12.2132,0.745282)(12.2255,0.756291)(12.2368,0.767395)
  (12.2473,0.778586)(12.2568,0.789856)(12.2653,0.801198)
  (12.2729,0.812602)(12.2796,0.824062)(12.2853,0.83557)
  (12.2901,0.847117)(12.2939,0.858695)(12.2968,0.870297)
  (12.2986,0.881914)(12.2996,0.893539)(12.2995,0.905163)
  (12.3099,3.00628)(12.3089,3.01721)(12.3069,3.02812)(12.304,3.039)
  (12.3001,3.04986)(12.2952,3.06068)(12.2894,3.07145)
  (12.2827,3.08218)(12.275,3.09284)(12.2664,3.10344)(12.2569,3.11396)
  (12.2464,3.1244)(12.235,3.13475)(12.2228,3.14501)(12.2096,3.15516)
  (12.1956,3.16521)(12.1806,3.17514)(12.1648,3.18496)
  (12.1482,3.19464)(12.1307,3.20419)(12.1124,3.21359)
  (12.0933,3.22285)(12.0734,3.23196)(12.0527,3.24091)
  (12.0312,3.24969)(12.009,3.25831)(11.986,3.26674)(11.9623,3.275)
  (11.9379,3.28307)(11.9129,3.29094)(11.8871,3.29862)(11.8607,3.3061)
  (11.8336,3.31336)(11.8059,3.32042)(11.7776,3.32726)
  (11.7488,3.33388)(11.7194,3.34028)(11.6894,3.34644)
  (11.6589,3.35238)(11.6279,3.35807)(11.5964,3.36353)
  (11.5645,3.36874)(11.5321,3.37371)(11.4993,3.37842)
  (11.4662,3.38288)(11.4326,3.38709)(11.3987,3.39103)
  (11.3645,3.39472)(11.3299,3.39814)(11.2951,3.4013)(11.26,3.40419)
  (11.2247,3.4068)(11.1891,3.40915)(11.1534,3.41123)(11.1175,3.41303)
  (11.0815,3.41455)(11.0453,3.4158)(11.0091,3.41678)(10.9728,3.41747)
  (10.9364,3.41789)(10.9,3.41803)(10.8636,3.41789)(10.8272,3.41747)
  (10.7909,3.41678)(10.7547,3.4158)(10.7185,3.41455)(10.6825,3.41303)
  (10.6466,3.41123)(10.6109,3.40915)(10.5753,3.4068)(10.54,3.40419)
  (10.5049,3.4013)(10.4701,3.39814)(10.4355,3.39472)(10.4013,3.39103)
  (10.3674,3.38709)(10.3338,3.38288)(10.3007,3.37842)
  (10.2679,3.37371)(10.2355,3.36874)(10.2036,3.36353)
  (10.1721,3.35807)(10.1411,3.35238)(10.1106,3.34644)
  (10.0806,3.34028)(10.0512,3.33388)(10.0224,3.32726)
  (9.99408,3.32042)(9.9664,3.31336)(9.93933,3.3061)(9.91291,3.29862)
  (9.88715,3.29094)(9.86205,3.28307)(9.83765,3.275)(9.81396,3.26674)
  (9.79099,3.25831)(9.76877,3.24969)(9.74729,3.24091)
  (9.72659,3.23196)(9.70668,3.22285)(9.68756,3.21359)
  (9.66926,3.20419)(9.65179,3.19464)(9.63515,3.18496)
  (9.61936,3.17514)(9.60444,3.16521)(9.59039,3.15516)
  (9.57722,3.14501)(9.56495,3.13475)(9.55358,3.1244)(9.54312,3.11396)
  (9.53358,3.10344)(9.52497,3.09284)(9.51729,3.08218)
  (9.51055,3.07145)(9.50476,3.06068)(9.49992,3.04986)(9.49603,3.039)
  (9.4931,3.02812)(9.49113,3.01721)(9.49013,3.00628)(9.50047,0.905163)
\color{rgb_b2b2b2}%
\path(12.2995,0.905163)(12.2982,0.9191)(12.2955,0.933011)
  (12.2915,0.946883)(12.2861,0.960701)(12.2793,0.974453)
  (12.2711,0.988124)(12.2617,1.0017)(12.2509,1.01517)
  (12.2387,1.02853)(12.2253,1.04174)(12.2106,1.05482)
  (12.1946,1.06774)(12.1773,1.08048)(12.1588,1.09305)
  (12.1391,1.10542)(12.1182,1.11758)(12.0961,1.12953)
  (12.0729,1.14125)(12.0485,1.15272)(12.023,1.16395)(11.9964,1.17492)
  (11.9688,1.18561)(11.9402,1.19603)(11.9105,1.20615)
  (11.8799,1.21597)(11.8484,1.22548)(11.8159,1.23468)
  (11.7826,1.24354)(11.7484,1.25208)(11.7134,1.26026)(11.6777,1.2681)
  (11.6411,1.27558)(11.6039,1.2827)(11.5661,1.28944)(11.5275,1.29581)
  (11.4884,1.30179)(11.4488,1.30739)(11.4086,1.31259)
  (11.3679,1.31739)(11.3268,1.32179)(11.2853,1.32578)
  (11.2434,1.32937)(11.2012,1.33253)(11.1587,1.33529)(11.116,1.33762)
  (11.073,1.33953)(11.0299,1.34102)(10.9867,1.34208)(10.9434,1.34272)
  (10.9,1.34294)(10.8566,1.34272)(10.8133,1.34208)(10.7701,1.34102)
  (10.727,1.33953)(10.684,1.33762)(10.6413,1.33529)(10.5988,1.33253)
  (10.5566,1.32937)(10.5147,1.32578)(10.4732,1.32179)
  (10.4321,1.31739)(10.3914,1.31259)(10.3512,1.30739)
  (10.3116,1.30179)(10.2725,1.29581)(10.2339,1.28944)(10.1961,1.2827)
  (10.1589,1.27558)(10.1223,1.2681)(10.0866,1.26026)(10.0516,1.25208)
  (10.0174,1.24354)(9.98409,1.23468)(9.95163,1.22548)
  (9.92008,1.21597)(9.88947,1.20615)(9.85982,1.19603)
  (9.83118,1.18561)(9.80356,1.17492)(9.77699,1.16395)
  (9.75151,1.15272)(9.72713,1.14125)(9.70388,1.12953)
  (9.68179,1.11758)(9.66088,1.10542)(9.64117,1.09305)
  (9.62267,1.08048)(9.60542,1.06774)(9.58942,1.05482)(9.5747,1.04174)
  (9.56126,1.02853)(9.54914,1.01517)(9.53833,1.0017)
  (9.52885,0.988124)(9.52072,0.974453)(9.51393,0.960701)
  (9.50851,0.946883)(9.50445,0.933011)(9.50177,0.9191)(9.50047,0.905163)
\color{rgb_9999ff}%
\path(12.3027,1.55845)(12.3014,1.58197)(12.2985,1.60547)
  (12.2941,1.62891)(12.2882,1.65228)(12.2808,1.67557)
  (12.2718,1.69877)(12.2615,1.72185)(12.2496,1.74481)
  (12.2363,1.76762)(12.2215,1.79028)(12.2054,1.81277)
  (12.1878,1.83508)(12.1689,1.85719)(12.1486,1.87908)
  (12.1269,1.90075)(12.104,1.92219)(12.0798,1.94337)(12.0543,1.9643)
  (12.0276,1.98494)(11.9996,2.00531)(11.9706,2.02537)
  (11.9403,2.04513)(11.909,2.06456)(11.8766,2.08367)(11.8432,2.10244)
  (11.8088,2.12085)(11.7734,2.13891)(11.7371,2.15661)(11.7,2.17392)
  (11.6619,2.19086)(11.6231,2.2074)(11.5835,2.22354)(11.5432,2.23928)
  (11.5022,2.2546)(11.4606,2.26951)(11.4184,2.28399)(11.3757,2.29805)
  (11.3324,2.31167)(11.2887,2.32486)(11.2446,2.3376)(11.2001,2.3499)
  (11.1553,2.36176)(11.1103,2.37316)(11.065,2.38411)(11.0195,2.39461)
  (10.974,2.40466)(10.9283,2.41425)(10.8826,2.42338)(10.8369,2.43206)
  (10.7913,2.44029)(10.7458,2.44806)(10.7004,2.45539)
  (10.6553,2.46226)(10.6104,2.46869)(10.5658,2.47468)
  (10.5215,2.48022)(10.4777,2.48533)(10.4343,2.49001)
  (10.3913,2.49426)(10.3489,2.49809)(10.3071,2.50151)
  (10.2659,2.50451)(10.2253,2.50711)(10.1855,2.50932)
  (10.1464,2.51113)(10.1081,2.51257)(10.0706,2.51363)(10.034,2.51433)
  (9.9983,2.51467)(9.96354,2.51466)(9.92977,2.51432)(9.89703,2.51364)
  (9.86534,2.51266)(9.83474,2.51136)(9.80527,2.50977)(9.77695,2.5079)
  (9.74983,2.50575)(9.72392,2.50334)(9.69927,2.50069)
  (9.67589,2.49779)(9.65381,2.49468)(9.63306,2.49135)
  (9.61367,2.48783)(9.59565,2.48413)(9.57902,2.48025)
  (9.56381,2.47622)(9.55004,2.47205)(9.53771,2.46775)
  (9.52685,2.46333)(9.51748,2.45882)(9.50959,2.45423)
  (9.50321,2.44956)(9.49833,2.44485)(9.49498,2.44009)
  (9.49315,2.43531)(9.49286,2.43052)(9.49409,2.42574)
  (9.49686,2.42098)(9.50116,2.41626)(9.50699,2.41159)
\color{rgb_000000}%
\path(9.50047,0.905163)(9.50054,0.891214)(9.502,0.877266)
  (9.50484,0.863334)(9.50906,0.84943)(9.51466,0.83557)
  (9.52164,0.821766)(9.52999,0.808033)(9.5397,0.794385)
  (9.55077,0.780834)(9.56318,0.767395)(9.57693,0.754082)
  (9.59201,0.740907)(9.60839,0.727885)(9.62607,0.715027)
  (9.64503,0.702349)(9.66525,0.689862)(9.68672,0.677579)
  (9.70941,0.665513)(9.7333,0.653677)(9.75836,0.642082)
  (9.78458,0.630741)(9.81193,0.619665)(9.84039,0.608866)
  (9.86992,0.598354)(9.90049,0.588142)(9.93208,0.57824)
  (9.96465,0.568657)(9.99818,0.559405)(10.0326,0.550492)
  (10.068,0.541929)(10.1041,0.533724)(10.1411,0.525885)
  (10.1789,0.518422)(10.2174,0.511342)(10.2566,0.504652)
  (10.2965,0.49836)(10.3369,0.492473)(10.378,0.486995)
  (10.4196,0.481935)(10.4617,0.477296)(10.5042,0.473083)
  (10.5472,0.469302)(10.5905,0.465956)(10.6341,0.463049)
  (10.678,0.460584)(10.7221,0.458564)(10.7664,0.45699)
  (10.8109,0.455865)(10.8554,0.455189)(10.9,0.454964)
  (10.9446,0.455189)(10.9891,0.455865)(11.0336,0.45699)
  (11.0779,0.458564)(11.122,0.460584)(11.1659,0.463049)
  (11.2095,0.465956)(11.2528,0.469302)(11.2958,0.473083)
  (11.3383,0.477296)(11.3804,0.481935)(11.422,0.486995)
  (11.4631,0.492473)(11.5035,0.49836)(11.5434,0.504652)
  (11.5826,0.511342)(11.6211,0.518422)(11.6589,0.525885)
  (11.6959,0.533724)(11.732,0.541929)(11.7674,0.550492)
  (11.8018,0.559405)(11.8353,0.568657)(11.8679,0.57824)
  (11.8995,0.588142)(11.9301,0.598354)(11.9596,0.608866)
  (11.9881,0.619665)(12.0154,0.630741)(12.0416,0.642082)
  (12.0667,0.653677)(12.0906,0.665513)(12.1133,0.677579)
  (12.1347,0.689862)(12.155,0.702349)(12.1739,0.715027)
  (12.1916,0.727885)(12.208,0.740907)(12.2231,0.754082)
  (12.2368,0.767395)(12.2492,0.780834)(12.2603,0.794385)
  (12.27,0.808033)(12.2784,0.821766)(12.2853,0.83557)
  (12.2909,0.84943)(12.2952,0.863334)(12.298,0.877266)
  (12.2995,0.891214)(12.2995,0.905163)
\color{rgb_cccccc}%
\path(12.279,3.0866)(12.0946,3.222)
\path(12.2966,3.05631)(12.0368,3.24715)
\path(12.3051,3.03282)(11.9877,3.26589)
\path(12.3089,3.01271)(11.9431,3.2813)
\path(12.3097,2.99478)(11.9024,3.29387)
\path(12.3075,2.97911)(11.8637,3.30499)
\path(12.3044,2.96408)(11.8262,3.31522)
\path(12.2993,2.95053)(11.791,3.32383)
\path(12.2936,2.93742)(11.7559,3.33226)
\path(12.2864,2.92538)(11.7227,3.33932)
\path(12.279,2.9135)(11.6896,3.34632)
\path(12.2702,2.90268)(11.6578,3.35236)
\path(12.2613,2.89187)(11.6263,3.35819)
\path(12.2514,2.88184)(11.5954,3.36356)
\path(12.2412,2.87206)(11.5653,3.36839)
\path(12.2307,2.86244)(11.5352,3.37322)
\path(12.2192,2.85354)(11.5061,3.37728)
\path(12.2078,2.84464)(11.4771,3.38126)
\path(12.1959,2.83607)(11.4483,3.38512)
\path(12.1834,2.82793)(11.4203,3.38835)
\path(12.1709,2.8198)(11.3923,3.39158)
\path(12.158,2.81199)(11.3646,3.39464)
\path(12.1446,2.80454)(11.3375,3.39721)
\path(12.1311,2.79709)(11.3105,3.39978)
\path(12.1174,2.78985)(11.2835,3.40224)
\path(12.1032,2.78302)(11.2573,3.4042)
\path(12.0889,2.77618)(11.231,3.40617)
\path(12.0746,2.76938)(11.2048,3.40814)
\path(12.0596,2.7631)(11.1793,3.40959)
\path(12.0446,2.75683)(11.1538,3.41101)
\path(12.0295,2.75055)(11.1283,3.41243)
\path(12.0141,2.7446)(11.1032,3.41356)
\path(11.9984,2.73884)(11.0783,3.41447)
\path(11.9826,2.73308)(11.0535,3.41539)
\path(11.9669,2.72734)(11.0288,3.41626)
\path(11.9505,2.72207)(11.0046,3.41671)
\path(11.9341,2.71679)(10.9804,3.41715)
\path(11.9177,2.71151)(10.9563,3.4176)
\path(11.9011,2.70639)(10.9324,3.41783)
\path(11.8841,2.70157)(10.9088,3.41783)
\path(11.8671,2.69675)(10.8852,3.41783)
\path(11.8501,2.69193)(10.8617,3.41783)
\path(11.8328,2.68734)(10.8385,3.4175)
\path(11.8152,2.68295)(10.8156,3.41708)
\path(11.7976,2.67856)(10.7926,3.41666)
\path(11.78,2.67417)(10.7696,3.41623)
\path(11.7621,2.67005)(10.7471,3.41541)
\path(11.7439,2.66608)(10.7247,3.41458)
\path(11.7258,2.6621)(10.7022,3.41376)
\path(11.7076,2.65812)(10.6799,3.41288)
\path(11.6891,2.65442)(10.658,3.41166)
\path(11.6704,2.65085)(10.6361,3.41044)
\path(11.6517,2.64727)(10.6141,3.40922)
\path(11.633,2.6437)(10.5923,3.40793)
\path(11.6139,2.64038)(10.571,3.40632)
\path(11.5947,2.6372)(10.5496,3.40472)
\path(11.5755,2.63401)(10.5282,3.40312)
\path(11.5562,2.63083)(10.5069,3.40142)
\path(11.5367,2.62787)(10.4861,3.39944)
\path(11.5169,2.62508)(10.4652,3.39747)
\path(11.4972,2.62228)(10.4443,3.39549)
\path(11.4774,2.61948)(10.4236,3.39341)
\path(11.4574,2.61687)(10.4032,3.39106)
\path(11.4371,2.61446)(10.3828,3.38871)
\path(11.4169,2.61204)(10.3625,3.38636)
\path(11.3966,2.60963)(10.3422,3.38391)
\path(11.3761,2.60736)(10.3224,3.38119)
\path(11.3553,2.60533)(10.3025,3.37846)
\path(11.3345,2.60329)(10.2827,3.37574)
\path(11.3137,2.60126)(10.2629,3.37292)
\path(11.2928,2.59934)(10.2436,3.36982)
\path(11.2714,2.59769)(10.2242,3.36672)
\path(11.2501,2.59605)(10.2049,3.36362)
\path(11.2288,2.5944)(10.1857,3.36041)
\path(11.2073,2.59284)(10.1669,3.35693)
\path(11.1855,2.59158)(10.148,3.35345)
\path(11.1636,2.59033)(10.1292,3.34997)
\path(11.1418,2.58908)(10.1106,3.34636)
\path(11.1198,2.58789)(10.0923,3.34249)
\path(11.0974,2.58704)(10.074,3.33862)
\path(11.075,2.58619)(10.0557,3.33475)
\path(11.0526,2.58534)(10.0376,3.3307)
\path(11.03,2.58457)(10.0199,3.32643)
\path(11.0071,2.58414)(10.0021,3.32216)
\path(10.9841,2.58371)(9.98436,3.31789)
\path(10.9611,2.58327)(9.96695,3.31336)
\path(10.938,2.58297)(9.94977,3.30868)
\path(10.9144,2.58297)(9.93259,3.30399)
\path(10.8908,2.58297)(9.9154,3.2993)
\path(10.8673,2.58297)(9.89873,3.29424)
\path(10.8434,2.58319)(9.88214,3.28911)
\path(10.8192,2.58364)(9.86555,3.28399)
\path(10.795,2.5841)(9.84909,3.27877)
\path(10.7708,2.58456)(9.83313,3.27318)
\path(10.7461,2.58539)(9.81718,3.26759)
\path(10.7213,2.58634)(9.80122,3.262)
\path(10.6964,2.58728)(9.7857,3.25609)
\path(10.6714,2.58832)(9.77041,3.25001)
\path(10.6459,2.58979)(9.75513,3.24393)
\path(10.6203,2.59125)(9.74,3.23773)
\path(10.5947,2.59272)(9.72545,3.23111)
\path(10.5686,2.5946)(9.71089,3.22449)
\path(10.5423,2.59664)(9.69634,3.21787)
\path(10.5159,2.59867)(9.68251,3.21072)
\path(10.4892,2.60098)(9.66875,3.20352)
\path(10.4621,2.60363)(9.65499,3.19632)
\path(10.4349,2.60629)(9.64191,3.18862)
\path(10.4074,2.60915)(9.62902,3.18077)
\path(10.3793,2.6125)(9.61614,3.17292)
\path(10.3511,2.61585)(9.60403,3.16451)
\path(10.3226,2.61947)(9.59213,3.15594)
\path(10.2934,2.62361)(9.58024,3.14737)
\path(10.2643,2.62774)(9.56942,3.13801)
\path(10.2344,2.63239)(9.55864,3.12862)
\path(10.2039,2.63742)(9.54829,3.11891)
\path(10.1735,2.64246)(9.53882,3.10856)
\path(10.1416,2.64855)(9.52934,3.09821)
\path(10.1098,2.65464)(9.52122,3.08686)
\path(10.0768,2.66153)(9.51328,3.07539)
\path(10.0433,2.66888)(9.50655,3.06302)
\path(10.0086,2.677)(9.50046,3.05019)
\path(9.97293,2.68591)(9.49584,3.03628)
\path(9.93569,2.69595)(9.49206,3.02174)
\path(9.8973,2.70684)(9.49078,3.00538)
\path(9.85572,2.72006)(9.49108,2.98785)
\path(9.81151,2.73523)(9.49432,2.96816)
\path(9.7626,2.75384)(9.50303,2.94446)
\path(9.70394,2.77961)(9.52005,2.91465)
\path(9.58529,3.15101)(9.493,3.02534)
\path(9.62089,3.17581)(9.49044,2.99819)
\path(9.65229,3.1949)(9.49275,2.97767)
\path(9.68052,3.20968)(9.49715,2.95998)
\path(9.70773,3.22305)(9.50307,2.94437)
\path(9.73383,3.23492)(9.51043,2.93072)
\path(9.75894,3.24544)(9.51821,2.91765)
\path(9.7835,3.25522)(9.52708,2.90606)
\path(9.80747,3.26419)(9.53624,2.89486)
\path(9.83088,3.27239)(9.54594,2.88439)
\path(9.8542,3.28048)(9.55615,2.87463)
\path(9.87668,3.28742)(9.56637,2.86487)
\path(9.89917,3.29437)(9.57737,2.85618)
\path(9.92137,3.30093)(9.58844,2.84758)
\path(9.94311,3.30686)(9.59954,2.83903)
\path(9.96484,3.31279)(9.61131,2.83137)
\path(9.98632,3.31836)(9.62307,2.82372)
\path(10.0074,3.32344)(9.63483,2.81606)
\path(10.0285,3.32852)(9.64713,2.80915)
\path(10.0496,3.33345)(9.65948,2.8023)
\path(10.0701,3.33781)(9.67183,2.79544)
\path(10.0907,3.34216)(9.68445,2.78895)
\path(10.1113,3.34651)(9.69731,2.78279)
\path(10.1315,3.3504)(9.71017,2.77663)
\path(10.1516,3.35411)(9.72302,2.77046)
\path(10.1718,3.35783)(9.73627,2.76483)
\path(10.1919,3.36152)(9.74958,2.75928)
\path(10.2116,3.36468)(9.76288,2.75372)
\path(10.2313,3.36784)(9.77618,2.74816)
\path(10.251,3.371)(9.78988,2.74315)
\path(10.2706,3.37408)(9.80358,2.73813)
\path(10.2899,3.37673)(9.81728,2.73311)
\path(10.3093,3.37939)(9.83098,2.7281)
\path(10.3286,3.38204)(9.845,2.72352)
\path(10.3479,3.38468)(9.85906,2.71899)
\path(10.3669,3.38687)(9.87312,2.71446)
\path(10.3859,3.38906)(9.88718,2.70994)
\path(10.4049,3.39126)(9.90143,2.70567)
\path(10.4239,3.39345)(9.91581,2.70159)
\path(10.4427,3.39533)(9.9302,2.69751)
\path(10.4613,3.3971)(9.94459,2.69343)
\path(10.48,3.39887)(9.959,2.68939)
\path(10.4987,3.40065)(9.97369,2.68572)
\path(10.5173,3.4023)(9.98838,2.68205)
\path(10.5357,3.40368)(10.0031,2.67839)
\path(10.5541,3.40506)(10.0178,2.67472)
\path(10.5725,3.40644)(10.0326,2.67122)
\path(10.5909,3.40782)(10.0476,2.66794)
\path(10.6091,3.40894)(10.0625,2.66466)
\path(10.6272,3.40995)(10.0775,2.66138)
\path(10.6454,3.41096)(10.0925,2.6581)
\path(10.6635,3.41197)(10.1076,2.65505)
\path(10.6816,3.41298)(10.1229,2.65214)
\path(10.6995,3.41366)(10.1381,2.64922)
\path(10.7174,3.41431)(10.1533,2.64631)
\path(10.7352,3.41497)(10.1686,2.6434)
\path(10.7531,3.41563)(10.184,2.64072)
\path(10.7709,3.41626)(10.1995,2.63815)
\path(10.7886,3.41658)(10.215,2.63559)
\path(10.8062,3.41691)(10.2305,2.63302)
\path(10.8238,3.41723)(10.246,2.63046)
\path(10.8414,3.41755)(10.2617,2.6281)
\path(10.859,3.41783)(10.2774,2.62588)
\path(10.8764,3.41783)(10.2932,2.62365)
\path(10.8938,3.41783)(10.3089,2.62142)
\path(10.9112,3.41783)(10.3246,2.61919)
\path(10.9285,3.41783)(10.3405,2.61712)
\path(10.9459,3.41779)(10.3565,2.61521)
\path(10.963,3.41747)(10.3725,2.61331)
\path(10.9802,3.41716)(10.3885,2.61141)
\path(10.9973,3.41684)(10.4045,2.6095)
\path(11.0145,3.41653)(10.4205,2.60769)
\path(11.0316,3.4162)(10.4367,2.6061)
\path(11.0486,3.41557)(10.4529,2.60452)
\path(11.0655,3.41495)(10.4692,2.60294)
\path(11.0824,3.41432)(10.4854,2.60135)
\path(11.0993,3.4137)(10.5016,2.59977)
\path(11.1163,3.41307)(10.5181,2.5985)
\path(11.133,3.41217)(10.5345,2.59724)
\path(11.1497,3.41124)(10.551,2.59597)
\path(11.1664,3.41031)(10.5674,2.5947)
\path(11.1831,3.40938)(10.5839,2.59343)
\path(11.1998,3.40845)(10.6005,2.59239)
\path(11.2163,3.40728)(10.6172,2.59143)
\path(11.2328,3.40604)(10.6338,2.59048)
\path(11.2493,3.40481)(10.6505,2.58952)
\path(11.2657,3.40357)(10.6672,2.58856)
\path(11.2822,3.40234)(10.684,2.58775)
\path(11.2985,3.40091)(10.7009,2.58711)
\path(11.3148,3.39936)(10.7178,2.58647)
\path(11.331,3.39782)(10.7347,2.58583)
\path(11.3473,3.39628)(10.7516,2.58518)
\path(11.3635,3.39474)(10.7686,2.5846)
\path(11.3797,3.39304)(10.7857,2.58428)
\path(11.3957,3.39119)(10.8029,2.58395)
\path(11.4117,3.38934)(10.82,2.58363)
\path(11.4278,3.38749)(10.8372,2.5833)
\path(11.4438,3.38563)(10.8543,2.58298)
\path(11.4597,3.38365)(10.8717,2.58297)
\path(11.4755,3.38148)(10.8891,2.58297)
\path(11.4913,3.37931)(10.9065,2.58297)
\path(11.5071,3.37714)(10.9239,2.58297)
\path(11.5229,3.37498)(10.9412,2.58297)
\path(11.5386,3.37268)(10.9588,2.58323)
\path(11.5541,3.37018)(10.9764,2.58356)
\path(11.5697,3.36769)(10.9941,2.58389)
\path(11.5852,3.3652)(11.0117,2.58423)
\path(11.6008,3.36271)(11.0293,2.58456)
\path(11.6162,3.36006)(11.0471,2.58514)
\path(11.6315,3.35723)(11.065,2.58582)
\path(11.6468,3.3544)(11.0829,2.58649)
\path(11.6621,3.35157)(11.1008,2.58717)
\path(11.6774,3.34874)(11.1187,2.58785)
\path(11.6926,3.34569)(11.1367,2.58879)
\path(11.7076,3.34251)(11.1549,2.58983)
\path(11.7227,3.33933)(11.173,2.59087)
\path(11.7377,3.33615)(11.1912,2.59191)
\path(11.7528,3.33296)(11.2093,2.59295)
\path(11.7676,3.32945)(11.2277,2.59432)
\path(11.7823,3.3259)(11.2461,2.59574)
\path(11.7971,3.32235)(11.2646,2.59716)
\path(11.8119,3.31879)(11.283,2.59859)
\path(11.8266,3.31513)(11.3015,2.60007)
\path(11.8411,3.31118)(11.3202,2.6019)
\path(11.8555,3.30723)(11.3389,2.60373)
\path(11.87,3.30327)(11.3576,2.60555)
\path(11.8845,3.29932)(11.3764,2.60738)
\path(11.8987,3.29502)(11.3953,2.60947)
\path(11.9129,3.29064)(11.4143,2.61174)
\path(11.9271,3.28626)(11.4334,2.61401)
\path(11.9412,3.28189)(11.4524,2.61628)
\path(11.9552,3.27726)(11.4716,2.61865)
\path(11.9691,3.27241)(11.491,2.6214)
\path(11.9829,3.26757)(11.5104,2.62414)
\path(11.9967,3.26273)(11.5298,2.62689)
\path(12.0104,3.25766)(11.5492,2.62966)
\path(12.0238,3.25231)(11.569,2.63294)
\path(12.0373,3.24695)(11.5888,2.63621)
\path(12.0507,3.2416)(11.6085,2.63949)
\path(12.0639,3.23593)(11.6284,2.64282)
\path(12.077,3.23001)(11.6486,2.64668)
\path(12.09,3.22408)(11.6688,2.65055)
\path(12.103,3.21816)(11.689,2.65441)
\path(12.1157,3.21168)(11.7094,2.65852)
\path(12.1282,3.2051)(11.7302,2.66306)
\path(12.1408,3.19853)(11.7509,2.6676)
\path(12.1531,3.19166)(11.7716,2.67213)
\path(12.1651,3.18434)(11.7928,2.67736)
\path(12.1771,3.17702)(11.8141,2.68267)
\path(12.189,3.16953)(11.8354,2.68798)
\path(12.2004,3.16134)(11.8571,2.69391)
\path(12.2117,3.15315)(11.8791,2.70014)
\path(12.2229,3.14469)(11.901,2.70637)
\path(12.2335,3.13545)(11.9236,2.7134)
\path(12.2441,3.12621)(11.9463,2.72073)
\path(12.2542,3.11622)(11.9692,2.72816)
\path(12.2638,3.10569)(11.993,2.73686)
\path(12.2732,3.09486)(12.0167,2.74556)
\path(12.2817,3.08267)(12.0414,2.75552)
\path(12.29,3.07032)(12.0665,2.76599)
\path(12.2968,3.05594)(12.0927,2.778)
\path(12.303,3.0407)(12.1195,2.79086)
\path(12.3076,3.02322)(12.1486,2.80678)
\path(12.3094,3.00204)(12.1798,2.82558)
\path(12.3068,2.97483)(12.2157,2.85077)
\color{rgb_000000}%
\path(11.8871,3.29862)(11.8226,3.31621)(11.7546,3.33258)
  (11.6833,3.34765)(11.6091,3.36138)(11.5321,3.37371)(11.4528,3.3846)
  (11.3713,3.394)(11.2881,3.4019)(11.2034,3.40825)(11.1175,3.41303)
  (11.0308,3.41623)(10.9437,3.41783)(10.8563,3.41783)
  (10.7692,3.41623)(10.6825,3.41303)(10.5966,3.40825)(10.5119,3.4019)
  (10.4287,3.394)(10.3472,3.3846)(10.2679,3.37371)(10.1909,3.36138)
  (10.1167,3.34765)(10.0454,3.33258)(9.97739,3.31621)
  (9.91291,3.29862)(9.85221,3.27986)(9.79553,3.26001)
  (9.74309,3.23913)(9.69511,3.21732)(9.65179,3.19464)
  (9.61329,3.17119)(9.57979,3.14705)(9.55142,3.12232)(9.5283,3.09709)
  (9.51055,3.07145)(9.49825,3.04552)(9.49145,3.01939)(9.4902,2.99316)
  (9.49452,2.96693)(9.50441,2.94081)(9.51984,2.91491)
  (9.54077,2.88933)(9.56712,2.86416)(9.5988,2.83951)(9.63571,2.81549)
  (9.67769,2.79219)(9.72461,2.7697)(9.77627,2.74813)(9.83249,2.72755)
  (9.89303,2.70805)(9.95767,2.68972)(10.0261,2.67263)
  (10.0982,2.65685)(10.1735,2.64246)(10.2518,2.6295)(10.3327,2.61804)
  (10.416,2.60813)(10.5013,2.5998)(10.5882,2.5931)(10.6763,2.58804)
  (10.7654,2.58466)(10.8551,2.58297)(10.9449,2.58297)
  (11.0346,2.58466)(11.1237,2.58804)(11.2118,2.5931)(11.2987,2.5998)
  (11.384,2.60813)(11.4673,2.61804)(11.5482,2.6295)(11.6265,2.64246)
  (11.7018,2.65685)(11.7739,2.67263)(11.8423,2.68972)(11.907,2.70805)
  (11.9675,2.72755)(12.0237,2.74813)(12.0754,2.7697)(12.1223,2.79219)
  (12.1643,2.81549)(12.2012,2.83951)(12.2329,2.86416)
  (12.2592,2.88933)(12.2802,2.91491)(12.2956,2.94081)
  (12.3055,2.96693)(12.3098,2.99316)(12.3085,3.01939)
  (12.3018,3.04552)(12.2894,3.07145)(12.2717,3.09709)
  (12.2486,3.12232)(12.2202,3.14705)(12.1867,3.17119)
  (12.1482,3.19464)(12.1049,3.21732)(12.0569,3.23913)
  (12.0045,3.26001)(11.9478,3.27986)(11.8871,3.29862)
\path(9.50047,0.905163)(9.49013,3.00628)
\path(12.2995,0.905163)(12.3099,3.00628)
\color{rgb_0000ff}%
\path(9.90049,0.588142)(9.92407,0.587263)(9.9482,0.586565)
  (9.97288,0.586053)(9.9981,0.585731)(10.0238,0.585603)
  (10.0501,0.585672)(10.0768,0.585943)(10.104,0.586418)
  (10.1316,0.587102)(10.1597,0.587999)(10.1883,0.58911)
  (10.2172,0.59044)(10.2465,0.591991)(10.2763,0.593766)
  (10.3063,0.595769)(10.3367,0.598001)(10.3675,0.600465)
  (10.3985,0.603164)(10.4299,0.606099)(10.4615,0.609274)
  (10.4934,0.612689)(10.5255,0.616346)(10.5578,0.620247)
  (10.5903,0.624394)(10.623,0.628788)(10.6559,0.633431)
  (10.6889,0.638322)(10.722,0.643463)(10.7552,0.648855)
  (10.7886,0.654499)(10.8219,0.660394)(10.8554,0.666542)
  (10.8888,0.672942)(10.9223,0.679594)(10.9558,0.686498)
  (10.9892,0.693655)(11.0226,0.701062)(11.0559,0.70872)
  (11.0891,0.716628)(11.1222,0.724785)(11.1552,0.73319)
  (11.188,0.741842)(11.2207,0.750739)(11.2532,0.75988)
  (11.2855,0.769263)(11.3175,0.778887)(11.3494,0.788749)
  (11.3809,0.798848)(11.4122,0.80918)(11.4432,0.819745)
  (11.4739,0.830538)(11.5043,0.841559)(11.5343,0.852803)
  (11.5639,0.864269)(11.5932,0.875952)(11.622,0.88785)
  (11.6505,0.89996)(11.6785,0.912278)(11.7061,0.9248)
  (11.7332,0.937524)(11.7598,0.950445)(11.786,0.963559)
  (11.8116,0.976863)(11.8367,0.990352)(11.8613,1.00402)
  (11.8853,1.01787)(11.9088,1.03189)(11.9317,1.04608)(11.954,1.06043)
  (11.9757,1.07494)(11.9968,1.0896)(12.0173,1.10442)(12.0371,1.11938)
  (12.0563,1.13447)(12.0748,1.14971)(12.0927,1.16507)
  (12.1099,1.18055)(12.1264,1.19616)(12.1422,1.21188)
  (12.1573,1.22771)(12.1717,1.24364)(12.1854,1.25966)
  (12.1983,1.27578)(12.2105,1.29199)(12.222,1.30828)(12.2327,1.32464)
  (12.2427,1.34107)(12.252,1.35757)(12.2604,1.37412)(12.2682,1.39073)
  (12.2751,1.40739)(12.2813,1.42408)(12.2867,1.44081)
  (12.2913,1.45757)(12.2952,1.47436)(12.2982,1.49116)
  (12.3005,1.50798)(12.3021,1.5248)(12.3028,1.54163)(12.3027,1.55845)
\path(9.50699,2.41159)(9.511,2.40895)(9.51552,2.40633)
  (9.52053,2.40375)(9.52603,2.40119)(9.53203,2.39867)
  (9.53852,2.39619)(9.54549,2.39374)(9.55296,2.39134)
  (9.56091,2.38898)(9.56934,2.38667)(9.57825,2.3844)(9.58764,2.3822)
  (9.5975,2.38004)(9.60783,2.37795)(9.61863,2.37591)(9.62989,2.37394)
  (9.64162,2.37204)(9.6538,2.37021)(9.66643,2.36844)(9.67951,2.36676)
  (9.69303,2.36514)(9.70699,2.36361)(9.72139,2.36216)
  (9.73622,2.36079)(9.75146,2.35951)(9.76713,2.35832)
  (9.78321,2.35722)(9.7997,2.35622)(9.81659,2.35531)(9.83388,2.3545)
  (9.85156,2.35379)(9.86962,2.35318)(9.88805,2.35268)
  (9.90686,2.35229)(9.92604,2.352)(9.94557,2.35183)(9.96545,2.35177)
  (9.98567,2.35183)(10.0062,2.352)(10.0271,2.35229)(10.0483,2.3527)
  (10.0699,2.35324)(10.0917,2.3539)(10.1138,2.35469)(10.1362,2.3556)
  (10.1589,2.35665)(10.1819,2.35783)(10.2052,2.35914)
  (10.2287,2.36058)(10.2524,2.36216)(10.2764,2.36388)
  (10.3006,2.36573)(10.325,2.36773)(10.3497,2.36986)(10.3745,2.37214)
  (10.3996,2.37456)(10.4248,2.37713)(10.4502,2.37984)
  (10.4758,2.38269)(10.5016,2.3857)(10.5274,2.38885)(10.5535,2.39215)
  (10.5796,2.3956)(10.6059,2.3992)(10.6323,2.40295)(10.6588,2.40685)
  (10.6853,2.41091)(10.712,2.41511)(10.7387,2.41947)(10.7655,2.42398)
  (10.7923,2.42864)(10.8192,2.43346)(10.8461,2.43843)
  (10.8731,2.44356)(10.9,2.44883)(10.9269,2.45426)(10.9539,2.45985)
  (10.9808,2.46559)(11.0077,2.47148)(11.0345,2.47752)
  (11.0613,2.48372)(11.0881,2.49006)(11.1147,2.49656)
  (11.1413,2.50321)(11.1678,2.51001)(11.1942,2.51696)
  (11.2205,2.52406)(11.2467,2.53131)(11.2728,2.5387)(11.2987,2.54625)
  (11.3244,2.55393)(11.35,2.56177)(11.3755,2.56974)(11.4008,2.57786)
  (11.4259,2.58612)(11.4507,2.59452)(11.4754,2.60306)
  (11.4999,2.61174)(11.5242,2.62055)(11.5482,2.6295)
\path(12.0173,1.10442)(12.0332,1.11637)
\path(11.9642,1.1012)(11.96,1.08544)
\path(11.978,1.10424)(11.9695,1.07272)
\path(11.9918,1.10727)(11.9791,1.06)
\path(12.0056,1.1103)(11.9887,1.04727)
\path(12.0194,1.11334)(12.0076,1.06936)
\path(11.9793,1.05978)(11.9994,1.05437)
\path(11.9659,1.07759)(12.0062,1.06677)
\path(11.9525,1.09541)(12.0129,1.07917)
\path(11.975,1.10358)(12.0197,1.09157)
\path(12.0041,1.10997)(12.0264,1.10397)
\path(11.9715,1.07007)(11.9926,1.04196)(12.0332,1.11637)
  (11.9504,1.09817)(11.9715,1.07007)
\path(9.83388,2.3545)(9.85156,2.35379)
\path(9.78262,2.33545)(9.8212,2.33964)
\path(9.78319,2.3495)(9.84692,2.35642)
\path(9.78375,2.36355)(9.82624,2.36816)
\path(9.78431,2.37759)(9.80556,2.3799)
\path(9.83997,2.34839)(9.83859,2.36115)
\path(9.82839,2.343)(9.82562,2.36851)
\path(9.81681,2.3376)(9.81265,2.37588)
\path(9.80522,2.3322)(9.79968,2.38324)
\path(9.79364,2.3268)(9.78671,2.3906)
\path(9.78347,2.35652)(9.78206,2.32141)(9.85156,2.35379)
  (9.78488,2.39164)(9.78347,2.35652)
\put(9.90049,0.588142){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(11.5482,2.6295){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(9.90049,0.51785){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$y$}}}}
\put(11.5482,2.69979){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\end{picture}%


==> figure1b.eepic <==
%% Generated from figure1b.xp on Sat Jun 17 16:25:23 JST 2023 by
%% ePiX-1.2.19
%% 
%%   Cartesian bounding box: [0,12.9] x [0,4]
%%   Actual size: 12.9 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_9999ff}{rgb}{0.6,0.6,1}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\setlength{\unitlength}{1cm}%
\begin{picture}(12.9,4)(0,0)%
\put(4.225,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\rightarrow$}}}
\put(8.675,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\rightarrow$}}}
\color{rgb_cccccc}%
\path(0.200332,0.444936)(0.244733,0.444936)
\path(0.200243,0.458948)(0.289044,0.458948)
\path(0.200154,0.472961)(0.333356,0.472961)
\path(0.200066,0.486974)(0.377668,0.486974)
\path(0.199977,0.500986)(0.42198,0.500986)
\path(0.199888,0.514999)(0.466292,0.514999)
\path(0.199799,0.529012)(0.510604,0.529012)
\path(0.19971,0.543024)(0.554916,0.543024)
\path(0.199622,0.557037)(0.599228,0.557037)
\path(0.199533,0.57105)(0.64354,0.57105)
\path(0.199444,0.585062)(0.687852,0.585062)
\path(0.199355,0.599075)(0.732163,0.599075)
\path(0.199267,0.613088)(0.776475,0.613088)
\path(0.199178,0.6271)(0.820787,0.6271)
\path(0.199089,0.641113)(0.865099,0.641113)
\path(0.199,0.655126)(0.909411,0.655126)
\path(0.198911,0.669138)(0.953723,0.669138)
\path(0.198823,0.683151)(0.998035,0.683151)
\path(0.198734,0.697163)(1.04235,0.697163)
\path(0.198645,0.711176)(1.08666,0.711176)
\path(0.198556,0.725189)(1.13097,0.725189)
\path(0.198468,0.739201)(1.17528,0.739201)
\path(0.198379,0.753214)(1.21959,0.753214)
\path(0.19829,0.767227)(1.26391,0.767227)
\path(0.198201,0.781239)(1.30822,0.781239)
\path(0.198112,0.795252)(1.35253,0.795252)
\path(0.198024,0.809265)(1.39684,0.809265)
\path(0.197935,0.823277)(1.44115,0.823277)
\path(0.197846,0.83729)(1.48547,0.83729)
\path(0.197757,0.851303)(1.52978,0.851303)
\path(0.197668,0.865315)(1.57409,0.865315)
\path(0.19758,0.879328)(1.6184,0.879328)
\path(0.197491,0.893341)(1.66271,0.893341)
\path(0.197402,0.907353)(1.70703,0.907353)
\path(0.197313,0.921366)(1.75134,0.921366)
\path(0.197225,0.935379)(1.79565,0.935379)
\path(0.197136,0.949391)(1.83996,0.949391)
\path(0.197047,0.963404)(1.88427,0.963404)
\path(0.196958,0.977417)(1.92858,0.977417)
\path(0.196869,0.991429)(1.9729,0.991429)
\path(0.196781,1.00544)(2.01721,1.00544)
\path(0.196692,1.01945)(2.06152,1.01945)
\path(0.196603,1.03347)(2.10583,1.03347)
\path(0.196514,1.04748)(2.15014,1.04748)
\path(0.196426,1.06149)(2.19446,1.06149)
\path(0.196337,1.07551)(2.23877,1.07551)
\path(0.196248,1.08952)(2.28308,1.08952)
\path(0.196159,1.10353)(2.32739,1.10353)
\path(0.19607,1.11754)(2.3717,1.11754)
\path(0.195982,1.13156)(2.41602,1.13156)
\path(0.195893,1.14557)(2.46033,1.14557)
\path(0.195804,1.15958)(2.50464,1.15958)
\path(0.195715,1.17359)(2.54895,1.17359)
\path(0.195627,1.18761)(2.59326,1.18761)
\path(0.195538,1.20162)(2.63758,1.20162)
\path(0.195449,1.21563)(2.68189,1.21563)
\path(0.19536,1.22964)(2.7262,1.22964)
\path(0.195271,1.24366)(2.77051,1.24366)
\path(0.195183,1.25767)(2.81482,1.25767)
\path(0.195094,1.27168)(2.85913,1.27168)
\path(0.195005,1.28569)(2.90345,1.28569)
\path(0.194916,1.29971)(2.94776,1.29971)
\path(0.194828,1.31372)(2.99207,1.31372)
\path(0.194739,1.32773)(3.03638,1.32773)
\path(0.19465,1.34175)(3.08069,1.34175)
\path(0.194561,1.35576)(3.12501,1.35576)
\path(0.194472,1.36977)(3.16932,1.36977)
\path(0.194384,1.38378)(3.21363,1.38378)
\path(0.194295,1.3978)(3.25794,1.3978)
\path(0.194206,1.41181)(3.30225,1.41181)
\path(0.194117,1.42582)(3.34657,1.42582)
\path(0.194028,1.43983)(3.39088,1.43983)
\path(0.19394,1.45385)(3.43519,1.45385)
\path(0.193851,1.46786)(3.4795,1.46786)
\path(0.193762,1.48187)(3.52381,1.48187)
\path(0.193673,1.49588)(3.56813,1.49588)
\path(0.193585,1.5099)(3.61244,1.5099)
\path(0.193496,1.52391)(3.65675,1.52391)
\path(0.193407,1.53792)(3.70106,1.53792)
\path(0.193318,1.55194)(3.73708,1.55194)
\path(0.193229,1.56595)(3.73716,1.56595)
\path(0.193141,1.57996)(3.73725,1.57996)
\path(0.193052,1.59397)(3.73733,1.59397)
\path(0.192963,1.60799)(3.73742,1.60799)
\path(0.192874,1.622)(3.7375,1.622)
\path(0.192786,1.63601)(3.73759,1.63601)
\path(0.192697,1.65002)(3.73767,1.65002)
\path(0.192608,1.66404)(3.73776,1.66404)
\path(0.192519,1.67805)(3.73784,1.67805)
\path(0.19243,1.69206)(3.73793,1.69206)
\path(0.192342,1.70607)(3.73801,1.70607)
\path(0.192253,1.72009)(3.7381,1.72009)
\path(0.192164,1.7341)(3.73819,1.7341)
\path(0.192075,1.74811)(3.73827,1.74811)
\path(0.191987,1.76213)(3.73836,1.76213)
\path(0.191898,1.77614)(3.73844,1.77614)
\path(0.191809,1.79015)(3.73853,1.79015)
\path(0.19172,1.80416)(3.73861,1.80416)
\path(0.191631,1.81818)(3.7387,1.81818)
\path(0.191543,1.83219)(3.73878,1.83219)
\path(0.191454,1.8462)(3.73887,1.8462)
\path(0.191365,1.86021)(3.73895,1.86021)
\path(0.191276,1.87423)(3.73904,1.87423)
\path(0.191187,1.88824)(3.73912,1.88824)
\path(0.191099,1.90225)(3.73921,1.90225)
\path(0.19101,1.91626)(3.7393,1.91626)
\path(0.190921,1.93028)(3.73938,1.93028)
\path(0.190832,1.94429)(3.73947,1.94429)
\path(0.190744,1.9583)(3.73955,1.9583)
\path(0.190655,1.97231)(3.73964,1.97231)
\path(0.190566,1.98633)(3.73972,1.98633)
\path(0.190477,2.00034)(3.73981,2.00034)
\path(0.190388,2.01435)(3.73989,2.01435)
\path(0.1903,2.02837)(3.73998,2.02837)
\path(0.190211,2.04238)(3.74006,2.04238)
\path(0.190122,2.05639)(3.74015,2.05639)
\path(0.190033,2.0704)(3.74023,2.0704)
\path(0.189945,2.08442)(3.74032,2.08442)
\path(0.189856,2.09843)(3.7404,2.09843)
\path(0.189767,2.11244)(3.74049,2.11244)
\path(0.189678,2.12645)(3.74058,2.12645)
\path(0.189589,2.14047)(3.74066,2.14047)
\path(0.189501,2.15448)(3.74075,2.15448)
\path(0.189412,2.16849)(3.74083,2.16849)
\path(0.189323,2.1825)(3.74092,2.1825)
\path(0.189234,2.19652)(3.741,2.19652)
\path(0.189146,2.21053)(3.74109,2.21053)
\path(0.189057,2.22454)(3.74117,2.22454)
\path(0.188968,2.23856)(3.74126,2.23856)
\path(0.188879,2.25257)(3.74134,2.25257)
\path(0.18879,2.26658)(3.74143,2.26658)
\path(0.188702,2.28059)(3.74151,2.28059)
\path(0.188613,2.29461)(3.7416,2.29461)
\path(0.188524,2.30862)(3.74169,2.30862)
\path(0.188435,2.32263)(3.74177,2.32263)
\path(0.188347,2.33664)(3.74186,2.33664)
\path(0.188258,2.35066)(3.74194,2.35066)
\path(0.188169,2.36467)(3.74203,2.36467)
\path(0.211475,2.37868)(3.74211,2.37868)
\path(0.258635,2.39269)(3.7422,2.39269)
\path(0.305796,2.40671)(3.74228,2.40671)
\path(0.352956,2.42072)(3.74237,2.42072)
\path(0.400117,2.43473)(3.74245,2.43473)
\path(0.447277,2.44875)(3.74254,2.44875)
\path(0.494438,2.46276)(3.74262,2.46276)
\path(0.541598,2.47677)(3.74271,2.47677)
\path(0.588759,2.49078)(3.74279,2.49078)
\path(0.63592,2.5048)(3.74288,2.5048)
\path(0.68308,2.51881)(3.74297,2.51881)
\path(0.730241,2.53282)(3.74305,2.53282)
\path(0.777401,2.54683)(3.74314,2.54683)
\path(0.824562,2.56085)(3.74322,2.56085)
\path(0.871722,2.57486)(3.74331,2.57486)
\path(0.918883,2.58887)(3.74339,2.58887)
\path(0.966043,2.60288)(3.74348,2.60288)
\path(1.0132,2.6169)(3.74356,2.6169)
\path(1.06036,2.63091)(3.74365,2.63091)
\path(1.10752,2.64492)(3.74373,2.64492)
\path(1.15469,2.65893)(3.74382,2.65893)
\path(1.20185,2.67295)(3.7439,2.67295)
\path(1.24901,2.68696)(3.74399,2.68696)
\path(1.29617,2.70097)(3.74408,2.70097)
\path(1.34333,2.71499)(3.74416,2.71499)
\path(1.39049,2.729)(3.74425,2.729)
\path(1.43765,2.74301)(3.74433,2.74301)
\path(1.48481,2.75702)(3.74442,2.75702)
\path(1.53197,2.77104)(3.7445,2.77104)
\path(1.57913,2.78505)(3.74459,2.78505)
\path(1.62629,2.79906)(3.74467,2.79906)
\path(1.67345,2.81307)(3.74476,2.81307)
\path(1.72061,2.82709)(3.74484,2.82709)
\path(1.76777,2.8411)(3.74493,2.8411)
\path(1.81493,2.85511)(3.74501,2.85511)
\path(1.86209,2.86912)(3.7451,2.86912)
\path(1.90925,2.88314)(3.74519,2.88314)
\path(1.95641,2.89715)(3.74527,2.89715)
\path(2.00357,2.91116)(3.74536,2.91116)
\path(2.05074,2.92518)(3.74544,2.92518)
\path(2.0979,2.93919)(3.74553,2.93919)
\path(2.14506,2.9532)(3.74561,2.9532)
\path(2.19222,2.96721)(3.7457,2.96721)
\path(2.23938,2.98123)(3.74578,2.98123)
\path(2.28654,2.99524)(3.74587,2.99524)
\path(2.3337,3.00925)(3.74595,3.00925)
\path(2.38086,3.02326)(3.74604,3.02326)
\path(2.42802,3.03728)(3.74612,3.03728)
\path(2.47518,3.05129)(3.74621,3.05129)
\path(2.52234,3.0653)(3.74629,3.0653)
\path(2.5695,3.07931)(3.74638,3.07931)
\path(2.61666,3.09333)(3.74647,3.09333)
\path(2.66382,3.10734)(3.74655,3.10734)
\path(2.71098,3.12135)(3.74664,3.12135)
\path(2.75814,3.13537)(3.74672,3.13537)
\path(2.8053,3.14938)(3.74681,3.14938)
\path(2.85246,3.16339)(3.74689,3.16339)
\path(2.89962,3.1774)(3.74698,3.1774)
\path(2.94679,3.19142)(3.74706,3.19142)
\path(2.99395,3.20543)(3.74715,3.20543)
\path(3.04111,3.21944)(3.74723,3.21944)
\path(3.08827,3.23345)(3.74732,3.23345)
\path(3.13543,3.24747)(3.7474,3.24747)
\path(3.18259,3.26148)(3.74749,3.26148)
\path(3.22975,3.27549)(3.74758,3.27549)
\path(3.27691,3.2895)(3.74766,3.2895)
\path(3.32407,3.30352)(3.74775,3.30352)
\path(3.37123,3.31753)(3.74783,3.31753)
\path(3.41839,3.33154)(3.74792,3.33154)
\path(3.46555,3.34555)(3.748,3.34555)
\path(3.51271,3.35957)(3.74809,3.35957)
\path(3.55987,3.37358)(3.74817,3.37358)
\path(3.60703,3.38759)(3.74826,3.38759)
\path(3.65419,3.40161)(3.74834,3.40161)
\path(3.70135,3.41562)(3.74843,3.41562)
\path(3.7345,1.5485)(3.7345,3.42547)
\path(3.72048,1.54406)(3.72048,3.4213)
\path(3.70646,1.53963)(3.70646,3.41714)
\path(3.69244,1.5352)(3.69244,3.41297)
\path(3.67843,1.53077)(3.67843,3.40881)
\path(3.66441,1.52633)(3.66441,3.40464)
\path(3.65039,1.5219)(3.65039,3.40048)
\path(3.63638,1.51747)(3.63638,3.39631)
\path(3.62236,1.51303)(3.62236,3.39215)
\path(3.60834,1.5086)(3.60834,3.38798)
\path(3.59432,1.50417)(3.59432,3.38382)
\path(3.58031,1.49974)(3.58031,3.37965)
\path(3.56629,1.4953)(3.56629,3.37549)
\path(3.55227,1.49087)(3.55227,3.37132)
\path(3.53825,1.48644)(3.53825,3.36716)
\path(3.52424,1.48201)(3.52424,3.36299)
\path(3.51022,1.47757)(3.51022,3.35883)
\path(3.4962,1.47314)(3.4962,3.35466)
\path(3.48219,1.46871)(3.48219,3.3505)
\path(3.46817,1.46428)(3.46817,3.34633)
\path(3.45415,1.45984)(3.45415,3.34217)
\path(3.44013,1.45541)(3.44013,3.338)
\path(3.42612,1.45098)(3.42612,3.33384)
\path(3.4121,1.44654)(3.4121,3.32967)
\path(3.39808,1.44211)(3.39808,3.32551)
\path(3.38406,1.43768)(3.38406,3.32134)
\path(3.37005,1.43325)(3.37005,3.31718)
\path(3.35603,1.42881)(3.35603,3.31301)
\path(3.34201,1.42438)(3.34201,3.30885)
\path(3.328,1.41995)(3.328,3.30468)
\path(3.31398,1.41552)(3.31398,3.30052)
\path(3.29996,1.41108)(3.29996,3.29635)
\path(3.28594,1.40665)(3.28594,3.29219)
\path(3.27193,1.40222)(3.27193,3.28802)
\path(3.25791,1.39779)(3.25791,3.28386)
\path(3.24389,1.39335)(3.24389,3.27969)
\path(3.22987,1.38892)(3.22987,3.27553)
\path(3.21586,1.38449)(3.21586,3.27136)
\path(3.20184,1.38006)(3.20184,3.2672)
\path(3.18782,1.37562)(3.18782,3.26303)
\path(3.17381,1.37119)(3.17381,3.25887)
\path(3.15979,1.36676)(3.15979,3.2547)
\path(3.14577,1.36232)(3.14577,3.25054)
\path(3.13175,1.35789)(3.13175,3.24637)
\path(3.11774,1.35346)(3.11774,3.24221)
\path(3.10372,1.34903)(3.10372,3.23805)
\path(3.0897,1.34459)(3.0897,3.23388)
\path(3.07568,1.34016)(3.07568,3.22972)
\path(3.06167,1.33573)(3.06167,3.22555)
\path(3.04765,1.3313)(3.04765,3.22139)
\path(3.03363,1.32686)(3.03363,3.21722)
\path(3.01962,1.32243)(3.01962,3.21306)
\path(3.0056,1.318)(3.0056,3.20889)
\path(2.99158,1.31357)(2.99158,3.20473)
\path(2.97756,1.30913)(2.97756,3.20056)
\path(2.96355,1.3047)(2.96355,3.1964)
\path(2.94953,1.30027)(2.94953,3.19223)
\path(2.93551,1.29583)(2.93551,3.18807)
\path(2.92149,1.2914)(2.92149,3.1839)
\path(2.90748,1.28697)(2.90748,3.17974)
\path(2.89346,1.28254)(2.89346,3.17557)
\path(2.87944,1.2781)(2.87944,3.17141)
\path(2.86543,1.27367)(2.86543,3.16724)
\path(2.85141,1.26924)(2.85141,3.16308)
\path(2.83739,1.26481)(2.83739,3.15891)
\path(2.82337,1.26037)(2.82337,3.15475)
\path(2.80936,1.25594)(2.80936,3.15058)
\path(2.79534,1.25151)(2.79534,3.14642)
\path(2.78132,1.24708)(2.78132,3.14225)
\path(2.7673,1.24264)(2.7673,3.13809)
\path(2.75329,1.23821)(2.75329,3.13392)
\path(2.73927,1.23378)(2.73927,3.12976)
\path(2.72525,1.22934)(2.72525,3.12559)
\path(2.71124,1.22491)(2.71124,3.12143)
\path(2.69722,1.22048)(2.69722,3.11726)
\path(2.6832,1.21605)(2.6832,3.1131)
\path(2.66918,1.21161)(2.66918,3.10893)
\path(2.65517,1.20718)(2.65517,3.10477)
\path(2.64115,1.20275)(2.64115,3.1006)
\path(2.62713,1.19832)(2.62713,3.09644)
\path(2.61311,1.19388)(2.61311,3.09227)
\path(2.5991,1.18945)(2.5991,3.08811)
\path(2.58508,1.18502)(2.58508,3.08394)
\path(2.57106,1.18059)(2.57106,3.07978)
\path(2.55704,1.17615)(2.55704,3.07561)
\path(2.54303,1.17172)(2.54303,3.07145)
\path(2.52901,1.16729)(2.52901,3.06728)
\path(2.51499,1.16286)(2.51499,3.06312)
\path(2.50098,1.15842)(2.50098,3.05895)
\path(2.48696,1.15399)(2.48696,3.05479)
\path(2.47294,1.14956)(2.47294,3.05062)
\path(2.45892,1.14512)(2.45892,3.04646)
\path(2.44491,1.14069)(2.44491,3.04229)
\path(2.43089,1.13626)(2.43089,3.03813)
\path(2.41687,1.13183)(2.41687,3.03396)
\path(2.40285,1.12739)(2.40285,3.0298)
\path(2.38884,1.12296)(2.38884,3.02563)
\path(2.37482,1.11853)(2.37482,3.02147)
\path(2.3608,1.1141)(2.3608,3.0173)
\path(2.34679,1.10966)(2.34679,3.01314)
\path(2.33277,1.10523)(2.33277,3.00898)
\path(2.31875,1.1008)(2.31875,3.00481)
\path(2.30473,1.09637)(2.30473,3.00065)
\path(2.29072,1.09193)(2.29072,2.99648)
\path(2.2767,1.0875)(2.2767,2.99232)
\path(2.26268,1.08307)(2.26268,2.98815)
\path(2.24866,1.07863)(2.24866,2.98399)
\path(2.23465,1.0742)(2.23465,2.97982)
\path(2.22063,1.06977)(2.22063,2.97566)
\path(2.20661,1.06534)(2.20661,2.97149)
\path(2.1926,1.0609)(2.1926,2.96733)
\path(2.17858,1.05647)(2.17858,2.96316)
\path(2.16456,1.05204)(2.16456,2.959)
\path(2.15054,1.04761)(2.15054,2.95483)
\path(2.13653,1.04317)(2.13653,2.95067)
\path(2.12251,1.03874)(2.12251,2.9465)
\path(2.10849,1.03431)(2.10849,2.94234)
\path(2.09447,1.02988)(2.09447,2.93817)
\path(2.08046,1.02544)(2.08046,2.93401)
\path(2.06644,1.02101)(2.06644,2.92984)
\path(2.05242,1.01658)(2.05242,2.92568)
\path(2.03841,1.01214)(2.03841,2.92151)
\path(2.02439,1.00771)(2.02439,2.91735)
\path(2.01037,1.00328)(2.01037,2.91318)
\path(1.99635,0.998847)(1.99635,2.90902)
\path(1.98234,0.994414)(1.98234,2.90485)
\path(1.96832,0.989982)(1.96832,2.90069)
\path(1.9543,0.985549)(1.9543,2.89652)
\path(1.94028,0.981116)(1.94028,2.89236)
\path(1.92627,0.976684)(1.92627,2.88819)
\path(1.91225,0.972251)(1.91225,2.88403)
\path(1.89823,0.967818)(1.89823,2.87986)
\path(1.88422,0.963386)(1.88422,2.8757)
\path(1.8702,0.958953)(1.8702,2.87153)
\path(1.85618,0.95452)(1.85618,2.86737)
\path(1.84216,0.950088)(1.84216,2.8632)
\path(1.82815,0.945655)(1.82815,2.85904)
\path(1.81413,0.941222)(1.81413,2.85487)
\path(1.80011,0.93679)(1.80011,2.85071)
\path(1.78609,0.932357)(1.78609,2.84654)
\path(1.77208,0.927924)(1.77208,2.84238)
\path(1.75806,0.923492)(1.75806,2.83821)
\path(1.74404,0.919059)(1.74404,2.83405)
\path(1.73003,0.914626)(1.73003,2.82988)
\path(1.71601,0.910194)(1.71601,2.82572)
\path(1.70199,0.905761)(1.70199,2.82155)
\path(1.68797,0.901329)(1.68797,2.81739)
\path(1.67396,0.896896)(1.67396,2.81322)
\path(1.65994,0.892463)(1.65994,2.80906)
\path(1.64592,0.888031)(1.64592,2.80489)
\path(1.6319,0.883598)(1.6319,2.80073)
\path(1.61789,0.879165)(1.61789,2.79656)
\path(1.60387,0.874733)(1.60387,2.7924)
\path(1.58985,0.8703)(1.58985,2.78823)
\path(1.57584,0.865867)(1.57584,2.78407)
\path(1.56182,0.861435)(1.56182,2.7799)
\path(1.5478,0.857002)(1.5478,2.77574)
\path(1.53378,0.852569)(1.53378,2.77158)
\path(1.51977,0.848137)(1.51977,2.76741)
\path(1.50575,0.843704)(1.50575,2.76325)
\path(1.49173,0.839271)(1.49173,2.75908)
\path(1.47771,0.834839)(1.47771,2.75492)
\path(1.4637,0.830406)(1.4637,2.75075)
\path(1.44968,0.825973)(1.44968,2.74659)
\path(1.43566,0.821541)(1.43566,2.74242)
\path(1.42165,0.817108)(1.42165,2.73826)
\path(1.40763,0.812675)(1.40763,2.73409)
\path(1.39361,0.808243)(1.39361,2.72993)
\path(1.37959,0.80381)(1.37959,2.72576)
\path(1.36558,0.799377)(1.36558,2.7216)
\path(1.35156,0.794945)(1.35156,2.71743)
\path(1.33754,0.790512)(1.33754,2.71327)
\path(1.32352,0.78608)(1.32352,2.7091)
\path(1.30951,0.781647)(1.30951,2.70494)
\path(1.29549,0.777214)(1.29549,2.70077)
\path(1.28147,0.772782)(1.28147,2.69661)
\path(1.26745,0.768349)(1.26745,2.69244)
\path(1.25344,0.763916)(1.25344,2.68828)
\path(1.23942,0.759484)(1.23942,2.68411)
\path(1.2254,0.755051)(1.2254,2.67995)
\path(1.21139,0.750618)(1.21139,2.67578)
\path(1.19737,0.746186)(1.19737,2.67162)
\path(1.18335,0.741753)(1.18335,2.66745)
\path(1.16933,0.73732)(1.16933,2.66329)
\path(1.15532,0.732888)(1.15532,2.65912)
\path(1.1413,0.728455)(1.1413,2.65496)
\path(1.12728,0.724022)(1.12728,2.65079)
\path(1.11326,0.71959)(1.11326,2.64663)
\path(1.09925,0.715157)(1.09925,2.64246)
\path(1.08523,0.710724)(1.08523,2.6383)
\path(1.07121,0.706292)(1.07121,2.63413)
\path(1.0572,0.701859)(1.0572,2.62997)
\path(1.04318,0.697426)(1.04318,2.6258)
\path(1.02916,0.692994)(1.02916,2.62164)
\path(1.01514,0.688561)(1.01514,2.61747)
\path(1.00113,0.684128)(1.00113,2.61331)
\path(0.987109,0.679696)(0.987109,2.60914)
\path(0.973092,0.675263)(0.973092,2.60498)
\path(0.959075,0.670831)(0.959075,2.60081)
\path(0.945057,0.666398)(0.945057,2.59665)
\path(0.93104,0.661965)(0.93104,2.59248)
\path(0.917023,0.657533)(0.917023,2.58832)
\path(0.903006,0.6531)(0.903006,2.58415)
\path(0.888988,0.648667)(0.888988,2.57999)
\path(0.874971,0.644235)(0.874971,2.57582)
\path(0.860954,0.639802)(0.860954,2.57166)
\path(0.846936,0.635369)(0.846936,2.56749)
\path(0.832919,0.630937)(0.832919,2.56333)
\path(0.818902,0.626504)(0.818902,2.55916)
\path(0.804885,0.622071)(0.804885,2.555)
\path(0.790867,0.617639)(0.790867,2.55083)
\path(0.77685,0.613206)(0.77685,2.54667)
\path(0.762833,0.608773)(0.762833,2.54251)
\path(0.748815,0.604341)(0.748815,2.53834)
\path(0.734798,0.599908)(0.734798,2.53418)
\path(0.720781,0.595475)(0.720781,2.53001)
\path(0.706764,0.591043)(0.706764,2.52585)
\path(0.692746,0.58661)(0.692746,2.52168)
\path(0.678729,0.582177)(0.678729,2.51752)
\path(0.664712,0.577745)(0.664712,2.51335)
\path(0.650694,0.573312)(0.650694,2.50919)
\path(0.636677,0.568879)(0.636677,2.50502)
\path(0.62266,0.564447)(0.62266,2.50086)
\path(0.608643,0.560014)(0.608643,2.49669)
\path(0.594625,0.555582)(0.594625,2.49253)
\path(0.580608,0.551149)(0.580608,2.48836)
\path(0.566591,0.546716)(0.566591,2.4842)
\path(0.552573,0.542284)(0.552573,2.48003)
\path(0.538556,0.537851)(0.538556,2.47587)
\path(0.524539,0.533418)(0.524539,2.4717)
\path(0.510522,0.528986)(0.510522,2.46754)
\path(0.496504,0.524553)(0.496504,2.46337)
\path(0.482487,0.52012)(0.482487,2.45921)
\path(0.46847,0.515688)(0.46847,2.45504)
\path(0.454453,0.511255)(0.454453,2.45088)
\path(0.440435,0.506822)(0.440435,2.44671)
\path(0.426418,0.50239)(0.426418,2.44255)
\path(0.412401,0.497957)(0.412401,2.43838)
\path(0.398383,0.493524)(0.398383,2.43422)
\path(0.384366,0.489092)(0.384366,2.43005)
\path(0.370349,0.484659)(0.370349,2.42589)
\path(0.356332,0.480226)(0.356332,2.42172)
\path(0.342314,0.475794)(0.342314,2.41756)
\path(0.328297,0.471361)(0.328297,2.41339)
\path(0.31428,0.466928)(0.31428,2.40923)
\path(0.300262,0.462496)(0.300262,2.40506)
\path(0.286245,0.458063)(0.286245,2.4009)
\path(0.272228,0.45363)(0.272228,2.39673)
\path(0.258211,0.449198)(0.258211,2.39257)
\path(0.244193,0.444765)(0.244193,2.3884)
\path(0.230176,0.440333)(0.230176,2.38424)
\path(0.216159,0.4359)(0.216159,2.38007)
\path(0.202141,0.431467)(0.202141,2.37591)
\color{rgb_000000}%
\path(0.200421,0.430923)(3.73706,1.54931)(3.74851,3.42963)
  (0.188124,2.37174)(0.200421,0.430923)
\color{rgb_b2b2b2}%
\path(2,1)(2,1.03411)
\path(2,1.10233)(2,1.13644)
\path(2,1.13644)(2,1.17054)
\path(2,1.23876)(2,1.27287)
\path(2,1.27287)(2,1.30698)
\path(2,1.3752)(2,1.40931)
\path(2,1.40931)(2,1.44342)
\path(2,1.51163)(2,1.54574)
\path(2,1.54574)(2,1.57985)
\path(2,1.64807)(2,1.68218)
\path(2,1.68218)(2,1.71629)
\path(2,1.78451)(2,1.81861)
\path(2,1.81861)(2,1.85272)
\path(2,1.92094)(2,1.95505)
\path(2,1.95505)(2,1.98916)
\path(2,2.05738)(2,2.09149)
\path(2,2.09149)(2,2.12559)
\path(2,2.19381)(2,2.22792)
\path(2,2.22792)(2,2.26203)
\path(2,2.33025)(2,2.36436)
\path(2,2.36436)(2,2.39847)
\path(2,2.46668)(2,2.50079)
\path(2,2.50079)(2,2.5349)
\path(2,2.60312)(2,2.63723)
\path(2,2.63723)(2,2.67134)
\path(2,2.73956)(2,2.77366)
\path(2,2.77366)(2,2.80777)
\path(2,2.87599)(2,2.9101)
\color{rgb_0000ff}%
\path(0.186885,2.56729)(0.183781,3.05731)
\path(0.208083,2.9569)(0.176879,3.03715)
\path(0.19338,2.9568)(0.169977,3.017)
\path(0.178678,2.95671)(0.163076,2.99684)
\path(0.163975,2.95662)(0.156174,2.97668)
\path(0.188253,3.04477)(0.17814,3.04084)
\path(0.192726,3.03223)(0.172499,3.02436)
\path(0.197199,3.01968)(0.166858,3.00789)
\path(0.201672,3.00714)(0.161217,2.99141)
\path(0.206145,2.9946)(0.155577,2.97494)
\path(0.210617,2.98206)(0.149936,2.95846)
\path(0.21509,2.96951)(0.182222,2.95673)
\path(0.184418,2.95675)(0.219563,2.95697)(0.183781,3.05731)
  (0.149272,2.95653)(0.184418,2.95675)
\path(0.186885,2.56729)(0.554749,2.67588)
\path(0.486068,2.68492)(0.473078,2.67302)
\path(0.503238,2.68266)(0.477258,2.65886)
\path(0.520408,2.6804)(0.481438,2.6447)
\path(0.537579,2.67814)(0.485618,2.63054)
\path(0.480828,2.64677)(0.49822,2.62778)
\path(0.472857,2.67377)(0.507642,2.6358)
\path(0.478493,2.68592)(0.517063,2.64381)
\path(0.497557,2.68341)(0.526485,2.65183)
\path(0.516621,2.6809)(0.535906,2.65985)
\path(0.535685,2.67839)(0.545328,2.66786)
\path(0.478848,2.65347)(0.488799,2.61977)(0.554749,2.67588)
  (0.468898,2.68718)(0.478848,2.65347)
\path(1.14421,0.729376)(1.16357,0.754631)(1.18293,0.779881)
  (1.20228,0.805124)(1.22162,0.830361)(1.24096,0.855591)
  (1.2603,0.880816)(1.27963,0.906034)(1.29896,0.931245)
  (1.31828,0.95645)(1.33759,0.981649)(1.3569,1.00684)
  (1.37621,1.03203)(1.39551,1.05721)(1.41481,1.08238)(1.4341,1.10755)
  (1.45339,1.13271)(1.47267,1.15787)(1.49195,1.18301)
  (1.51122,1.20816)(1.53049,1.23329)(1.54976,1.25842)
  (1.56901,1.28355)(1.58827,1.30866)(1.60752,1.33377)
  (1.62676,1.35888)(1.646,1.38398)(1.66524,1.40907)(1.68446,1.43415)
  (1.70369,1.45923)(1.72291,1.48431)(1.74213,1.50937)
  (1.76134,1.53444)(1.78054,1.55949)(1.79974,1.58454)
  (1.81894,1.60958)(1.83813,1.63462)(1.85732,1.65965)(1.8765,1.68467)
  (1.89568,1.70969)(1.91485,1.7347)(1.93402,1.7597)(1.95318,1.7847)
  (1.97234,1.80969)(1.99149,1.83468)(2.01064,1.85966)
  (2.02978,1.88463)(2.04892,1.9096)(2.06805,1.93456)(2.08718,1.95951)
  (2.10631,1.98446)(2.12543,2.0094)(2.14454,2.03434)(2.16365,2.05927)
  (2.18276,2.08419)(2.20186,2.10911)(2.22095,2.13402)
  (2.24005,2.15893)(2.25913,2.18383)(2.27821,2.20872)
  (2.29729,2.23361)(2.31636,2.25849)(2.33543,2.28336)
  (2.35449,2.30823)(2.37355,2.33309)(2.3926,2.35795)(2.41165,2.38279)
  (2.4307,2.40764)(2.44974,2.43247)(2.46877,2.45731)(2.4878,2.48213)
  (2.50682,2.50695)(2.52585,2.53176)(2.54486,2.55657)
  (2.56387,2.58137)(2.58288,2.60616)(2.60188,2.63095)
  (2.62087,2.65573)(2.63987,2.68051)(2.65885,2.70528)
  (2.67784,2.73004)(2.69681,2.7548)(2.71579,2.77955)(2.73476,2.80429)
  (2.75372,2.82903)(2.77268,2.85376)(2.79163,2.87849)
  (2.81058,2.90321)(2.82953,2.92792)(2.84847,2.95263)(2.8674,2.97733)
  (2.88633,3.00203)(2.90526,3.02672)(2.92418,3.0514)(2.9431,3.07608)
  (2.96201,3.10075)(2.98092,3.12541)(2.99982,3.15007)
  (3.01872,3.17473)(3.03761,3.19937)(3.0565,3.22401)
\path(1.78054,1.55949)(1.79014,1.57201)
\path(1.70519,1.51288)(1.76205,1.48482)
\path(1.71421,1.52287)(1.76607,1.49728)
\path(1.72686,1.53106)(1.77008,1.50973)
\path(1.73952,1.53925)(1.77409,1.52219)
\path(1.75217,1.54744)(1.7781,1.53465)
\path(1.76483,1.55563)(1.78212,1.5471)
\path(1.77749,1.56382)(1.78613,1.55956)
\path(1.74688,1.48092)(1.78697,1.56216)
\path(1.73573,1.48947)(1.77003,1.559)
\path(1.72457,1.49803)(1.74744,1.54437)
\path(1.71341,1.50658)(1.72485,1.52975)
\path(1.73015,1.49375)(1.75804,1.47237)(1.79014,1.57201)
  (1.70225,1.51513)(1.73015,1.49375)
\path(2.42118,2.39522)(2.4307,2.40764)
\path(2.41173,2.34848)(2.41609,2.39821)
\path(2.3947,2.3115)(2.40149,2.38879)
\path(2.38179,2.3214)(2.38688,2.37936)
\path(2.36888,2.3313)(2.37228,2.36994)
\path(2.35597,2.34119)(2.35767,2.36051)
\path(2.42672,2.39522)(2.41329,2.3964)
\path(2.42274,2.38281)(2.39587,2.38517)
\path(2.41875,2.3704)(2.37846,2.37393)
\path(2.41477,2.35798)(2.36105,2.3627)
\path(2.41079,2.34557)(2.34364,2.35146)
\path(2.40681,2.33315)(2.36124,2.33715)
\path(2.40283,2.32074)(2.38005,2.32274)
\path(2.37096,2.32971)(2.39885,2.30832)(2.4307,2.40764)
  (2.34306,2.35109)(2.37096,2.32971)
\put(1.14421,0.729376){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(3.0565,3.22401){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(2.84139,1.26607){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(0.183781,3.1276){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\tau$}}}}
\put(0.625041,2.71103){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\put(2,0.929708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}$}}}
\put(1.10906,0.764521){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{16}{\textcolor{blue}{$1-y$}}}}}
\put(3.0565,3.29431){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\put(2.84139,1.33636){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{16}{\textcolor{blue}{$y$}}}}}
\color{rgb_cccccc}%
\path(6.97476,3.25766)(6.84825,3.22084)
\path(6.97473,3.24309)(6.72173,3.16944)
\path(6.97471,3.22852)(6.59521,3.11804)
\path(6.97469,3.21394)(6.46868,3.06664)
\path(6.97467,3.19937)(6.34216,3.01524)
\path(6.97465,3.1848)(6.21564,2.96384)
\path(6.97463,3.17022)(6.08911,2.91244)
\path(6.97461,3.15565)(5.96259,2.86105)
\path(6.97459,3.14108)(5.83607,2.80965)
\path(6.97457,3.1265)(5.70955,2.75825)
\path(6.97455,3.11193)(5.58302,2.70685)
\path(6.97453,3.09736)(5.4565,2.65545)
\path(6.97451,3.08279)(5.32998,2.60405)
\path(6.97449,3.06821)(5.20345,2.55265)
\path(6.97447,3.05364)(5.07693,2.50125)
\path(6.97445,3.03907)(4.95041,2.44986)
\path(6.97443,3.02449)(4.82388,2.39846)
\path(6.97441,3.00992)(4.75817,2.36476)
\path(6.97439,2.99535)(4.75826,2.35022)
\path(6.97436,2.98078)(4.75835,2.33568)
\path(6.97434,2.9662)(4.75844,2.32114)
\path(6.97432,2.95163)(4.75854,2.3066)
\path(6.9743,2.93706)(4.75863,2.29206)
\path(6.97428,2.92248)(4.75872,2.27752)
\path(6.97426,2.90791)(4.75881,2.26298)
\path(6.97424,2.89334)(4.75891,2.24844)
\path(6.97422,2.87876)(4.759,2.2339)
\path(6.9742,2.86419)(4.75909,2.21936)
\path(6.97418,2.84962)(4.75918,2.20482)
\path(6.97416,2.83505)(4.75927,2.19028)
\path(6.97414,2.82047)(4.75937,2.17574)
\path(6.97412,2.8059)(4.75946,2.1612)
\path(6.9741,2.79133)(4.75955,2.14666)
\path(6.97408,2.77675)(4.75964,2.13212)
\path(6.97406,2.76218)(4.75973,2.11758)
\path(6.97404,2.74761)(4.75983,2.10304)
\path(6.97402,2.73304)(4.75992,2.0885)
\path(6.97399,2.71846)(4.76001,2.07396)
\path(6.97397,2.70389)(4.7601,2.05942)
\path(6.97395,2.68932)(4.7602,2.04488)
\path(6.97393,2.67474)(4.76029,2.03034)
\path(6.97391,2.66017)(4.76038,2.0158)
\path(6.97389,2.6456)(4.76047,2.00126)
\path(6.97387,2.63102)(4.76056,1.98672)
\path(6.97385,2.61645)(4.76066,1.97218)
\path(6.97383,2.60188)(4.76075,1.95764)
\path(6.97381,2.58731)(4.76084,1.9431)
\path(6.97379,2.57273)(4.76093,1.92856)
\path(6.97377,2.55816)(4.76102,1.91402)
\path(6.97375,2.54359)(4.76112,1.89948)
\path(6.97373,2.52901)(4.76121,1.88494)
\path(6.97371,2.51444)(4.7613,1.8704)
\path(6.97369,2.49987)(4.76139,1.85586)
\path(6.97367,2.4853)(4.76148,1.84132)
\path(6.97365,2.47072)(4.76158,1.82678)
\path(6.97362,2.45615)(4.76167,1.81224)
\path(6.9736,2.44158)(4.76176,1.7977)
\path(6.97358,2.427)(4.76185,1.78316)
\path(6.97356,2.41243)(4.76195,1.76862)
\path(6.97354,2.39786)(4.76204,1.75408)
\path(6.97352,2.38328)(4.76213,1.73954)
\path(6.9735,2.36871)(4.76222,1.72499)
\path(6.97348,2.35414)(4.76231,1.71045)
\path(6.97346,2.33957)(4.76241,1.69591)
\path(6.97344,2.32499)(4.7625,1.68137)
\path(6.97342,2.31042)(4.76259,1.66683)
\path(6.9734,2.29585)(4.76268,1.65229)
\path(6.97338,2.28127)(4.76277,1.63775)
\path(6.97336,2.2667)(4.76287,1.62321)
\path(6.97334,2.25213)(4.76296,1.60867)
\path(6.97332,2.23756)(4.76305,1.59413)
\path(6.9733,2.22298)(4.76314,1.57959)
\path(6.97328,2.20841)(4.76324,1.56505)
\path(6.97325,2.19384)(4.76333,1.55051)
\path(6.97323,2.17926)(4.76342,1.53597)
\path(6.97321,2.16469)(4.76351,1.52143)
\path(6.97319,2.15012)(4.7636,1.50689)
\path(6.97317,2.13554)(4.7637,1.49235)
\path(6.97315,2.12097)(4.76379,1.47781)
\path(6.97313,2.1064)(4.76388,1.46327)
\path(6.97311,2.09183)(4.76397,1.44873)
\path(6.97309,2.07725)(4.76406,1.43419)
\path(6.97307,2.06268)(4.76416,1.41965)
\path(6.97305,2.04811)(4.76425,1.40511)
\path(6.97303,2.03353)(4.76434,1.39057)
\path(6.97301,2.01896)(4.76443,1.37603)
\path(6.97299,2.00439)(4.76452,1.36149)
\path(6.97297,1.98982)(4.76462,1.34695)
\path(6.97295,1.97524)(4.76471,1.33241)
\path(6.97293,1.96067)(4.7648,1.31787)
\path(6.9729,1.9461)(4.76489,1.30333)
\path(6.97288,1.93152)(4.76499,1.28879)
\path(6.97286,1.91695)(4.76508,1.27425)
\path(6.97284,1.90238)(4.76517,1.25971)
\path(6.97282,1.8878)(4.76526,1.24517)
\path(6.9728,1.87323)(4.76535,1.23063)
\path(6.97278,1.85866)(4.76545,1.21609)
\path(6.97276,1.84409)(4.76554,1.20155)
\path(6.97274,1.82951)(4.76563,1.18701)
\path(6.97272,1.81494)(4.76572,1.17247)
\path(6.9727,1.80037)(4.76581,1.15793)
\path(6.97268,1.78579)(4.76591,1.14339)
\path(6.97266,1.77122)(4.766,1.12885)
\path(6.97264,1.75665)(4.76609,1.11431)
\path(6.97262,1.74208)(4.76618,1.09977)
\path(6.9726,1.7275)(4.76628,1.08523)
\path(6.97258,1.71293)(4.76637,1.07069)
\path(6.97256,1.69836)(4.76646,1.05615)
\path(6.97253,1.68378)(4.76655,1.04161)
\path(6.97251,1.66921)(4.76664,1.02707)
\path(6.97249,1.65464)(4.76674,1.01253)
\path(6.97247,1.64007)(4.76683,0.997988)
\path(6.97245,1.62549)(4.76692,0.983448)
\path(6.97243,1.61092)(4.76701,0.968908)
\path(6.97241,1.59635)(4.7671,0.954368)
\path(6.97239,1.58177)(4.7672,0.939828)
\path(6.97237,1.5672)(4.76729,0.925288)
\path(6.97235,1.55263)(4.76738,0.910747)
\path(6.97233,1.53805)(4.76747,0.896207)
\path(6.97231,1.52348)(4.76756,0.881667)
\path(6.97229,1.50891)(4.76766,0.867127)
\path(6.97227,1.49434)(4.76775,0.852587)
\path(6.97225,1.47976)(4.76784,0.838047)
\path(6.97223,1.46519)(4.76793,0.823507)
\path(6.97221,1.45062)(4.76803,0.808967)
\path(6.97219,1.43604)(4.76812,0.794426)
\path(6.97216,1.42147)(4.76821,0.779886)
\path(6.97214,1.4069)(4.7683,0.765346)
\path(6.97212,1.39233)(4.76839,0.750806)
\path(6.93586,1.3672)(4.76849,0.736266)
\path(6.83275,1.32262)(4.76858,0.721726)
\path(6.72963,1.27803)(4.76867,0.707186)
\path(6.62651,1.23345)(4.76876,0.692645)
\path(6.5234,1.18886)(4.76885,0.678105)
\path(6.42028,1.14428)(4.76895,0.663565)
\path(6.31716,1.09969)(4.76904,0.649025)
\path(6.21405,1.05511)(4.76913,0.634485)
\path(6.11093,1.01052)(4.76922,0.619945)
\path(6.00782,0.96594)(4.76932,0.605405)
\path(5.9047,0.921355)(4.76941,0.590865)
\path(5.80158,0.87677)(4.7695,0.576324)
\path(5.69847,0.832186)(4.76959,0.561784)
\path(5.59535,0.787601)(4.76968,0.547244)
\path(5.49223,0.743016)(4.76978,0.532704)
\path(5.38912,0.698431)(4.76987,0.518164)
\path(5.286,0.653847)(4.76996,0.503624)
\path(5.18289,0.609262)(4.77005,0.489084)
\path(5.07977,0.564677)(4.77014,0.474543)
\path(4.97665,0.520092)(4.77024,0.460003)
\path(4.87354,0.475508)(4.77033,0.445463)
\path(4.7701,0.482103)(4.78337,0.43652)
\path(4.76977,0.533282)(4.79631,0.442117)
\path(4.76945,0.584462)(4.80926,0.447714)
\path(4.76912,0.635641)(4.8222,0.453311)
\path(4.7688,0.686821)(4.83515,0.458909)
\path(4.76848,0.738)(4.84809,0.464506)
\path(4.76815,0.78918)(4.86104,0.470103)
\path(4.76783,0.840359)(4.87398,0.4757)
\path(4.7675,0.891539)(4.88693,0.481297)
\path(4.76718,0.942718)(4.89987,0.486894)
\path(4.76685,0.993898)(4.91282,0.492491)
\path(4.76653,1.04508)(4.92576,0.498088)
\path(4.76621,1.09626)(4.93871,0.503685)
\path(4.76588,1.14744)(4.95165,0.509282)
\path(4.76556,1.19862)(4.9646,0.51488)
\path(4.76523,1.2498)(4.97754,0.520477)
\path(4.76491,1.30098)(4.99049,0.526074)
\path(4.76458,1.35215)(5.00343,0.531671)
\path(4.76426,1.40333)(5.01638,0.537268)
\path(4.76394,1.45451)(5.02932,0.542865)
\path(4.76361,1.50569)(5.04227,0.548462)
\path(4.76329,1.55687)(5.05521,0.554059)
\path(4.76296,1.60805)(5.06816,0.559656)
\path(4.76264,1.65923)(5.0811,0.565253)
\path(4.76231,1.71041)(5.09405,0.570851)
\path(4.76199,1.76159)(5.10699,0.576448)
\path(4.76167,1.81277)(5.11994,0.582045)
\path(4.76134,1.86395)(5.13288,0.587642)
\path(4.76102,1.91513)(5.14583,0.593239)
\path(4.76069,1.96631)(5.15877,0.598836)
\path(4.76037,2.01749)(5.17172,0.604433)
\path(4.76004,2.06867)(5.18466,0.61003)
\path(4.75972,2.11985)(5.19761,0.615627)
\path(4.7594,2.17103)(5.21055,0.621224)
\path(4.75907,2.22221)(5.2235,0.626822)
\path(4.75875,2.27339)(5.23644,0.632419)
\path(4.75842,2.32457)(5.24939,0.638016)
\path(4.75914,2.37216)(5.26233,0.643613)
\path(4.77218,2.37745)(5.27528,0.64921)
\path(4.78521,2.38275)(5.28822,0.654807)
\path(4.79824,2.38804)(5.30117,0.660404)
\path(4.81128,2.39334)(5.31411,0.666001)
\path(4.82431,2.39863)(5.32706,0.671598)
\path(4.83734,2.40393)(5.34,0.677195)
\path(4.85038,2.40922)(5.35295,0.682793)
\path(4.86341,2.41451)(5.36589,0.68839)
\path(4.87644,2.41981)(5.37884,0.693987)
\path(4.88947,2.4251)(5.39178,0.699584)
\path(4.90251,2.4304)(5.40473,0.705181)
\path(4.91554,2.43569)(5.41767,0.710778)
\path(4.92857,2.44099)(5.43062,0.716375)
\path(4.94161,2.44628)(5.44356,0.721972)
\path(4.95464,2.45158)(5.45651,0.727569)
\path(4.96767,2.45687)(5.46945,0.733167)
\path(4.98071,2.46217)(5.4824,0.738764)
\path(4.99374,2.46746)(5.49534,0.744361)
\path(5.00677,2.47275)(5.50829,0.749958)
\path(5.01981,2.47805)(5.52123,0.755555)
\path(5.03284,2.48334)(5.53418,0.761152)
\path(5.04587,2.48864)(5.54712,0.766749)
\path(5.05891,2.49393)(5.56007,0.772346)
\path(5.07194,2.49923)(5.57301,0.777943)
\path(5.08497,2.50452)(5.58596,0.78354)
\path(5.098,2.50982)(5.5989,0.789138)
\path(5.11104,2.51511)(5.61185,0.794735)
\path(5.12407,2.52041)(5.62479,0.800332)
\path(5.1371,2.5257)(5.63774,0.805929)
\path(5.15014,2.53099)(5.65069,0.811526)
\path(5.16317,2.53629)(5.66363,0.817123)
\path(5.1762,2.54158)(5.67658,0.82272)
\path(5.18924,2.54688)(5.68952,0.828317)
\path(5.20227,2.55217)(5.70247,0.833914)
\path(5.2153,2.55747)(5.71541,0.839511)
\path(5.22834,2.56276)(5.72836,0.845109)
\path(5.24137,2.56806)(5.7413,0.850706)
\path(5.2544,2.57335)(5.75425,0.856303)
\path(5.26744,2.57865)(5.76719,0.8619)
\path(5.28047,2.58394)(5.78014,0.867497)
\path(5.2935,2.58923)(5.79308,0.873094)
\path(5.30653,2.59453)(5.80603,0.878691)
\path(5.31957,2.59982)(5.81897,0.884288)
\path(5.3326,2.60512)(5.83192,0.889885)
\path(5.34563,2.61041)(5.84486,0.895482)
\path(5.35867,2.61571)(5.85781,0.90108)
\path(5.3717,2.621)(5.87075,0.906677)
\path(5.38473,2.6263)(5.8837,0.912274)
\path(5.39777,2.63159)(5.89664,0.917871)
\path(5.4108,2.63689)(5.90959,0.923468)
\path(5.42383,2.64218)(5.92253,0.929065)
\path(5.43687,2.64748)(5.93548,0.934662)
\path(5.4499,2.65277)(5.94842,0.940259)
\path(5.46293,2.65806)(5.96137,0.945856)
\path(5.47597,2.66336)(5.97431,0.951453)
\path(5.489,2.66865)(5.98726,0.957051)
\path(5.50203,2.67395)(6.0002,0.962648)
\path(5.51506,2.67924)(6.01315,0.968245)
\path(5.5281,2.68454)(6.02609,0.973842)
\path(5.54113,2.68983)(6.03904,0.979439)
\path(5.55416,2.69513)(6.05198,0.985036)
\path(5.5672,2.70042)(6.06493,0.990633)
\path(5.58023,2.70572)(6.07787,0.99623)
\path(5.59326,2.71101)(6.09082,1.00183)
\path(5.6063,2.7163)(6.10376,1.00742)
\path(5.61933,2.7216)(6.11671,1.01302)
\path(5.63236,2.72689)(6.12965,1.01862)
\path(5.6454,2.73219)(6.1426,1.02422)
\path(5.65843,2.73748)(6.15554,1.02981)
\path(5.67146,2.74278)(6.16849,1.03541)
\path(5.6845,2.74807)(6.18143,1.04101)
\path(5.69753,2.75337)(6.19438,1.0466)
\path(5.71056,2.75866)(6.20732,1.0522)
\path(5.7236,2.76396)(6.22027,1.0578)
\path(5.73663,2.76925)(6.23321,1.0634)
\path(5.74966,2.77454)(6.24616,1.06899)
\path(5.76269,2.77984)(6.2591,1.07459)
\path(5.77573,2.78513)(6.27205,1.08019)
\path(5.78876,2.79043)(6.28499,1.08578)
\path(5.80179,2.79572)(6.29794,1.09138)
\path(5.81483,2.80102)(6.31088,1.09698)
\path(5.82786,2.80631)(6.32383,1.10258)
\path(5.84089,2.81161)(6.33677,1.10817)
\path(5.85393,2.8169)(6.34972,1.11377)
\path(5.86696,2.8222)(6.36266,1.11937)
\path(5.87999,2.82749)(6.37561,1.12496)
\path(5.89303,2.83278)(6.38855,1.13056)
\path(5.90606,2.83808)(6.4015,1.13616)
\path(5.91909,2.84337)(6.41444,1.14175)
\path(5.93213,2.84867)(6.42739,1.14735)
\path(5.94516,2.85396)(6.44033,1.15295)
\path(5.95819,2.85926)(6.45328,1.15855)
\path(5.97122,2.86455)(6.46622,1.16414)
\path(5.98426,2.86985)(6.47917,1.16974)
\path(5.99729,2.87514)(6.49211,1.17534)
\path(6.01032,2.88044)(6.50506,1.18093)
\path(6.02336,2.88573)(6.518,1.18653)
\path(6.03639,2.89103)(6.53095,1.19213)
\path(6.04942,2.89632)(6.54389,1.19773)
\path(6.06246,2.90161)(6.55684,1.20332)
\path(6.07549,2.90691)(6.56978,1.20892)
\path(6.08852,2.9122)(6.58273,1.21452)
\path(6.10156,2.9175)(6.59567,1.22011)
\path(6.11459,2.92279)(6.60862,1.22571)
\path(6.12762,2.92809)(6.62156,1.23131)
\path(6.14066,2.93338)(6.63451,1.23691)
\path(6.15369,2.93868)(6.64746,1.2425)
\path(6.16672,2.94397)(6.6604,1.2481)
\path(6.17975,2.94927)(6.67335,1.2537)
\path(6.19279,2.95456)(6.68629,1.25929)
\path(6.20582,2.95985)(6.69924,1.26489)
\path(6.21885,2.96515)(6.71218,1.27049)
\path(6.23189,2.97044)(6.72513,1.27609)
\path(6.24492,2.97574)(6.73807,1.28168)
\path(6.25795,2.98103)(6.75102,1.28728)
\path(6.27099,2.98633)(6.76396,1.29288)
\path(6.28402,2.99162)(6.77691,1.29847)
\path(6.29705,2.99692)(6.78985,1.30407)
\path(6.31009,3.00221)(6.8028,1.30967)
\path(6.32312,3.00751)(6.81574,1.31527)
\path(6.33615,3.0128)(6.82869,1.32086)
\path(6.34919,3.01809)(6.84163,1.32646)
\path(6.36222,3.02339)(6.85458,1.33206)
\path(6.37525,3.02868)(6.86752,1.33765)
\path(6.38829,3.03398)(6.88047,1.34325)
\path(6.40132,3.03927)(6.89341,1.34885)
\path(6.41435,3.04457)(6.90636,1.35444)
\path(6.42738,3.04986)(6.9193,1.36004)
\path(6.44042,3.05516)(6.93225,1.36564)
\path(6.45345,3.06045)(6.94519,1.37124)
\path(6.46648,3.06575)(6.95814,1.37683)
\path(6.47952,3.07104)(6.97108,1.38243)
\path(6.49255,3.07633)(6.97217,1.42874)
\path(6.50558,3.08163)(6.97225,1.47856)
\path(6.51862,3.08692)(6.97232,1.52839)
\path(6.53165,3.09222)(6.97239,1.57821)
\path(6.54468,3.09751)(6.97246,1.62804)
\path(6.55772,3.10281)(6.97253,1.67786)
\path(6.57075,3.1081)(6.9726,1.72769)
\path(6.58378,3.1134)(6.97267,1.77751)
\path(6.59682,3.11869)(6.97274,1.82733)
\path(6.60985,3.12399)(6.97281,1.87716)
\path(6.62288,3.12928)(6.97288,1.92698)
\path(6.63591,3.13458)(6.97295,1.97681)
\path(6.64895,3.13987)(6.97302,2.02663)
\path(6.66198,3.14516)(6.97309,2.07645)
\path(6.67501,3.15046)(6.97316,2.12628)
\path(6.68805,3.15575)(6.97323,2.1761)
\path(6.70108,3.16105)(6.9733,2.22593)
\path(6.71411,3.16634)(6.97337,2.27575)
\path(6.72715,3.17164)(6.97344,2.32557)
\path(6.74018,3.17693)(6.97351,2.3754)
\path(6.75321,3.18223)(6.97358,2.42522)
\path(6.76625,3.18752)(6.97365,2.47505)
\path(6.77928,3.19282)(6.97372,2.52487)
\path(6.79231,3.19811)(6.97379,2.5747)
\path(6.80535,3.2034)(6.97386,2.62452)
\path(6.81838,3.2087)(6.97393,2.67434)
\path(6.83141,3.21399)(6.974,2.72417)
\path(6.84444,3.21929)(6.97407,2.77399)
\path(6.85748,3.22458)(6.97414,2.82382)
\path(6.87051,3.22988)(6.97421,2.87364)
\path(6.88354,3.23517)(6.97428,2.92346)
\path(6.89658,3.24047)(6.97435,2.97329)
\path(6.90961,3.24576)(6.97442,3.02311)
\path(6.92264,3.25106)(6.97449,3.07294)
\path(6.93568,3.25635)(6.97457,3.12276)
\path(6.94871,3.26164)(6.97464,3.17259)
\path(6.96174,3.26694)(6.97471,3.22241)
\color{rgb_000000}%
\path(4.77042,0.430923)(6.97211,1.38287)(6.97478,3.27223)
  (4.75812,2.37174)(4.77042,0.430923)
\color{rgb_cccccc}%
\path(4.77027,0.454198)(4.78616,0.433481)
\path(4.77013,0.477474)(4.80189,0.436038)
\path(4.76998,0.500749)(4.81763,0.438596)
\path(4.76983,0.524024)(4.83337,0.441154)
\path(4.76968,0.5473)(4.8491,0.443712)
\path(4.76954,0.570575)(4.86484,0.446269)
\path(4.76939,0.59385)(4.88058,0.448827)
\path(4.76924,0.617126)(4.89631,0.451385)
\path(4.76909,0.640401)(4.91205,0.453942)
\path(4.76895,0.663676)(4.92778,0.4565)
\path(4.7688,0.686952)(4.94352,0.459058)
\path(4.76865,0.710227)(4.95926,0.461616)
\path(4.7685,0.733502)(4.97499,0.464173)
\path(4.76836,0.756778)(4.99073,0.466731)
\path(4.76821,0.780053)(5.00647,0.469289)
\path(4.76806,0.803328)(5.0222,0.471846)
\path(4.76791,0.826604)(5.03794,0.474404)
\path(4.76777,0.849879)(5.05367,0.476962)
\path(4.76762,0.873154)(5.06941,0.47952)
\path(4.76747,0.89643)(5.08515,0.482077)
\path(4.76732,0.919705)(5.10088,0.484635)
\path(4.76718,0.94298)(5.11662,0.487193)
\path(4.76703,0.966256)(5.13236,0.48975)
\path(4.76688,0.989531)(5.14809,0.492308)
\path(4.76673,1.01281)(5.16383,0.494866)
\path(4.76659,1.03608)(5.17957,0.497424)
\path(4.76644,1.05936)(5.1953,0.499981)
\path(4.76629,1.08263)(5.21104,0.502539)
\path(4.76614,1.10591)(5.22677,0.505097)
\path(4.766,1.12918)(5.24251,0.507654)
\path(4.76585,1.15246)(5.25825,0.510212)
\path(4.7657,1.17573)(5.27398,0.51277)
\path(4.76555,1.19901)(5.28972,0.515328)
\path(4.76541,1.22228)(5.30546,0.517885)
\path(4.76526,1.24556)(5.32119,0.520443)
\path(4.76511,1.26883)(5.33693,0.523001)
\path(4.76496,1.29211)(5.35267,0.525558)
\path(4.76482,1.31539)(5.3684,0.528116)
\path(4.76467,1.33866)(5.38414,0.530674)
\path(4.76452,1.36194)(5.39987,0.533232)
\path(4.76437,1.38521)(5.41561,0.535789)
\path(4.76423,1.40849)(5.43135,0.538347)
\path(4.76408,1.43176)(5.44708,0.540905)
\path(4.76393,1.45504)(5.46282,0.543462)
\path(4.76378,1.47831)(5.47856,0.54602)
\path(4.76364,1.50159)(5.49429,0.548578)
\path(4.76349,1.52486)(5.51003,0.551136)
\path(4.76334,1.54814)(5.52577,0.553693)
\path(4.76319,1.57141)(5.5415,0.556251)
\path(4.76305,1.59469)(5.55724,0.558809)
\path(4.7629,1.61796)(5.57297,0.561366)
\path(4.76275,1.64124)(5.58871,0.563924)
\path(4.7626,1.66452)(5.60445,0.566482)
\path(4.76246,1.68779)(5.62018,0.56904)
\path(4.76231,1.71107)(5.63592,0.571597)
\path(4.76216,1.73434)(5.65166,0.574155)
\path(4.76202,1.75762)(5.66739,0.576713)
\path(4.76187,1.78089)(5.68313,0.57927)
\path(4.76172,1.80417)(5.69887,0.581828)
\path(4.76157,1.82744)(5.7146,0.584386)
\path(4.76143,1.85072)(5.73034,0.586944)
\path(4.76128,1.87399)(5.74607,0.589501)
\path(4.76113,1.89727)(5.76181,0.592059)
\path(4.76098,1.92054)(5.77755,0.594617)
\path(4.76084,1.94382)(5.79328,0.597174)
\path(4.76069,1.96709)(5.80902,0.599732)
\path(4.76054,1.99037)(5.82476,0.60229)
\path(4.76039,2.01365)(5.84049,0.604848)
\path(4.76025,2.03692)(5.85623,0.607405)
\path(4.7601,2.0602)(5.87197,0.609963)
\path(4.75995,2.08347)(5.8877,0.612521)
\path(4.7598,2.10675)(5.90344,0.615078)
\path(4.75966,2.13002)(5.91917,0.617636)
\path(4.75951,2.1533)(5.93491,0.620194)
\path(4.75936,2.17657)(5.95065,0.622752)
\path(4.75921,2.19985)(5.96638,0.625309)
\path(4.75907,2.22312)(5.98212,0.627867)
\path(4.75892,2.2464)(5.99786,0.630425)
\path(4.75877,2.26967)(6.01359,0.632982)
\path(4.75862,2.29295)(6.02933,0.63554)
\path(4.75848,2.31622)(6.04506,0.638098)
\path(4.75833,2.3395)(6.0608,0.640655)
\path(4.75818,2.36278)(6.07654,0.643213)
\path(4.76786,2.37323)(6.09227,0.645771)
\path(4.7837,2.37565)(6.10801,0.648329)
\path(4.79955,2.37807)(6.12375,0.650886)
\path(4.81539,2.38049)(6.13948,0.653444)
\path(4.83123,2.38291)(6.15522,0.656002)
\path(4.84707,2.38533)(6.17096,0.658559)
\path(4.86292,2.38775)(6.18669,0.661117)
\path(4.87876,2.39017)(6.20243,0.663675)
\path(4.8946,2.39259)(6.21816,0.666233)
\path(4.91044,2.39501)(6.2339,0.66879)
\path(4.92628,2.39743)(6.24964,0.671348)
\path(4.94213,2.39985)(6.26537,0.673906)
\path(4.95797,2.40227)(6.28111,0.676463)
\path(4.97381,2.40469)(6.29685,0.679021)
\path(4.98965,2.4071)(6.31258,0.681579)
\path(5.0055,2.40952)(6.32832,0.684137)
\path(5.02134,2.41194)(6.34406,0.686694)
\path(5.03718,2.41436)(6.35979,0.689252)
\path(5.05302,2.41678)(6.37553,0.69181)
\path(5.06887,2.4192)(6.39126,0.694367)
\path(5.08471,2.42162)(6.407,0.696925)
\path(5.10055,2.42404)(6.42274,0.699483)
\path(5.11639,2.42646)(6.43847,0.702041)
\path(5.13223,2.42888)(6.45421,0.704598)
\path(5.14808,2.4313)(6.46995,0.707156)
\path(5.16392,2.43372)(6.48568,0.709714)
\path(5.17976,2.43614)(6.50142,0.712271)
\path(5.1956,2.43856)(6.51716,0.714829)
\path(5.21145,2.44098)(6.53289,0.717387)
\path(5.22729,2.4434)(6.54863,0.719945)
\path(5.24313,2.44582)(6.56436,0.722502)
\path(5.25897,2.44824)(6.5801,0.72506)
\path(5.27481,2.45066)(6.59584,0.727618)
\path(5.29066,2.45308)(6.61157,0.730175)
\path(5.3065,2.4555)(6.62731,0.732733)
\path(5.32234,2.45791)(6.64305,0.735291)
\path(5.33818,2.46033)(6.65878,0.737849)
\path(5.35403,2.46275)(6.67452,0.740406)
\path(5.36987,2.46517)(6.69026,0.742964)
\path(5.38571,2.46759)(6.70599,0.745522)
\path(5.40155,2.47001)(6.72173,0.748079)
\path(5.4174,2.47243)(6.73746,0.750637)
\path(5.43324,2.47485)(6.7532,0.753195)
\path(5.44908,2.47727)(6.76894,0.755753)
\path(5.46492,2.47969)(6.78467,0.75831)
\path(5.48076,2.48211)(6.80041,0.760868)
\path(5.49661,2.48453)(6.81615,0.763426)
\path(5.51245,2.48695)(6.83188,0.765983)
\path(5.52829,2.48937)(6.84762,0.768541)
\path(5.54413,2.49179)(6.86335,0.771099)
\path(5.55998,2.49421)(6.87909,0.773657)
\path(5.57582,2.49663)(6.89483,0.776214)
\path(5.59166,2.49905)(6.91056,0.778772)
\path(5.6075,2.50147)(6.9263,0.78133)
\path(5.62335,2.50389)(6.94204,0.783887)
\path(5.63919,2.50631)(6.95777,0.786445)
\path(5.65503,2.50873)(6.97351,0.789003)
\path(5.67087,2.51114)(6.98925,0.791561)
\path(5.68671,2.51356)(7.00498,0.794118)
\path(5.70256,2.51598)(7.02072,0.796676)
\path(5.7184,2.5184)(7.03645,0.799234)
\path(5.73424,2.52082)(7.05219,0.801791)
\path(5.75008,2.52324)(7.06793,0.804349)
\path(5.76593,2.52566)(7.08366,0.806907)
\path(5.78177,2.52808)(7.0994,0.809465)
\path(5.79761,2.5305)(7.11514,0.812022)
\path(5.81345,2.53292)(7.13087,0.81458)
\path(5.82929,2.53534)(7.14661,0.817138)
\path(5.84514,2.53776)(7.16235,0.819695)
\path(5.86098,2.54018)(7.17808,0.822253)
\path(5.87682,2.5426)(7.19382,0.824811)
\path(5.89266,2.54502)(7.20955,0.827369)
\path(5.90851,2.54744)(7.22529,0.829926)
\path(5.92435,2.54986)(7.24103,0.832484)
\path(5.94019,2.55228)(7.25676,0.835042)
\path(5.95603,2.5547)(7.2725,0.837599)
\path(5.97188,2.55712)(7.28824,0.840157)
\path(5.98772,2.55954)(7.30397,0.842715)
\path(6.00356,2.56196)(7.31971,0.845273)
\path(6.0194,2.56437)(7.33545,0.84783)
\path(6.03524,2.56679)(7.35118,0.850388)
\path(6.05109,2.56921)(7.36692,0.852946)
\path(6.06693,2.57163)(7.38265,0.855503)
\path(6.08277,2.57405)(7.39839,0.858061)
\path(6.09861,2.57647)(7.41413,0.860619)
\path(6.11446,2.57889)(7.42986,0.863177)
\path(6.1303,2.58131)(7.4456,0.865734)
\path(6.14614,2.58373)(7.46134,0.868292)
\path(6.16198,2.58615)(7.47707,0.87085)
\path(6.17783,2.58857)(7.49281,0.873407)
\path(6.19367,2.59099)(7.50855,0.875965)
\path(6.20951,2.59341)(7.52428,0.878523)
\path(6.22535,2.59583)(7.54002,0.88108)
\path(6.24119,2.59825)(7.55575,0.883638)
\path(6.25704,2.60067)(7.57149,0.886196)
\path(6.27288,2.60309)(7.58723,0.888754)
\path(6.28872,2.60551)(7.60296,0.891311)
\path(6.30456,2.60793)(7.6187,0.893869)
\path(6.32041,2.61035)(7.63444,0.896427)
\path(6.33625,2.61277)(7.65017,0.898984)
\path(6.35209,2.61519)(7.66591,0.901542)
\path(6.36793,2.6176)(7.68165,0.9041)
\path(6.38377,2.62002)(7.69738,0.906658)
\path(6.39962,2.62244)(7.71312,0.909215)
\path(6.41546,2.62486)(7.72885,0.911773)
\path(6.4313,2.62728)(7.74459,0.914331)
\path(6.44714,2.6297)(7.76033,0.916888)
\path(6.46299,2.63212)(7.77606,0.919446)
\path(6.47883,2.63454)(7.7918,0.922004)
\path(6.49467,2.63696)(7.80754,0.924562)
\path(6.51051,2.63938)(7.82327,0.927119)
\path(6.52636,2.6418)(7.83901,0.929677)
\path(6.5422,2.64422)(7.85474,0.932235)
\path(6.55804,2.64664)(7.87048,0.934792)
\path(6.57388,2.64906)(7.88622,0.93735)
\path(6.58972,2.65148)(7.90195,0.939908)
\path(6.60557,2.6539)(7.91769,0.942466)
\path(6.62141,2.65632)(7.93343,0.945023)
\path(6.63725,2.65874)(7.94916,0.947581)
\path(6.65309,2.66116)(7.9649,0.950139)
\path(6.66894,2.66358)(7.98064,0.952696)
\path(6.68478,2.666)(7.99637,0.955254)
\path(6.70062,2.66841)(8.01211,0.957812)
\path(6.71646,2.67083)(8.02784,0.96037)
\path(6.7323,2.67325)(8.04358,0.962927)
\path(6.74815,2.67567)(8.05932,0.965485)
\path(6.76399,2.67809)(8.07505,0.968043)
\path(6.77983,2.68051)(8.09079,0.9706)
\path(6.79567,2.68293)(8.10035,0.981211)
\path(6.81152,2.68535)(8.10048,1.00413)
\path(6.82736,2.68777)(8.1006,1.02706)
\path(6.8432,2.69019)(8.10072,1.04998)
\path(6.85904,2.69261)(8.10085,1.0729)
\path(6.87489,2.69503)(8.10097,1.09582)
\path(6.89073,2.69745)(8.10109,1.11874)
\path(6.90657,2.69987)(8.10122,1.14167)
\path(6.92241,2.70229)(8.10134,1.16459)
\path(6.93825,2.70471)(8.10146,1.18751)
\path(6.9541,2.70713)(8.10159,1.21043)
\path(6.96994,2.70955)(8.10171,1.23336)
\path(6.98578,2.71197)(8.10183,1.25628)
\path(7.00162,2.71439)(8.10196,1.2792)
\path(7.01747,2.71681)(8.10208,1.30212)
\path(7.03331,2.71923)(8.1022,1.32504)
\path(7.04915,2.72164)(8.10232,1.34797)
\path(7.06499,2.72406)(8.10245,1.37089)
\path(7.08084,2.72648)(8.10257,1.39381)
\path(7.09668,2.7289)(8.10269,1.41673)
\path(7.11252,2.73132)(8.10282,1.43965)
\path(7.12836,2.73374)(8.10294,1.46258)
\path(7.1442,2.73616)(8.10306,1.4855)
\path(7.16005,2.73858)(8.10319,1.50842)
\path(7.17589,2.741)(8.10331,1.53134)
\path(7.19173,2.74342)(8.10343,1.55427)
\path(7.20757,2.74584)(8.10356,1.57719)
\path(7.22342,2.74826)(8.10368,1.60011)
\path(7.23926,2.75068)(8.1038,1.62303)
\path(7.2551,2.7531)(8.10393,1.64595)
\path(7.27094,2.75552)(8.10405,1.66888)
\path(7.28678,2.75794)(8.10417,1.6918)
\path(7.30263,2.76036)(8.1043,1.71472)
\path(7.31847,2.76278)(8.10442,1.73764)
\path(7.33431,2.7652)(8.10454,1.76057)
\path(7.35015,2.76762)(8.10467,1.78349)
\path(7.366,2.77004)(8.10479,1.80641)
\path(7.38184,2.77246)(8.10491,1.82933)
\path(7.39768,2.77487)(8.10504,1.85225)
\path(7.41352,2.77729)(8.10516,1.87518)
\path(7.42937,2.77971)(8.10528,1.8981)
\path(7.44521,2.78213)(8.10541,1.92102)
\path(7.46105,2.78455)(8.10553,1.94394)
\path(7.47689,2.78697)(8.10565,1.96687)
\path(7.49273,2.78939)(8.10578,1.98979)
\path(7.50858,2.79181)(8.1059,2.01271)
\path(7.52442,2.79423)(8.10602,2.03563)
\path(7.54026,2.79665)(8.10615,2.05855)
\path(7.5561,2.79907)(8.10627,2.08148)
\path(7.57195,2.80149)(8.10639,2.1044)
\path(7.58779,2.80391)(8.10652,2.12732)
\path(7.60363,2.80633)(8.10664,2.15024)
\path(7.61947,2.80875)(8.10676,2.17317)
\path(7.63532,2.81117)(8.10689,2.19609)
\path(7.65116,2.81359)(8.10701,2.21901)
\path(7.667,2.81601)(8.10713,2.24193)
\path(7.68284,2.81843)(8.10726,2.26485)
\path(7.69868,2.82085)(8.10738,2.28778)
\path(7.71453,2.82327)(8.1075,2.3107)
\path(7.73037,2.82569)(8.10763,2.33362)
\path(7.74621,2.8281)(8.10775,2.35654)
\path(7.76205,2.83052)(8.10787,2.37947)
\path(7.7779,2.83294)(8.10799,2.40239)
\path(7.79374,2.83536)(8.10812,2.42531)
\path(7.80958,2.83778)(8.10824,2.44823)
\path(7.82542,2.8402)(8.10836,2.47115)
\path(7.84126,2.84262)(8.10849,2.49408)
\path(7.85711,2.84504)(8.10861,2.517)
\path(7.87295,2.84746)(8.10873,2.53992)
\path(7.88879,2.84988)(8.10886,2.56284)
\path(7.90463,2.8523)(8.10898,2.58577)
\path(7.92048,2.85472)(8.1091,2.60869)
\path(7.93632,2.85714)(8.10923,2.63161)
\path(7.95216,2.85956)(8.10935,2.65453)
\path(7.968,2.86198)(8.10947,2.67745)
\path(7.98385,2.8644)(8.1096,2.70038)
\path(7.99969,2.86682)(8.10972,2.7233)
\path(8.01553,2.86924)(8.10984,2.74622)
\path(8.03137,2.87166)(8.10997,2.76914)
\path(8.04721,2.87408)(8.11009,2.79207)
\path(8.06306,2.8765)(8.11021,2.81499)
\path(8.0789,2.87891)(8.11034,2.83791)
\path(8.09474,2.88133)(8.11046,2.86083)
\path(8.07103,0.967388)(8.1004,0.989907)
\path(8.04175,0.96263)(8.10049,1.00767)
\path(8.01247,0.957871)(8.10059,1.02543)
\path(7.9832,0.953113)(8.10069,1.04319)
\path(7.95392,0.948354)(8.10078,1.06095)
\path(7.92464,0.943596)(8.10088,1.07871)
\path(7.89537,0.938837)(8.10097,1.09647)
\path(7.86609,0.934079)(8.10107,1.11423)
\path(7.83681,0.92932)(8.10116,1.13199)
\path(7.80754,0.924562)(8.10126,1.14975)
\path(7.77826,0.919803)(8.10135,1.16751)
\path(7.74898,0.915045)(8.10145,1.18527)
\path(7.71971,0.910286)(8.10155,1.20304)
\path(7.69043,0.905528)(8.10164,1.2208)
\path(7.66115,0.900769)(8.10174,1.23856)
\path(7.63188,0.896011)(8.10183,1.25632)
\path(7.6026,0.891252)(8.10193,1.27408)
\path(7.57332,0.886494)(8.10202,1.29184)
\path(7.54405,0.881735)(8.10212,1.3096)
\path(7.51477,0.876977)(8.10221,1.32736)
\path(7.48549,0.872218)(8.10231,1.34512)
\path(7.45622,0.86746)(8.10241,1.36288)
\path(7.42694,0.862701)(8.1025,1.38064)
\path(7.39766,0.857943)(8.1026,1.3984)
\path(7.36839,0.853184)(8.10269,1.41616)
\path(7.33911,0.848426)(8.10279,1.43392)
\path(7.30983,0.843667)(8.10288,1.45168)
\path(7.28056,0.838909)(8.10298,1.46945)
\path(7.25128,0.83415)(8.10307,1.48721)
\path(7.222,0.829392)(8.10317,1.50497)
\path(7.19273,0.824633)(8.10326,1.52273)
\path(7.16345,0.819875)(8.10336,1.54049)
\path(7.13417,0.815116)(8.10346,1.55825)
\path(7.10489,0.810358)(8.10355,1.57601)
\path(7.07562,0.805599)(8.10365,1.59377)
\path(7.04634,0.800841)(8.10374,1.61153)
\path(7.01706,0.796082)(8.10384,1.62929)
\path(6.98779,0.791324)(8.10393,1.64705)
\path(6.95851,0.786565)(8.10403,1.66481)
\path(6.92923,0.781807)(8.10412,1.68257)
\path(6.89996,0.777048)(8.10422,1.70033)
\path(6.87068,0.77229)(8.10432,1.71809)
\path(6.8414,0.767531)(8.10441,1.73585)
\path(6.81213,0.762773)(8.10451,1.75362)
\path(6.78285,0.758014)(8.1046,1.77138)
\path(6.75357,0.753256)(8.1047,1.78914)
\path(6.7243,0.748497)(8.10479,1.8069)
\path(6.69502,0.743739)(8.10489,1.82466)
\path(6.66574,0.73898)(8.10498,1.84242)
\path(6.63647,0.734222)(8.10508,1.86018)
\path(6.60719,0.729463)(8.10517,1.87794)
\path(6.57791,0.724705)(8.10527,1.8957)
\path(6.54864,0.719946)(8.10537,1.91346)
\path(6.51936,0.715188)(8.10546,1.93122)
\path(6.49008,0.710429)(8.10556,1.94898)
\path(6.46081,0.705671)(8.10565,1.96674)
\path(6.43153,0.700912)(8.10575,1.9845)
\path(6.40225,0.696154)(8.10584,2.00226)
\path(6.37298,0.691395)(8.10594,2.02003)
\path(6.3437,0.686636)(8.10603,2.03779)
\path(6.31442,0.681878)(8.10613,2.05555)
\path(6.28515,0.677119)(8.10623,2.07331)
\path(6.25587,0.672361)(8.10632,2.09107)
\path(6.22659,0.667602)(8.10642,2.10883)
\path(6.19732,0.662844)(8.10651,2.12659)
\path(6.16804,0.658085)(8.10661,2.14435)
\path(6.13876,0.653327)(8.1067,2.16211)
\path(6.10949,0.648568)(8.1068,2.17987)
\path(6.08021,0.64381)(8.10689,2.19763)
\path(6.05093,0.639051)(8.10699,2.21539)
\path(6.02166,0.634293)(8.10708,2.23315)
\path(5.99238,0.629534)(8.10718,2.25091)
\path(5.9631,0.624776)(8.10728,2.26867)
\path(5.93383,0.620017)(8.10737,2.28644)
\path(5.90455,0.615259)(8.10747,2.3042)
\path(5.87527,0.6105)(8.10756,2.32196)
\path(5.846,0.605742)(8.10766,2.33972)
\path(5.81672,0.600983)(8.10775,2.35748)
\path(5.78744,0.596225)(8.10785,2.37524)
\path(5.75816,0.591466)(8.10794,2.393)
\path(5.72889,0.586708)(8.10804,2.41076)
\path(5.69961,0.581949)(8.10814,2.42852)
\path(5.67033,0.577191)(8.10823,2.44628)
\path(5.64106,0.572432)(8.10833,2.46404)
\path(5.61178,0.567674)(8.10842,2.4818)
\path(5.5825,0.562915)(8.10852,2.49956)
\path(5.55323,0.558157)(8.10861,2.51732)
\path(5.52395,0.553398)(8.10871,2.53508)
\path(5.49467,0.54864)(8.1088,2.55285)
\path(5.4654,0.543881)(8.1089,2.57061)
\path(5.43612,0.539123)(8.109,2.58837)
\path(5.40684,0.534364)(8.10909,2.60613)
\path(5.37757,0.529606)(8.10919,2.62389)
\path(5.34829,0.524847)(8.10928,2.64165)
\path(5.31901,0.520089)(8.10938,2.65941)
\path(5.28974,0.51533)(8.10947,2.67717)
\path(5.26046,0.510572)(8.10957,2.69493)
\path(5.23118,0.505813)(8.10966,2.71269)
\path(5.20191,0.501055)(8.10976,2.73045)
\path(5.17263,0.496296)(8.10985,2.74821)
\path(5.14335,0.491538)(8.10995,2.76597)
\path(5.11408,0.486779)(8.11005,2.78373)
\path(5.0848,0.482021)(8.11014,2.80149)
\path(5.05552,0.477262)(8.11024,2.81926)
\path(5.02625,0.472504)(8.11033,2.83702)
\path(4.99697,0.467745)(8.11043,2.85478)
\path(4.96769,0.462987)(8.11052,2.87254)
\path(4.93842,0.458228)(8.09997,2.88213)
\path(4.90914,0.45347)(8.07116,2.87773)
\path(4.87986,0.448711)(8.04235,2.87333)
\path(4.85059,0.443953)(8.01354,2.86893)
\path(4.82131,0.439194)(7.98473,2.86453)
\path(4.79203,0.434436)(7.95592,2.86013)
\path(4.77039,0.435531)(7.92712,2.85573)
\path(4.77028,0.453133)(7.89831,2.85133)
\path(4.77017,0.470735)(7.8695,2.84693)
\path(4.77006,0.488337)(7.84069,2.84253)
\path(4.76995,0.505939)(7.81188,2.83813)
\path(4.76983,0.523541)(7.78307,2.83373)
\path(4.76972,0.541143)(7.75426,2.82933)
\path(4.76961,0.558745)(7.72545,2.82493)
\path(4.7695,0.576347)(7.69664,2.82053)
\path(4.76939,0.593949)(7.66783,2.81613)
\path(4.76928,0.611551)(7.63903,2.81173)
\path(4.76916,0.629153)(7.61022,2.80733)
\path(4.76905,0.646755)(7.58141,2.80293)
\path(4.76894,0.664356)(7.5526,2.79853)
\path(4.76883,0.681958)(7.52379,2.79413)
\path(4.76872,0.69956)(7.49498,2.78973)
\path(4.76861,0.717162)(7.46617,2.78533)
\path(4.7685,0.734764)(7.43736,2.78094)
\path(4.76838,0.752366)(7.40855,2.77654)
\path(4.76827,0.769968)(7.37974,2.77214)
\path(4.76816,0.78757)(7.35093,2.76774)
\path(4.76805,0.805172)(7.32213,2.76334)
\path(4.76794,0.822774)(7.29332,2.75894)
\path(4.76783,0.840376)(7.26451,2.75454)
\path(4.76771,0.857978)(7.2357,2.75014)
\path(4.7676,0.87558)(7.20689,2.74574)
\path(4.76749,0.893182)(7.17808,2.74134)
\path(4.76738,0.910784)(7.14927,2.73694)
\path(4.76727,0.928385)(7.12046,2.73254)
\path(4.76716,0.945987)(7.09165,2.72814)
\path(4.76705,0.963589)(7.06284,2.72374)
\path(4.76693,0.981191)(7.03404,2.71934)
\path(4.76682,0.998793)(7.00523,2.71494)
\path(4.76671,1.0164)(6.97642,2.71054)
\path(4.7666,1.034)(6.94761,2.70614)
\path(4.76649,1.0516)(6.9188,2.70174)
\path(4.76638,1.0692)(6.88999,2.69734)
\path(4.76627,1.0868)(6.86118,2.69294)
\path(4.76615,1.1044)(6.83237,2.68854)
\path(4.76604,1.12201)(6.80356,2.68414)
\path(4.76593,1.13961)(6.77475,2.67974)
\path(4.76582,1.15721)(6.74595,2.67534)
\path(4.76571,1.17481)(6.71714,2.67094)
\path(4.7656,1.19241)(6.68833,2.66654)
\path(4.76548,1.21002)(6.65952,2.66214)
\path(4.76537,1.22762)(6.63071,2.65774)
\path(4.76526,1.24522)(6.6019,2.65334)
\path(4.76515,1.26282)(6.57309,2.64894)
\path(4.76504,1.28042)(6.54428,2.64454)
\path(4.76493,1.29803)(6.51547,2.64014)
\path(4.76482,1.31563)(6.48666,2.63574)
\path(4.7647,1.33323)(6.45786,2.63134)
\path(4.76459,1.35083)(6.42905,2.62694)
\path(4.76448,1.36843)(6.40024,2.62254)
\path(4.76437,1.38604)(6.37143,2.61814)
\path(4.76426,1.40364)(6.34262,2.61374)
\path(4.76415,1.42124)(6.31381,2.60934)
\path(4.76403,1.43884)(6.285,2.60494)
\path(4.76392,1.45644)(6.25619,2.60054)
\path(4.76381,1.47405)(6.22738,2.59614)
\path(4.7637,1.49165)(6.19857,2.59174)
\path(4.76359,1.50925)(6.16977,2.58734)
\path(4.76348,1.52685)(6.14096,2.58294)
\path(4.76337,1.54445)(6.11215,2.57854)
\path(4.76325,1.56205)(6.08334,2.57414)
\path(4.76314,1.57966)(6.05453,2.56974)
\path(4.76303,1.59726)(6.02572,2.56534)
\path(4.76292,1.61486)(5.99691,2.56094)
\path(4.76281,1.63246)(5.9681,2.55654)
\path(4.7627,1.65006)(5.93929,2.55214)
\path(4.76258,1.66767)(5.91048,2.54774)
\path(4.76247,1.68527)(5.88168,2.54334)
\path(4.76236,1.70287)(5.85287,2.53894)
\path(4.76225,1.72047)(5.82406,2.53454)
\path(4.76214,1.73807)(5.79525,2.53014)
\path(4.76203,1.75568)(5.76644,2.52574)
\path(4.76192,1.77328)(5.73763,2.52134)
\path(4.7618,1.79088)(5.70882,2.51694)
\path(4.76169,1.80848)(5.68001,2.51254)
\path(4.76158,1.82608)(5.6512,2.50814)
\path(4.76147,1.84369)(5.62239,2.50374)
\path(4.76136,1.86129)(5.59359,2.49934)
\path(4.76125,1.87889)(5.56478,2.49494)
\path(4.76114,1.89649)(5.53597,2.49054)
\path(4.76102,1.91409)(5.50716,2.48614)
\path(4.76091,1.9317)(5.47835,2.48174)
\path(4.7608,1.9493)(5.44954,2.47734)
\path(4.76069,1.9669)(5.42073,2.47294)
\path(4.76058,1.9845)(5.39192,2.46854)
\path(4.76047,2.0021)(5.36311,2.46414)
\path(4.76035,2.01971)(5.3343,2.45974)
\path(4.76024,2.03731)(5.3055,2.45534)
\path(4.76013,2.05491)(5.27669,2.45094)
\path(4.76002,2.07251)(5.24788,2.44654)
\path(4.75991,2.09011)(5.21907,2.44214)
\path(4.7598,2.10771)(5.19026,2.43774)
\path(4.75969,2.12532)(5.16145,2.43334)
\path(4.75957,2.14292)(5.13264,2.42894)
\path(4.75946,2.16052)(5.10383,2.42454)
\path(4.75935,2.17812)(5.07502,2.42014)
\path(4.75924,2.19572)(5.04621,2.41574)
\path(4.75913,2.21333)(5.01741,2.41134)
\path(4.75902,2.23093)(4.9886,2.40694)
\path(4.7589,2.24853)(4.95979,2.40254)
\path(4.75879,2.26613)(4.93098,2.39814)
\path(4.75868,2.28373)(4.90217,2.39374)
\path(4.75857,2.30134)(4.87336,2.38934)
\path(4.75846,2.31894)(4.84455,2.38494)
\path(4.75835,2.33654)(4.81574,2.38054)
\path(4.75824,2.35414)(4.78693,2.37614)
\color{rgb_000000}%
\path(4.77042,0.430923)(8.1003,0.972147)(8.11058,2.88375)
  (4.75812,2.37174)(4.77042,0.430923)
\color{rgb_9999ff}%
\path(4.76498,1.29025)(4.77249,1.30227)(4.77999,1.31428)
  (4.7875,1.3263)(4.79501,1.33831)(4.80251,1.35032)(4.81001,1.36233)
  (4.81752,1.37433)(4.82502,1.38634)(4.83252,1.39834)
  (4.84002,1.41035)(4.84752,1.42235)(4.85501,1.43435)
  (4.86251,1.44634)(4.87001,1.45834)(4.8775,1.47033)(4.88499,1.48232)
  (4.89249,1.49431)(4.89998,1.5063)(4.90747,1.51829)(4.91496,1.53028)
  (4.92244,1.54226)(4.92993,1.55424)(4.93742,1.56622)(4.9449,1.5782)
  (4.95238,1.59018)(4.95987,1.60215)(4.96735,1.61413)(4.97483,1.6261)
  (4.98231,1.63807)(4.98979,1.65004)(4.99726,1.662)(5.00474,1.67397)
  (5.01222,1.68593)(5.01969,1.69789)(5.02716,1.70985)
  (5.03463,1.72181)(5.04211,1.73377)(5.04958,1.74572)
  (5.05704,1.75768)(5.06451,1.76963)(5.07198,1.78158)
  (5.07945,1.79352)(5.08691,1.80547)(5.09437,1.81742)
  (5.10184,1.82936)(5.1093,1.8413)(5.11676,1.85324)(5.12422,1.86518)
  (5.13168,1.87712)(5.13913,1.88905)(5.14659,1.90098)
  (5.15404,1.91291)(5.1615,1.92484)(5.16895,1.93677)(5.1764,1.9487)
  (5.18386,1.96062)(5.19131,1.97255)(5.19875,1.98447)(5.2062,1.99639)
  (5.21365,2.00831)(5.2211,2.02022)(5.22854,2.03214)(5.23598,2.04405)
  (5.24343,2.05596)(5.25087,2.06787)(5.25831,2.07978)
  (5.26575,2.09168)(5.27319,2.10359)(5.28062,2.11549)
  (5.28806,2.12739)(5.2955,2.13929)(5.30293,2.15119)(5.31036,2.16309)
  (5.3178,2.17498)(5.32523,2.18687)(5.33266,2.19877)(5.34009,2.21065)
  (5.34751,2.22254)(5.35494,2.23443)(5.36237,2.24631)(5.36979,2.2582)
  (5.37722,2.27008)(5.38464,2.28196)(5.39206,2.29383)
  (5.39948,2.30571)(5.4069,2.31759)(5.41432,2.32946)(5.42174,2.34133)
  (5.42915,2.3532)(5.43657,2.36507)(5.44398,2.37693)(5.4514,2.3888)
  (5.45881,2.40066)(5.46622,2.41252)(5.47363,2.42438)
  (5.48104,2.43624)(5.48845,2.4481)(5.49586,2.45995)(5.50326,2.4718)(5.51067,2.48365)
\path(5.12731,1.87013)(5.1355,1.88323)
\path(5.10289,1.79125)(5.12338,1.82498)
\path(5.09097,1.7987)(5.13194,1.86616)
\path(5.07905,1.80615)(5.11732,1.86915)
\path(5.06712,1.8136)(5.08626,1.8451)
\path(5.13254,1.86902)(5.12392,1.87426)
\path(5.12959,1.85482)(5.11234,1.8653)
\path(5.12663,1.84062)(5.10076,1.85633)
\path(5.12368,1.82641)(5.08919,1.84737)
\path(5.12072,1.81221)(5.07761,1.8384)
\path(5.11777,1.79801)(5.06603,1.82944)
\path(5.08501,1.80243)(5.11481,1.7838)(5.1355,1.88323)
  (5.0552,1.82105)(5.08501,1.80243)
\color{rgb_b2b2b2}%
\path(4.77042,0.430923)(6.97211,1.38287)
\path(6.97211,1.38287)(6.97397,2.7028)
\put(5.49904,0.745959){\color{rgb_9999ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\color{rgb_0000ff}%
\path(5.86279,0.608472)(5.85191,0.615232)(5.84102,0.621994)
  (5.83013,0.628756)(5.81924,0.63552)(5.80835,0.642285)
  (5.79745,0.649051)(5.78655,0.655818)(5.77566,0.662586)
  (5.76475,0.669356)(5.75385,0.676127)(5.74295,0.682898)
  (5.73204,0.689671)(5.72113,0.696446)(5.71022,0.703221)
  (5.69931,0.709997)(5.6884,0.716775)(5.67748,0.723554)
  (5.66657,0.730333)(5.65565,0.737115)(5.64473,0.743897)
  (5.6338,0.75068)(5.62288,0.757465)(5.61195,0.76425)
  (5.60102,0.771037)(5.59009,0.777825)(5.57916,0.784614)
  (5.56823,0.791405)(5.55729,0.798196)(5.54635,0.804989)
  (5.53542,0.811783)(5.52447,0.818577)(5.51353,0.825374)
  (5.50259,0.832171)(5.49164,0.838969)(5.48069,0.845769)
  (5.46974,0.85257)(5.45879,0.859372)(5.44783,0.866175)
  (5.43688,0.872979)(5.42592,0.879784)(5.41496,0.886591)
  (5.40399,0.893399)(5.39303,0.900208)(5.38206,0.907018)
  (5.3711,0.913829)(5.36013,0.920641)(5.34916,0.927455)
  (5.33818,0.934269)(5.32721,0.941085)(5.31623,0.947902)
  (5.30525,0.954721)(5.29427,0.96154)(5.28329,0.968361)
  (5.2723,0.975182)(5.26132,0.982005)(5.25033,0.988829)
  (5.23934,0.995654)(5.22835,1.00248)(5.21735,1.00931)
  (5.20636,1.01614)(5.19536,1.02297)(5.18436,1.0298)(5.17336,1.03663)
  (5.16236,1.04346)(5.15135,1.0503)(5.14034,1.05713)(5.12933,1.06397)
  (5.11832,1.07081)(5.10731,1.07765)(5.0963,1.08449)(5.08528,1.09133)
  (5.07426,1.09817)(5.06324,1.10502)(5.05222,1.11186)
  (5.04119,1.11871)(5.03017,1.12556)(5.01914,1.1324)(5.00811,1.13925)
  (4.99708,1.14611)(4.98605,1.15296)(4.97501,1.15981)
  (4.96397,1.16667)(4.95293,1.17352)(4.94189,1.18038)
  (4.93085,1.18724)(4.9198,1.1941)(4.90876,1.20096)(4.89771,1.20782)
  (4.88666,1.21468)(4.87561,1.22154)(4.86455,1.22841)
  (4.85349,1.23528)(4.84244,1.24214)(4.83138,1.24901)
  (4.82031,1.25588)(4.80925,1.26275)(4.79818,1.26962)(4.78712,1.2765)
  (4.77605,1.28337)(4.76498,1.29025)
\path(5.51067,2.48365)(5.51229,2.48626)(5.51392,2.48886)
  (5.51554,2.49146)(5.51717,2.49406)(5.51879,2.49666)
  (5.52042,2.49926)(5.52204,2.50186)(5.52367,2.50446)
  (5.52529,2.50706)(5.52692,2.50966)(5.52854,2.51226)
  (5.53017,2.51486)(5.53179,2.51746)(5.53342,2.52006)
  (5.53504,2.52266)(5.53667,2.52526)(5.53829,2.52786)
  (5.53992,2.53046)(5.54154,2.53306)(5.54317,2.53566)
  (5.54479,2.53826)(5.54641,2.54086)(5.54804,2.54346)
  (5.54966,2.54606)(5.55129,2.54866)(5.55291,2.55126)
  (5.55454,2.55386)(5.55616,2.55646)(5.55778,2.55906)
  (5.55941,2.56166)(5.56103,2.56426)(5.56266,2.56685)
  (5.56428,2.56945)(5.5659,2.57205)(5.56753,2.57465)(5.56915,2.57725)
  (5.57077,2.57985)(5.5724,2.58245)(5.57402,2.58504)(5.57564,2.58764)
  (5.57727,2.59024)(5.57889,2.59284)(5.58051,2.59544)
  (5.58214,2.59803)(5.58376,2.60063)(5.58538,2.60323)
  (5.58701,2.60583)(5.58863,2.60842)(5.59025,2.61102)
  (5.59188,2.61362)(5.5935,2.61622)(5.59512,2.61881)(5.59674,2.62141)
  (5.59837,2.62401)(5.59999,2.62661)(5.60161,2.6292)(5.60323,2.6318)
  (5.60486,2.6344)(5.60648,2.63699)(5.6081,2.63959)(5.60972,2.64219)
  (5.61135,2.64478)(5.61297,2.64738)(5.61459,2.64997)
  (5.61621,2.65257)(5.61784,2.65517)(5.61946,2.65776)
  (5.62108,2.66036)(5.6227,2.66295)(5.62432,2.66555)(5.62595,2.66815)
  (5.62757,2.67074)(5.62919,2.67334)(5.63081,2.67593)
  (5.63243,2.67853)(5.63405,2.68112)(5.63568,2.68372)(5.6373,2.68631)
  (5.63892,2.68891)(5.64054,2.6915)(5.64216,2.6941)(5.64378,2.69669)
  (5.6454,2.69929)(5.64703,2.70188)(5.64865,2.70448)(5.65027,2.70707)
  (5.65189,2.70967)(5.65351,2.71226)(5.65513,2.71485)
  (5.65675,2.71745)(5.65837,2.72004)(5.65999,2.72264)
  (5.66161,2.72523)(5.66324,2.72782)(5.66486,2.73042)
  (5.66648,2.73301)(5.6681,2.7356)(5.66972,2.7382)(5.67134,2.74079)(5.67296,2.74339)
\path(5.04946,1.11357)(5.03706,1.12128)
\path(5.12492,1.09232)(5.04863,1.10582)
\path(5.11742,1.08024)(5.0602,1.09036)
\path(5.10991,1.06815)(5.07177,1.0749)
\path(5.10241,1.05607)(5.08333,1.05944)
\path(5.05062,1.11876)(5.04839,1.10614)
\path(5.06418,1.11625)(5.05972,1.091)
\path(5.07774,1.11374)(5.07104,1.07586)
\path(5.0913,1.11123)(5.08237,1.06073)
\path(5.10487,1.10872)(5.0937,1.04559)
\path(5.11843,1.10621)(5.1124,1.07216)
\path(5.11345,1.07384)(5.13199,1.10369)(5.03706,1.12128)
  (5.0949,1.04398)(5.11345,1.07384)
\color{rgb_000000}%
\path(4.77042,0.430923)(4.75812,2.37174)
\path(4.75812,2.37174)(8.11058,2.88375)
\put(5.86279,0.608472){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(5.67296,2.74339){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(4.77042,0.360631){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}$}}}
\put(5.86279,0.53818){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$1-y$}}}}
\put(5.67296,2.81368){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\put(5.3936,0.781105){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue!40!white}{$y$}}}}
\color{rgb_cccccc}%
\path(9.09995,0.505347)(9.11386,0.435174)
\path(9.09948,0.57977)(9.12731,0.439425)
\path(9.09901,0.654194)(9.14075,0.443675)
\path(9.09853,0.728617)(9.15419,0.447926)
\path(9.09806,0.803041)(9.16763,0.452177)
\path(9.09759,0.877464)(9.18107,0.456428)
\path(9.09712,0.951888)(9.19452,0.460679)
\path(9.09665,1.02631)(9.20796,0.46493)
\path(9.09618,1.10073)(9.2214,0.46918)
\path(9.09571,1.17516)(9.23484,0.473431)
\path(9.09523,1.24958)(9.24829,0.477682)
\path(9.09476,1.32401)(9.26173,0.481933)
\path(9.09429,1.39843)(9.27517,0.486184)
\path(9.09382,1.47285)(9.28861,0.490434)
\path(9.09335,1.54728)(9.30205,0.494685)
\path(9.09288,1.6217)(9.3155,0.498936)
\path(9.0924,1.69612)(9.32894,0.503187)
\path(9.09193,1.77055)(9.34238,0.507438)
\path(9.09146,1.84497)(9.35582,0.511688)
\path(9.09099,1.91939)(9.36927,0.515939)
\path(9.09052,1.99382)(9.38271,0.52019)
\path(9.09005,2.06824)(9.39615,0.524441)
\path(9.08958,2.14266)(9.40959,0.528692)
\path(9.0891,2.21709)(9.42303,0.532942)
\path(9.08863,2.29151)(9.43648,0.537193)
\path(9.08816,2.36593)(9.44992,0.541444)
\path(9.10056,2.37544)(9.46336,0.545695)
\path(9.11405,2.37945)(9.4768,0.549946)
\path(9.12754,2.38346)(9.49025,0.554196)
\path(9.14103,2.38746)(9.50369,0.558447)
\path(9.15452,2.39147)(9.51713,0.562698)
\path(9.16801,2.39548)(9.53057,0.566949)
\path(9.1815,2.39949)(9.54401,0.5712)
\path(9.19499,2.4035)(9.55746,0.575451)
\path(9.20848,2.40751)(9.5709,0.579701)
\path(9.22197,2.41151)(9.58434,0.583952)
\path(9.23546,2.41552)(9.59778,0.588203)
\path(9.24895,2.41953)(9.61123,0.592454)
\path(9.26245,2.42354)(9.62467,0.596705)
\path(9.27594,2.42755)(9.63811,0.600955)
\path(9.28943,2.43156)(9.65155,0.605206)
\path(9.30292,2.43556)(9.66499,0.609457)
\path(9.31641,2.43957)(9.67844,0.613708)
\path(9.3299,2.44358)(9.69188,0.617959)
\path(9.34339,2.44759)(9.70532,0.622209)
\path(9.35688,2.4516)(9.71876,0.62646)
\path(9.37037,2.45561)(9.73221,0.630711)
\path(9.38386,2.45961)(9.74565,0.634962)
\path(9.39735,2.46362)(9.75909,0.639213)
\path(9.41084,2.46763)(9.77253,0.643463)
\path(9.42433,2.47164)(9.78597,0.647714)
\path(9.43782,2.47565)(9.79942,0.651965)
\path(9.45131,2.47966)(9.81286,0.656216)
\path(9.4648,2.48366)(9.8263,0.660467)
\path(9.47829,2.48767)(9.83974,0.664718)
\path(9.49178,2.49168)(9.85319,0.668968)
\path(9.50527,2.49569)(9.86663,0.673219)
\path(9.51876,2.4997)(9.88007,0.67747)
\path(9.53225,2.50371)(9.89351,0.681721)
\path(9.54574,2.50771)(9.90695,0.685972)
\path(9.55923,2.51172)(9.9204,0.690222)
\path(9.57272,2.51573)(9.93384,0.694473)
\path(9.58621,2.51974)(9.94728,0.698724)
\path(9.5997,2.52375)(9.96072,0.702975)
\path(9.61319,2.52776)(9.97417,0.707226)
\path(9.62668,2.53176)(9.98761,0.711476)
\path(9.64017,2.53577)(10.0011,0.715727)
\path(9.65366,2.53978)(10.0145,0.719978)
\path(9.66715,2.54379)(10.0279,0.724229)
\path(9.68064,2.5478)(10.0414,0.72848)
\path(9.69414,2.55181)(10.0548,0.73273)
\path(9.70763,2.55581)(10.0683,0.736981)
\path(9.72112,2.55982)(10.0817,0.741232)
\path(9.73461,2.56383)(10.0951,0.745483)
\path(9.7481,2.56784)(10.1086,0.749734)
\path(9.76159,2.57185)(10.122,0.753984)
\path(9.77508,2.57586)(10.1355,0.758235)
\path(9.78857,2.57986)(10.1489,0.762486)
\path(9.80206,2.58387)(10.1624,0.766737)
\path(9.81555,2.58788)(10.1758,0.770988)
\path(9.82904,2.59189)(10.1892,0.775239)
\path(9.84253,2.5959)(10.2027,0.779489)
\path(9.85602,2.59991)(10.2161,0.78374)
\path(9.86951,2.60391)(10.2296,0.787991)
\path(9.883,2.60792)(10.243,0.792242)
\path(9.89649,2.61193)(10.2565,0.796493)
\path(9.90998,2.61594)(10.2699,0.800743)
\path(9.92347,2.61995)(10.2833,0.804994)
\path(9.93696,2.62396)(10.2968,0.809245)
\path(9.95045,2.62796)(10.3102,0.813496)
\path(9.96394,2.63197)(10.3237,0.817747)
\path(9.97743,2.63598)(10.3371,0.821997)
\path(9.99092,2.63999)(10.3505,0.826248)
\path(10.0044,2.644)(10.364,0.830499)
\path(10.0179,2.64801)(10.3774,0.83475)
\path(10.0314,2.65201)(10.3909,0.839001)
\path(10.0449,2.65602)(10.4043,0.843251)
\path(10.0584,2.66003)(10.4178,0.847502)
\path(10.0719,2.66404)(10.4312,0.851753)
\path(10.0854,2.66805)(10.4446,0.856004)
\path(10.0988,2.67206)(10.4581,0.860255)
\path(10.1123,2.67606)(10.4715,0.864506)
\path(10.1258,2.68007)(10.485,0.868756)
\path(10.1393,2.68408)(10.4984,0.873007)
\path(10.1528,2.68809)(10.5119,0.877258)
\path(10.1663,2.6921)(10.5253,0.881509)
\path(10.1798,2.69611)(10.5387,0.88576)
\path(10.1933,2.70011)(10.5522,0.89001)
\path(10.2068,2.70412)(10.5656,0.894261)
\path(10.2203,2.70813)(10.5791,0.898512)
\path(10.2337,2.71214)(10.5925,0.902763)
\path(10.2472,2.71615)(10.606,0.907014)
\path(10.2607,2.72016)(10.6194,0.911264)
\path(10.2742,2.72416)(10.6328,0.915515)
\path(10.2877,2.72817)(10.6463,0.919766)
\path(10.3012,2.73218)(10.6597,0.924017)
\path(10.3147,2.73619)(10.6732,0.928268)
\path(10.3282,2.7402)(10.6866,0.932518)
\path(10.3417,2.74421)(10.7,0.936769)
\path(10.3552,2.74821)(10.7135,0.94102)
\path(10.3687,2.75222)(10.7269,0.945271)
\path(10.3821,2.75623)(10.7404,0.949522)
\path(10.3956,2.76024)(10.7538,0.953772)
\path(10.4091,2.76425)(10.7673,0.958023)
\path(10.4226,2.76826)(10.7807,0.962274)
\path(10.4361,2.77226)(10.7941,0.966525)
\path(10.4496,2.77627)(10.8076,0.970776)
\path(10.4631,2.78028)(10.821,0.975027)
\path(10.4766,2.78429)(10.8345,0.979277)
\path(10.4901,2.7883)(10.8479,0.983528)
\path(10.5036,2.79231)(10.8614,0.987779)
\path(10.517,2.79631)(10.8748,0.99203)
\path(10.5305,2.80032)(10.8882,0.996281)
\path(10.544,2.80433)(10.9017,1.00053)
\path(10.5575,2.80834)(10.9151,1.00478)
\path(10.571,2.81235)(10.9286,1.00903)
\path(10.5845,2.81636)(10.942,1.01328)
\path(10.598,2.82036)(10.9554,1.01753)
\path(10.6115,2.82437)(10.9689,1.02179)
\path(10.625,2.82838)(10.9823,1.02604)
\path(10.6385,2.83239)(10.9958,1.03029)
\path(10.6519,2.8364)(11.0092,1.03454)
\path(10.6654,2.84041)(11.0227,1.03879)
\path(10.6789,2.84441)(11.0361,1.04304)
\path(10.6924,2.84842)(11.0495,1.04729)
\path(10.7059,2.85243)(11.063,1.05154)
\path(10.7194,2.85644)(11.0764,1.05579)
\path(10.7329,2.86045)(11.0899,1.06004)
\path(10.7464,2.86446)(11.1033,1.06429)
\path(10.7599,2.86846)(11.1168,1.06854)
\path(10.7734,2.87247)(11.1302,1.0728)
\path(10.7869,2.87648)(11.1436,1.07705)
\path(10.8003,2.88049)(11.1571,1.0813)
\path(10.8138,2.8845)(11.1705,1.08555)
\path(10.8273,2.88851)(11.184,1.0898)
\path(10.8408,2.89251)(11.1974,1.09405)
\path(10.8543,2.89652)(11.2109,1.0983)
\path(10.8678,2.90053)(11.2243,1.10255)
\path(10.8813,2.90454)(11.2377,1.1068)
\path(10.8948,2.90855)(11.2512,1.11105)
\path(10.9083,2.91256)(11.2646,1.1153)
\path(10.9218,2.91656)(11.2781,1.11955)
\path(10.9352,2.92057)(11.2915,1.1238)
\path(10.9487,2.92458)(11.3049,1.12806)
\path(10.9622,2.92859)(11.3184,1.13231)
\path(10.9757,2.9326)(11.3318,1.13656)
\path(10.9892,2.93661)(11.3453,1.14081)
\path(11.0027,2.94061)(11.3587,1.14506)
\path(11.0162,2.94462)(11.3722,1.14931)
\path(11.0297,2.94863)(11.3856,1.15356)
\path(11.0432,2.95264)(11.399,1.15781)
\path(11.0567,2.95665)(11.4125,1.16206)
\path(11.0701,2.96066)(11.4259,1.16631)
\path(11.0836,2.96466)(11.4394,1.17056)
\path(11.0971,2.96867)(11.4528,1.17481)
\path(11.1106,2.97268)(11.4663,1.17907)
\path(11.1241,2.97669)(11.4797,1.18332)
\path(11.1376,2.9807)(11.4931,1.18757)
\path(11.1511,2.98471)(11.5066,1.19182)
\path(11.1646,2.98871)(11.52,1.19607)
\path(11.1781,2.99272)(11.5335,1.20032)
\path(11.1916,2.99673)(11.5469,1.20457)
\path(11.2051,3.00074)(11.5603,1.20882)
\path(11.2185,3.00475)(11.5738,1.21307)
\path(11.232,3.00876)(11.5872,1.21732)
\path(11.2455,3.01276)(11.6007,1.22157)
\path(11.259,3.01677)(11.6141,1.22582)
\path(11.2725,3.02078)(11.6276,1.23008)
\path(11.286,3.02479)(11.641,1.23433)
\path(11.2995,3.0288)(11.6544,1.23858)
\path(11.313,3.03281)(11.6679,1.24283)
\path(11.3265,3.03681)(11.6813,1.24708)
\path(11.34,3.04082)(11.6948,1.25133)
\path(11.3534,3.04483)(11.7082,1.25558)
\path(11.3669,3.04884)(11.7217,1.25983)
\path(11.3804,3.05285)(11.7351,1.26408)
\path(11.3939,3.05686)(11.7485,1.26833)
\path(11.4074,3.06086)(11.762,1.27258)
\path(11.4209,3.06487)(11.7754,1.27683)
\path(11.4344,3.06888)(11.7889,1.28108)
\path(11.4479,3.07289)(11.8023,1.28534)
\path(11.4614,3.0769)(11.8158,1.28959)
\path(11.4749,3.08091)(11.8292,1.29384)
\path(11.4883,3.08491)(11.8426,1.29809)
\path(11.5018,3.08892)(11.8561,1.30234)
\path(11.5153,3.09293)(11.8695,1.30659)
\path(11.5288,3.09694)(11.883,1.31084)
\path(11.5423,3.10095)(11.8964,1.31509)
\path(11.5558,3.10496)(11.9098,1.31934)
\path(11.5693,3.10896)(11.9233,1.32359)
\path(11.5828,3.11297)(11.9367,1.32784)
\path(11.5963,3.11698)(11.9502,1.33209)
\path(11.6098,3.12099)(11.9636,1.33635)
\path(11.6233,3.125)(11.9771,1.3406)
\path(11.6367,3.12901)(11.9905,1.34485)
\path(11.6502,3.13301)(12.0039,1.3491)
\path(11.6637,3.13702)(12.0174,1.35335)
\path(11.6772,3.14103)(12.0308,1.3576)
\path(11.6907,3.14504)(12.0443,1.36185)
\path(11.7042,3.14905)(12.0577,1.3661)
\path(11.7177,3.15306)(12.0712,1.37035)
\path(11.7312,3.15706)(12.0846,1.3746)
\path(11.7447,3.16107)(12.098,1.37885)
\path(11.7582,3.16508)(12.1115,1.3831)
\path(11.7716,3.16909)(12.1249,1.38735)
\path(11.7851,3.1731)(12.1384,1.39161)
\path(11.7986,3.17711)(12.1518,1.39586)
\path(11.8121,3.18111)(12.1653,1.40011)
\path(11.8256,3.18512)(12.1787,1.40436)
\path(11.8391,3.18913)(12.1921,1.40861)
\path(11.8526,3.19314)(12.2056,1.41286)
\path(11.8661,3.19715)(12.219,1.41711)
\path(11.8796,3.20116)(12.2325,1.42136)
\path(11.8931,3.20516)(12.2459,1.42561)
\path(11.9065,3.20917)(12.2593,1.42986)
\path(11.92,3.21318)(12.2728,1.43411)
\path(11.9335,3.21719)(12.2862,1.43836)
\path(11.947,3.2212)(12.2997,1.44262)
\path(11.9605,3.22521)(12.3131,1.44687)
\path(11.974,3.22921)(12.3266,1.45112)
\path(11.9875,3.23322)(12.34,1.45537)
\path(12.001,3.23723)(12.3534,1.45962)
\path(12.0145,3.24124)(12.3669,1.46387)
\path(12.028,3.24525)(12.3803,1.46812)
\path(12.0414,3.24926)(12.3938,1.47237)
\path(12.0549,3.25326)(12.4072,1.47662)
\path(12.0684,3.25727)(12.4207,1.48087)
\path(12.0819,3.26128)(12.4341,1.48512)
\path(12.0954,3.26529)(12.4475,1.48937)
\path(12.1089,3.2693)(12.461,1.49363)
\path(12.1224,3.27331)(12.4744,1.49788)
\path(12.1359,3.27731)(12.4879,1.50213)
\path(12.1494,3.28132)(12.5013,1.50638)
\path(12.1629,3.28533)(12.5147,1.51063)
\path(12.1764,3.28934)(12.5282,1.51488)
\path(12.1898,3.29335)(12.5416,1.51913)
\path(12.2033,3.29736)(12.5551,1.52338)
\path(12.2168,3.30136)(12.5685,1.52763)
\path(12.2303,3.30537)(12.582,1.53188)
\path(12.2438,3.30938)(12.5954,1.53613)
\path(12.2573,3.31339)(12.6088,1.54038)
\path(12.2708,3.3174)(12.6223,1.54463)
\path(12.2843,3.32141)(12.6357,1.54889)
\path(12.2978,3.32541)(12.6374,1.61228)
\path(12.3113,3.32942)(12.6379,1.68218)
\path(12.3247,3.33343)(12.6383,1.75208)
\path(12.3382,3.33744)(12.6387,1.82198)
\path(12.3517,3.34145)(12.6391,1.89188)
\path(12.3652,3.34546)(12.6396,1.96177)
\path(12.3787,3.34946)(12.64,2.03167)
\path(12.3922,3.35347)(12.6404,2.10157)
\path(12.4057,3.35748)(12.6408,2.17147)
\path(12.4192,3.36149)(12.6413,2.24137)
\path(12.4327,3.3655)(12.6417,2.31126)
\path(12.4462,3.36951)(12.6421,2.38116)
\path(12.4596,3.37351)(12.6426,2.45106)
\path(12.4731,3.37752)(12.643,2.52096)
\path(12.4866,3.38153)(12.6434,2.59086)
\path(12.5001,3.38554)(12.6438,2.66075)
\path(12.5136,3.38955)(12.6443,2.73065)
\path(12.5271,3.39356)(12.6447,2.80055)
\path(12.5406,3.39756)(12.6451,2.87045)
\path(12.5541,3.40157)(12.6455,2.94035)
\path(12.5676,3.40558)(12.646,3.01024)
\path(12.5811,3.40959)(12.6464,3.08014)
\path(12.5946,3.4136)(12.6468,3.15004)
\path(12.608,3.41761)(12.6472,3.21994)
\path(12.6215,3.42161)(12.6477,3.28983)
\path(12.635,3.42562)(12.6481,3.35973)
\path(9.10033,0.445161)(9.22129,0.469144)
\path(9.10024,0.459399)(9.34215,0.507365)
\path(9.10015,0.473637)(9.46302,0.545586)
\path(9.10006,0.487875)(9.58388,0.583806)
\path(9.09997,0.502113)(9.70474,0.622027)
\path(9.09988,0.516351)(9.82561,0.660248)
\path(9.09979,0.530589)(9.94647,0.698469)
\path(9.0997,0.544827)(10.0673,0.73669)
\path(9.09961,0.559065)(10.1882,0.77491)
\path(9.09952,0.573303)(10.3091,0.813131)
\path(9.09943,0.587541)(10.4299,0.851352)
\path(9.09934,0.601779)(10.5508,0.889573)
\path(9.09925,0.616017)(10.6717,0.927794)
\path(9.09916,0.630255)(10.7925,0.966015)
\path(9.09907,0.644493)(10.9134,1.00424)
\path(9.09898,0.658731)(11.0343,1.04246)
\path(9.09889,0.672969)(11.1551,1.08068)
\path(9.0988,0.687207)(11.276,1.1189)
\path(9.09871,0.701445)(11.3969,1.15712)
\path(9.09862,0.715683)(11.5177,1.19534)
\path(9.09853,0.729921)(11.6386,1.23356)
\path(9.09844,0.744159)(11.7594,1.27178)
\path(9.09835,0.758397)(11.8803,1.31)
\path(9.09826,0.772635)(12.0012,1.34822)
\path(9.09817,0.786873)(12.122,1.38644)
\path(9.09808,0.801111)(12.2429,1.42466)
\path(9.09799,0.815349)(12.3638,1.46289)
\path(9.09789,0.829587)(12.4846,1.50111)
\path(9.0978,0.843825)(12.6055,1.53933)
\path(9.09771,0.858063)(12.6371,1.55985)
\path(9.09762,0.872301)(12.6372,1.57413)
\path(9.09753,0.886539)(12.6373,1.5884)
\path(9.09744,0.900777)(12.6374,1.60267)
\path(9.09735,0.915015)(12.6375,1.61695)
\path(9.09726,0.929253)(12.6376,1.63122)
\path(9.09717,0.943491)(12.6376,1.64549)
\path(9.09708,0.957729)(12.6377,1.65976)
\path(9.09699,0.971967)(12.6378,1.67404)
\path(9.0969,0.986205)(12.6379,1.68831)
\path(9.09681,1.00044)(12.638,1.70258)
\path(9.09672,1.01468)(12.6381,1.71686)
\path(9.09663,1.02892)(12.6382,1.73113)
\path(9.09654,1.04316)(12.6383,1.7454)
\path(9.09645,1.05739)(12.6383,1.75968)
\path(9.09636,1.07163)(12.6384,1.77395)
\path(9.09627,1.08587)(12.6385,1.78822)
\path(9.09618,1.10011)(12.6386,1.8025)
\path(9.09609,1.11435)(12.6387,1.81677)
\path(9.096,1.12858)(12.6388,1.83104)
\path(9.09591,1.14282)(12.6389,1.84532)
\path(9.09582,1.15706)(12.6389,1.85959)
\path(9.09573,1.1713)(12.639,1.87386)
\path(9.09564,1.18554)(12.6391,1.88813)
\path(9.09555,1.19977)(12.6392,1.90241)
\path(9.09546,1.21401)(12.6393,1.91668)
\path(9.09537,1.22825)(12.6394,1.93095)
\path(9.09528,1.24249)(12.6395,1.94523)
\path(9.09519,1.25673)(12.6396,1.9595)
\path(9.0951,1.27096)(12.6396,1.97377)
\path(9.09501,1.2852)(12.6397,1.98805)
\path(9.09492,1.29944)(12.6398,2.00232)
\path(9.09483,1.31368)(12.6399,2.01659)
\path(9.09474,1.32792)(12.64,2.03087)
\path(9.09465,1.34215)(12.6401,2.04514)
\path(9.09456,1.35639)(12.6402,2.05941)
\path(9.09447,1.37063)(12.6403,2.07368)
\path(9.09438,1.38487)(12.6403,2.08796)
\path(9.09429,1.39911)(12.6404,2.10223)
\path(9.0942,1.41334)(12.6405,2.1165)
\path(9.09411,1.42758)(12.6406,2.13078)
\path(9.09402,1.44182)(12.6407,2.14505)
\path(9.09393,1.45606)(12.6408,2.15932)
\path(9.09384,1.4703)(12.6409,2.1736)
\path(9.09375,1.48453)(12.6409,2.18787)
\path(9.09366,1.49877)(12.641,2.20214)
\path(9.09356,1.51301)(12.6411,2.21642)
\path(9.09347,1.52725)(12.6412,2.23069)
\path(9.09338,1.54149)(12.6413,2.24496)
\path(9.09329,1.55572)(12.6414,2.25924)
\path(9.0932,1.56996)(12.6415,2.27351)
\path(9.09311,1.5842)(12.6416,2.28778)
\path(9.09302,1.59844)(12.6416,2.30205)
\path(9.09293,1.61268)(12.6417,2.31633)
\path(9.09284,1.62691)(12.6418,2.3306)
\path(9.09275,1.64115)(12.6419,2.34487)
\path(9.09266,1.65539)(12.642,2.35915)
\path(9.09257,1.66963)(12.6421,2.37342)
\path(9.09248,1.68387)(12.6422,2.38769)
\path(9.09239,1.6981)(12.6423,2.40197)
\path(9.0923,1.71234)(12.6423,2.41624)
\path(9.09221,1.72658)(12.6424,2.43051)
\path(9.09212,1.74082)(12.6425,2.44479)
\path(9.09203,1.75506)(12.6426,2.45906)
\path(9.09194,1.76929)(12.6427,2.47333)
\path(9.09185,1.78353)(12.6428,2.48761)
\path(9.09176,1.79777)(12.6429,2.50188)
\path(9.09167,1.81201)(12.6429,2.51615)
\path(9.09158,1.82625)(12.643,2.53042)
\path(9.09149,1.84048)(12.6431,2.5447)
\path(9.0914,1.85472)(12.6432,2.55897)
\path(9.09131,1.86896)(12.6433,2.57324)
\path(9.09122,1.8832)(12.6434,2.58752)
\path(9.09113,1.89744)(12.6435,2.60179)
\path(9.09104,1.91167)(12.6436,2.61606)
\path(9.09095,1.92591)(12.6436,2.63034)
\path(9.09086,1.94015)(12.6437,2.64461)
\path(9.09077,1.95439)(12.6438,2.65888)
\path(9.09068,1.96863)(12.6439,2.67316)
\path(9.09059,1.98286)(12.644,2.68743)
\path(9.0905,1.9971)(12.6441,2.7017)
\path(9.09041,2.01134)(12.6442,2.71598)
\path(9.09032,2.02558)(12.6443,2.73025)
\path(9.09023,2.03982)(12.6443,2.74452)
\path(9.09014,2.05405)(12.6444,2.75879)
\path(9.09005,2.06829)(12.6445,2.77307)
\path(9.08996,2.08253)(12.6446,2.78734)
\path(9.08987,2.09677)(12.6447,2.80161)
\path(9.08978,2.11101)(12.6448,2.81589)
\path(9.08969,2.12524)(12.6449,2.83016)
\path(9.0896,2.13948)(12.6449,2.84443)
\path(9.08951,2.15372)(12.645,2.85871)
\path(9.08942,2.16796)(12.6451,2.87298)
\path(9.08933,2.1822)(12.6452,2.88725)
\path(9.08923,2.19643)(12.6453,2.90153)
\path(9.08914,2.21067)(12.6454,2.9158)
\path(9.08905,2.22491)(12.6455,2.93007)
\path(9.08896,2.23915)(12.6456,2.94435)
\path(9.08887,2.25339)(12.6456,2.95862)
\path(9.08878,2.26762)(12.6457,2.97289)
\path(9.08869,2.28186)(12.6458,2.98716)
\path(9.0886,2.2961)(12.6459,3.00144)
\path(9.08851,2.31034)(12.646,3.01571)
\path(9.08842,2.32458)(12.6461,3.02998)
\path(9.08833,2.33881)(12.6462,3.04426)
\path(9.08824,2.35305)(12.6463,3.05853)
\path(9.08815,2.36729)(12.6463,3.0728)
\path(9.18723,2.40119)(12.6464,3.08708)
\path(9.33145,2.44404)(12.6465,3.10135)
\path(9.47567,2.48689)(12.6466,3.11562)
\path(9.61989,2.52974)(12.6467,3.1299)
\path(9.76411,2.5726)(12.6468,3.14417)
\path(9.90833,2.61545)(12.6469,3.15844)
\path(10.0525,2.6583)(12.6469,3.17271)
\path(10.1968,2.70115)(12.647,3.18699)
\path(10.341,2.744)(12.6471,3.20126)
\path(10.4852,2.78686)(12.6472,3.21553)
\path(10.6294,2.82971)(12.6473,3.22981)
\path(10.7736,2.87256)(12.6474,3.24408)
\path(10.9179,2.91541)(12.6475,3.25835)
\path(11.0621,2.95826)(12.6476,3.27263)
\path(11.2063,3.00111)(12.6476,3.2869)
\path(11.3505,3.04397)(12.6477,3.30117)
\path(11.4948,3.08682)(12.6478,3.31545)
\path(11.639,3.12967)(12.6479,3.32972)
\path(11.7832,3.17252)(12.648,3.34399)
\path(11.9274,3.21537)(12.6481,3.35827)
\path(12.0716,3.25822)(12.6482,3.37254)
\path(12.2159,3.30108)(12.6483,3.38681)
\path(12.3601,3.34393)(12.6483,3.40108)
\path(12.5043,3.38678)(12.6484,3.41536)
\color{rgb_000000}%
\path(9.10042,0.430923)(12.6371,1.54931)(12.6485,3.42963)
  (9.08812,2.37174)(9.10042,0.430923)
\color{rgb_0000ff}%
\path(9.97223,0.706614)(9.96356,0.712384)(9.95489,0.718155)
  (9.94621,0.723927)(9.93753,0.729701)(9.92885,0.735475)
  (9.92017,0.741252)(9.91149,0.747029)(9.9028,0.752808)
  (9.89411,0.758588)(9.88542,0.76437)(9.87673,0.770153)
  (9.86803,0.775937)(9.85934,0.781723)(9.85064,0.78751)
  (9.84194,0.793298)(9.83324,0.799088)(9.82453,0.804879)
  (9.81583,0.810671)(9.80712,0.816465)(9.79841,0.82226)
  (9.78969,0.828056)(9.78098,0.833854)(9.77226,0.839653)
  (9.76355,0.845453)(9.75482,0.851255)(9.7461,0.857058)
  (9.73738,0.862862)(9.72865,0.868668)(9.71992,0.874475)
  (9.71119,0.880283)(9.70246,0.886093)(9.69372,0.891904)
  (9.68499,0.897717)(9.67625,0.90353)(9.66751,0.909346)
  (9.65877,0.915162)(9.65002,0.92098)(9.64127,0.926799)
  (9.63253,0.93262)(9.62377,0.938442)(9.61502,0.944265)
  (9.60627,0.95009)(9.59751,0.955916)(9.58875,0.961743)
  (9.57999,0.967572)(9.57123,0.973402)(9.56246,0.979233)
  (9.55369,0.985066)(9.54492,0.9909)(9.53615,0.996735)
  (9.52738,1.00257)(9.5186,1.00841)(9.50983,1.01425)(9.50105,1.02009)
  (9.49227,1.02593)(9.48348,1.03178)(9.4747,1.03762)(9.46591,1.04347)
  (9.45712,1.04932)(9.44833,1.05516)(9.43953,1.06102)
  (9.43074,1.06687)(9.42194,1.07272)(9.41314,1.07857)
  (9.40434,1.08443)(9.39554,1.09029)(9.38673,1.09615)
  (9.37792,1.10201)(9.36911,1.10787)(9.3603,1.11373)(9.35148,1.11959)
  (9.34267,1.12546)(9.33385,1.13133)(9.32503,1.13719)
  (9.31621,1.14306)(9.30738,1.14893)(9.29856,1.15481)
  (9.28973,1.16068)(9.2809,1.16656)(9.27206,1.17243)(9.26323,1.17831)
  (9.25439,1.18419)(9.24555,1.19007)(9.23671,1.19595)
  (9.22787,1.20183)(9.21902,1.20772)(9.21018,1.21361)
  (9.20133,1.21949)(9.19248,1.22538)(9.18362,1.23127)
  (9.17477,1.23716)(9.16591,1.24306)(9.15705,1.24895)
  (9.14819,1.25485)(9.13933,1.26074)(9.13046,1.26664)
  (9.12159,1.27254)(9.11272,1.27844)(9.10385,1.28434)(9.09498,1.29025)
\path(9.09498,1.29025)(9.10593,1.30441)(9.11689,1.31858)
  (9.12784,1.33274)(9.13879,1.3469)(9.14974,1.36106)(9.16069,1.37522)
  (9.17164,1.38937)(9.18259,1.40352)(9.19353,1.41767)
  (9.20447,1.43182)(9.21541,1.44597)(9.22635,1.46011)
  (9.23729,1.47426)(9.24823,1.4884)(9.25916,1.50253)(9.2701,1.51667)
  (9.28103,1.53081)(9.29196,1.54494)(9.30289,1.55907)(9.31382,1.5732)
  (9.32474,1.58732)(9.33567,1.60145)(9.34659,1.61557)
  (9.35751,1.62969)(9.36843,1.64381)(9.37935,1.65793)
  (9.39026,1.67204)(9.40118,1.68615)(9.41209,1.70026)(9.423,1.71437)
  (9.43391,1.72848)(9.44482,1.74259)(9.45573,1.75669)
  (9.46664,1.77079)(9.47754,1.78489)(9.48844,1.79898)
  (9.49934,1.81308)(9.51024,1.82717)(9.52114,1.84126)
  (9.53204,1.85535)(9.54293,1.86944)(9.55383,1.88352)
  (9.56472,1.89761)(9.57561,1.91169)(9.5865,1.92577)(9.59739,1.93984)
  (9.60827,1.95392)(9.61916,1.96799)(9.63004,1.98206)
  (9.64092,1.99613)(9.6518,2.0102)(9.66268,2.02426)(9.67356,2.03833)
  (9.68443,2.05239)(9.6953,2.06645)(9.70618,2.0805)(9.71705,2.09456)
  (9.72792,2.10861)(9.73878,2.12266)(9.74965,2.13671)
  (9.76051,2.15076)(9.77138,2.16481)(9.78224,2.17885)(9.7931,2.19289)
  (9.80396,2.20693)(9.81481,2.22097)(9.82567,2.235)(9.83652,2.24904)
  (9.84738,2.26307)(9.85823,2.2771)(9.86908,2.29113)(9.87992,2.30515)
  (9.89077,2.31918)(9.90161,2.3332)(9.91246,2.34722)(9.9233,2.36123)
  (9.93414,2.37525)(9.94498,2.38926)(9.95581,2.40328)
  (9.96665,2.41729)(9.97748,2.43129)(9.98832,2.4453)(9.99915,2.4593)
  (10.01,2.47331)(10.0208,2.48731)(10.0316,2.5013)(10.0425,2.5153)
  (10.0533,2.5293)(10.0641,2.54329)(10.0749,2.55728)(10.0857,2.57127)
  (10.0966,2.58525)(10.1074,2.59924)(10.1182,2.61322)(10.129,2.6272)
  (10.1398,2.64118)(10.1506,2.65516)(10.1614,2.66913)(10.1722,2.6831)(10.183,2.69707)
\path(9.32282,1.13866)(9.3129,1.14527)
\path(9.34766,1.08696)(9.37316,1.10319)
\path(9.34071,1.09862)(9.39171,1.13107)
\path(9.33375,1.11028)(9.37492,1.13647)
\path(9.3268,1.12194)(9.35424,1.1394)
\path(9.31985,1.1336)(9.33357,1.14233)
\path(9.38576,1.12212)(9.3768,1.1362)
\path(9.37797,1.11042)(9.36006,1.13858)
\path(9.37018,1.09871)(9.34331,1.14095)
\path(9.3624,1.08701)(9.32657,1.14333)
\path(9.37408,1.10456)(9.39354,1.13383)(9.3129,1.14527)
  (9.35461,1.0753)(9.37408,1.10456)
\path(9.52877,1.85112)(9.53858,1.8638)
\path(9.5345,1.85135)(9.52735,1.8566)
\path(9.53042,1.83889)(9.51612,1.84939)
\path(9.52633,1.82643)(9.50489,1.84218)
\path(9.52225,1.81398)(9.49366,1.83497)
\path(9.51817,1.80152)(9.48244,1.82776)
\path(9.51409,1.78906)(9.47121,1.82056)
\path(9.51001,1.77661)(9.45998,1.81335)
\path(9.48332,1.82833)(9.46145,1.79855)
\path(9.51631,1.84951)(9.47257,1.78995)
\path(9.53401,1.84987)(9.48369,1.78135)
\path(9.51997,1.80701)(9.49481,1.77275)
\path(9.47813,1.78565)(9.50593,1.76415)(9.53858,1.8638)
  (9.45033,1.80715)(9.47813,1.78565)
\put(9.10042,0.360631){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}$}}}
\put(9.97223,0.636322){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$y$}}}}
\put(10.183,2.76737){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\end{picture}%


==> figure1c.eepic <==
%% Generated from figure1c.xp on Sat Jun 17 16:25:24 JST 2023 by
%% ePiX-1.2.19
%% 
%%   Cartesian bounding box: [0,12.9] x [0,4]
%%   Actual size: 12.9 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_9999ff}{rgb}{0.6,0.6,1}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\setlength{\unitlength}{1cm}%
\begin{picture}(12.9,4)(0,0)%
\put(4.225,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\rightarrow$}}}
\put(8.675,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $\rightarrow$}}}
\color{rgb_cccccc}%
\path(0.200332,0.444936)(0.244733,0.444936)
\path(0.200243,0.458948)(0.289044,0.458948)
\path(0.200154,0.472961)(0.333356,0.472961)
\path(0.200066,0.486974)(0.377668,0.486974)
\path(0.199977,0.500986)(0.42198,0.500986)
\path(0.199888,0.514999)(0.466292,0.514999)
\path(0.199799,0.529012)(0.510604,0.529012)
\path(0.19971,0.543024)(0.554916,0.543024)
\path(0.199622,0.557037)(0.599228,0.557037)
\path(0.199533,0.57105)(0.64354,0.57105)
\path(0.199444,0.585062)(0.687852,0.585062)
\path(0.199355,0.599075)(0.732163,0.599075)
\path(0.199267,0.613088)(0.776475,0.613088)
\path(0.199178,0.6271)(0.820787,0.6271)
\path(0.199089,0.641113)(0.865099,0.641113)
\path(0.199,0.655126)(0.909411,0.655126)
\path(0.198911,0.669138)(0.953723,0.669138)
\path(0.198823,0.683151)(0.998035,0.683151)
\path(0.198734,0.697163)(1.04235,0.697163)
\path(0.198645,0.711176)(1.08666,0.711176)
\path(0.198556,0.725189)(1.13097,0.725189)
\path(0.198468,0.739201)(1.17528,0.739201)
\path(0.198379,0.753214)(1.21959,0.753214)
\path(0.19829,0.767227)(1.26391,0.767227)
\path(0.198201,0.781239)(1.30822,0.781239)
\path(0.198112,0.795252)(1.35253,0.795252)
\path(0.198024,0.809265)(1.39684,0.809265)
\path(0.197935,0.823277)(1.44115,0.823277)
\path(0.197846,0.83729)(1.48547,0.83729)
\path(0.197757,0.851303)(1.52978,0.851303)
\path(0.197668,0.865315)(1.57409,0.865315)
\path(0.19758,0.879328)(1.6184,0.879328)
\path(0.197491,0.893341)(1.66271,0.893341)
\path(0.197402,0.907353)(1.70703,0.907353)
\path(0.197313,0.921366)(1.75134,0.921366)
\path(0.197225,0.935379)(1.79565,0.935379)
\path(0.197136,0.949391)(1.83996,0.949391)
\path(0.197047,0.963404)(1.88427,0.963404)
\path(0.196958,0.977417)(1.92858,0.977417)
\path(0.196869,0.991429)(1.9729,0.991429)
\path(0.196781,1.00544)(2.01721,1.00544)
\path(0.196692,1.01945)(2.06152,1.01945)
\path(0.196603,1.03347)(2.10583,1.03347)
\path(0.196514,1.04748)(2.15014,1.04748)
\path(0.196426,1.06149)(2.19446,1.06149)
\path(0.196337,1.07551)(2.23877,1.07551)
\path(0.196248,1.08952)(2.28308,1.08952)
\path(0.196159,1.10353)(2.32739,1.10353)
\path(0.19607,1.11754)(2.3717,1.11754)
\path(0.195982,1.13156)(2.41602,1.13156)
\path(0.195893,1.14557)(2.46033,1.14557)
\path(0.195804,1.15958)(2.50464,1.15958)
\path(0.195715,1.17359)(2.54895,1.17359)
\path(0.195627,1.18761)(2.59326,1.18761)
\path(0.195538,1.20162)(2.63758,1.20162)
\path(0.195449,1.21563)(2.68189,1.21563)
\path(0.19536,1.22964)(2.7262,1.22964)
\path(0.195271,1.24366)(2.77051,1.24366)
\path(0.195183,1.25767)(2.81482,1.25767)
\path(0.195094,1.27168)(2.85913,1.27168)
\path(0.195005,1.28569)(2.90345,1.28569)
\path(0.194916,1.29971)(2.94776,1.29971)
\path(0.194828,1.31372)(2.99207,1.31372)
\path(0.194739,1.32773)(3.03638,1.32773)
\path(0.19465,1.34175)(3.08069,1.34175)
\path(0.194561,1.35576)(3.12501,1.35576)
\path(0.194472,1.36977)(3.16932,1.36977)
\path(0.194384,1.38378)(3.21363,1.38378)
\path(0.194295,1.3978)(3.25794,1.3978)
\path(0.194206,1.41181)(3.30225,1.41181)
\path(0.194117,1.42582)(3.34657,1.42582)
\path(0.194028,1.43983)(3.39088,1.43983)
\path(0.19394,1.45385)(3.43519,1.45385)
\path(0.193851,1.46786)(3.4795,1.46786)
\path(0.193762,1.48187)(3.52381,1.48187)
\path(0.193673,1.49588)(3.56813,1.49588)
\path(0.193585,1.5099)(3.61244,1.5099)
\path(0.193496,1.52391)(3.65675,1.52391)
\path(0.193407,1.53792)(3.70106,1.53792)
\path(0.193318,1.55194)(3.73708,1.55194)
\path(0.193229,1.56595)(3.73716,1.56595)
\path(0.193141,1.57996)(3.73725,1.57996)
\path(0.193052,1.59397)(3.73733,1.59397)
\path(0.192963,1.60799)(3.73742,1.60799)
\path(0.192874,1.622)(3.7375,1.622)
\path(0.192786,1.63601)(3.73759,1.63601)
\path(0.192697,1.65002)(3.73767,1.65002)
\path(0.192608,1.66404)(3.73776,1.66404)
\path(0.192519,1.67805)(3.73784,1.67805)
\path(0.19243,1.69206)(3.73793,1.69206)
\path(0.192342,1.70607)(3.73801,1.70607)
\path(0.192253,1.72009)(3.7381,1.72009)
\path(0.192164,1.7341)(3.73819,1.7341)
\path(0.192075,1.74811)(3.73827,1.74811)
\path(0.191987,1.76213)(3.73836,1.76213)
\path(0.191898,1.77614)(3.73844,1.77614)
\path(0.191809,1.79015)(3.73853,1.79015)
\path(0.19172,1.80416)(3.73861,1.80416)
\path(0.191631,1.81818)(3.7387,1.81818)
\path(0.191543,1.83219)(3.73878,1.83219)
\path(0.191454,1.8462)(3.73887,1.8462)
\path(0.191365,1.86021)(3.73895,1.86021)
\path(0.191276,1.87423)(3.73904,1.87423)
\path(0.191187,1.88824)(3.73912,1.88824)
\path(0.191099,1.90225)(3.73921,1.90225)
\path(0.19101,1.91626)(3.7393,1.91626)
\path(0.190921,1.93028)(3.73938,1.93028)
\path(0.190832,1.94429)(3.73947,1.94429)
\path(0.190744,1.9583)(3.73955,1.9583)
\path(0.190655,1.97231)(3.73964,1.97231)
\path(0.190566,1.98633)(3.73972,1.98633)
\path(0.190477,2.00034)(3.73981,2.00034)
\path(0.190388,2.01435)(3.73989,2.01435)
\path(0.1903,2.02837)(3.73998,2.02837)
\path(0.190211,2.04238)(3.74006,2.04238)
\path(0.190122,2.05639)(3.74015,2.05639)
\path(0.190033,2.0704)(3.74023,2.0704)
\path(0.189945,2.08442)(3.74032,2.08442)
\path(0.189856,2.09843)(3.7404,2.09843)
\path(0.189767,2.11244)(3.74049,2.11244)
\path(0.189678,2.12645)(3.74058,2.12645)
\path(0.189589,2.14047)(3.74066,2.14047)
\path(0.189501,2.15448)(3.74075,2.15448)
\path(0.189412,2.16849)(3.74083,2.16849)
\path(0.189323,2.1825)(3.74092,2.1825)
\path(0.189234,2.19652)(3.741,2.19652)
\path(0.189146,2.21053)(3.74109,2.21053)
\path(0.189057,2.22454)(3.74117,2.22454)
\path(0.188968,2.23856)(3.74126,2.23856)
\path(0.188879,2.25257)(3.74134,2.25257)
\path(0.18879,2.26658)(3.74143,2.26658)
\path(0.188702,2.28059)(3.74151,2.28059)
\path(0.188613,2.29461)(3.7416,2.29461)
\path(0.188524,2.30862)(3.74169,2.30862)
\path(0.188435,2.32263)(3.74177,2.32263)
\path(0.188347,2.33664)(3.74186,2.33664)
\path(0.188258,2.35066)(3.74194,2.35066)
\path(0.188169,2.36467)(3.74203,2.36467)
\path(0.211475,2.37868)(3.74211,2.37868)
\path(0.258635,2.39269)(3.7422,2.39269)
\path(0.305796,2.40671)(3.74228,2.40671)
\path(0.352956,2.42072)(3.74237,2.42072)
\path(0.400117,2.43473)(3.74245,2.43473)
\path(0.447277,2.44875)(3.74254,2.44875)
\path(0.494438,2.46276)(3.74262,2.46276)
\path(0.541598,2.47677)(3.74271,2.47677)
\path(0.588759,2.49078)(3.74279,2.49078)
\path(0.63592,2.5048)(3.74288,2.5048)
\path(0.68308,2.51881)(3.74297,2.51881)
\path(0.730241,2.53282)(3.74305,2.53282)
\path(0.777401,2.54683)(3.74314,2.54683)
\path(0.824562,2.56085)(3.74322,2.56085)
\path(0.871722,2.57486)(3.74331,2.57486)
\path(0.918883,2.58887)(3.74339,2.58887)
\path(0.966043,2.60288)(3.74348,2.60288)
\path(1.0132,2.6169)(3.74356,2.6169)
\path(1.06036,2.63091)(3.74365,2.63091)
\path(1.10752,2.64492)(3.74373,2.64492)
\path(1.15469,2.65893)(3.74382,2.65893)
\path(1.20185,2.67295)(3.7439,2.67295)
\path(1.24901,2.68696)(3.74399,2.68696)
\path(1.29617,2.70097)(3.74408,2.70097)
\path(1.34333,2.71499)(3.74416,2.71499)
\path(1.39049,2.729)(3.74425,2.729)
\path(1.43765,2.74301)(3.74433,2.74301)
\path(1.48481,2.75702)(3.74442,2.75702)
\path(1.53197,2.77104)(3.7445,2.77104)
\path(1.57913,2.78505)(3.74459,2.78505)
\path(1.62629,2.79906)(3.74467,2.79906)
\path(1.67345,2.81307)(3.74476,2.81307)
\path(1.72061,2.82709)(3.74484,2.82709)
\path(1.76777,2.8411)(3.74493,2.8411)
\path(1.81493,2.85511)(3.74501,2.85511)
\path(1.86209,2.86912)(3.7451,2.86912)
\path(1.90925,2.88314)(3.74519,2.88314)
\path(1.95641,2.89715)(3.74527,2.89715)
\path(2.00357,2.91116)(3.74536,2.91116)
\path(2.05074,2.92518)(3.74544,2.92518)
\path(2.0979,2.93919)(3.74553,2.93919)
\path(2.14506,2.9532)(3.74561,2.9532)
\path(2.19222,2.96721)(3.7457,2.96721)
\path(2.23938,2.98123)(3.74578,2.98123)
\path(2.28654,2.99524)(3.74587,2.99524)
\path(2.3337,3.00925)(3.74595,3.00925)
\path(2.38086,3.02326)(3.74604,3.02326)
\path(2.42802,3.03728)(3.74612,3.03728)
\path(2.47518,3.05129)(3.74621,3.05129)
\path(2.52234,3.0653)(3.74629,3.0653)
\path(2.5695,3.07931)(3.74638,3.07931)
\path(2.61666,3.09333)(3.74647,3.09333)
\path(2.66382,3.10734)(3.74655,3.10734)
\path(2.71098,3.12135)(3.74664,3.12135)
\path(2.75814,3.13537)(3.74672,3.13537)
\path(2.8053,3.14938)(3.74681,3.14938)
\path(2.85246,3.16339)(3.74689,3.16339)
\path(2.89962,3.1774)(3.74698,3.1774)
\path(2.94679,3.19142)(3.74706,3.19142)
\path(2.99395,3.20543)(3.74715,3.20543)
\path(3.04111,3.21944)(3.74723,3.21944)
\path(3.08827,3.23345)(3.74732,3.23345)
\path(3.13543,3.24747)(3.7474,3.24747)
\path(3.18259,3.26148)(3.74749,3.26148)
\path(3.22975,3.27549)(3.74758,3.27549)
\path(3.27691,3.2895)(3.74766,3.2895)
\path(3.32407,3.30352)(3.74775,3.30352)
\path(3.37123,3.31753)(3.74783,3.31753)
\path(3.41839,3.33154)(3.74792,3.33154)
\path(3.46555,3.34555)(3.748,3.34555)
\path(3.51271,3.35957)(3.74809,3.35957)
\path(3.55987,3.37358)(3.74817,3.37358)
\path(3.60703,3.38759)(3.74826,3.38759)
\path(3.65419,3.40161)(3.74834,3.40161)
\path(3.70135,3.41562)(3.74843,3.41562)
\path(3.7345,1.5485)(3.7345,3.42547)
\path(3.72048,1.54406)(3.72048,3.4213)
\path(3.70646,1.53963)(3.70646,3.41714)
\path(3.69244,1.5352)(3.69244,3.41297)
\path(3.67843,1.53077)(3.67843,3.40881)
\path(3.66441,1.52633)(3.66441,3.40464)
\path(3.65039,1.5219)(3.65039,3.40048)
\path(3.63638,1.51747)(3.63638,3.39631)
\path(3.62236,1.51303)(3.62236,3.39215)
\path(3.60834,1.5086)(3.60834,3.38798)
\path(3.59432,1.50417)(3.59432,3.38382)
\path(3.58031,1.49974)(3.58031,3.37965)
\path(3.56629,1.4953)(3.56629,3.37549)
\path(3.55227,1.49087)(3.55227,3.37132)
\path(3.53825,1.48644)(3.53825,3.36716)
\path(3.52424,1.48201)(3.52424,3.36299)
\path(3.51022,1.47757)(3.51022,3.35883)
\path(3.4962,1.47314)(3.4962,3.35466)
\path(3.48219,1.46871)(3.48219,3.3505)
\path(3.46817,1.46428)(3.46817,3.34633)
\path(3.45415,1.45984)(3.45415,3.34217)
\path(3.44013,1.45541)(3.44013,3.338)
\path(3.42612,1.45098)(3.42612,3.33384)
\path(3.4121,1.44654)(3.4121,3.32967)
\path(3.39808,1.44211)(3.39808,3.32551)
\path(3.38406,1.43768)(3.38406,3.32134)
\path(3.37005,1.43325)(3.37005,3.31718)
\path(3.35603,1.42881)(3.35603,3.31301)
\path(3.34201,1.42438)(3.34201,3.30885)
\path(3.328,1.41995)(3.328,3.30468)
\path(3.31398,1.41552)(3.31398,3.30052)
\path(3.29996,1.41108)(3.29996,3.29635)
\path(3.28594,1.40665)(3.28594,3.29219)
\path(3.27193,1.40222)(3.27193,3.28802)
\path(3.25791,1.39779)(3.25791,3.28386)
\path(3.24389,1.39335)(3.24389,3.27969)
\path(3.22987,1.38892)(3.22987,3.27553)
\path(3.21586,1.38449)(3.21586,3.27136)
\path(3.20184,1.38006)(3.20184,3.2672)
\path(3.18782,1.37562)(3.18782,3.26303)
\path(3.17381,1.37119)(3.17381,3.25887)
\path(3.15979,1.36676)(3.15979,3.2547)
\path(3.14577,1.36232)(3.14577,3.25054)
\path(3.13175,1.35789)(3.13175,3.24637)
\path(3.11774,1.35346)(3.11774,3.24221)
\path(3.10372,1.34903)(3.10372,3.23805)
\path(3.0897,1.34459)(3.0897,3.23388)
\path(3.07568,1.34016)(3.07568,3.22972)
\path(3.06167,1.33573)(3.06167,3.22555)
\path(3.04765,1.3313)(3.04765,3.22139)
\path(3.03363,1.32686)(3.03363,3.21722)
\path(3.01962,1.32243)(3.01962,3.21306)
\path(3.0056,1.318)(3.0056,3.20889)
\path(2.99158,1.31357)(2.99158,3.20473)
\path(2.97756,1.30913)(2.97756,3.20056)
\path(2.96355,1.3047)(2.96355,3.1964)
\path(2.94953,1.30027)(2.94953,3.19223)
\path(2.93551,1.29583)(2.93551,3.18807)
\path(2.92149,1.2914)(2.92149,3.1839)
\path(2.90748,1.28697)(2.90748,3.17974)
\path(2.89346,1.28254)(2.89346,3.17557)
\path(2.87944,1.2781)(2.87944,3.17141)
\path(2.86543,1.27367)(2.86543,3.16724)
\path(2.85141,1.26924)(2.85141,3.16308)
\path(2.83739,1.26481)(2.83739,3.15891)
\path(2.82337,1.26037)(2.82337,3.15475)
\path(2.80936,1.25594)(2.80936,3.15058)
\path(2.79534,1.25151)(2.79534,3.14642)
\path(2.78132,1.24708)(2.78132,3.14225)
\path(2.7673,1.24264)(2.7673,3.13809)
\path(2.75329,1.23821)(2.75329,3.13392)
\path(2.73927,1.23378)(2.73927,3.12976)
\path(2.72525,1.22934)(2.72525,3.12559)
\path(2.71124,1.22491)(2.71124,3.12143)
\path(2.69722,1.22048)(2.69722,3.11726)
\path(2.6832,1.21605)(2.6832,3.1131)
\path(2.66918,1.21161)(2.66918,3.10893)
\path(2.65517,1.20718)(2.65517,3.10477)
\path(2.64115,1.20275)(2.64115,3.1006)
\path(2.62713,1.19832)(2.62713,3.09644)
\path(2.61311,1.19388)(2.61311,3.09227)
\path(2.5991,1.18945)(2.5991,3.08811)
\path(2.58508,1.18502)(2.58508,3.08394)
\path(2.57106,1.18059)(2.57106,3.07978)
\path(2.55704,1.17615)(2.55704,3.07561)
\path(2.54303,1.17172)(2.54303,3.07145)
\path(2.52901,1.16729)(2.52901,3.06728)
\path(2.51499,1.16286)(2.51499,3.06312)
\path(2.50098,1.15842)(2.50098,3.05895)
\path(2.48696,1.15399)(2.48696,3.05479)
\path(2.47294,1.14956)(2.47294,3.05062)
\path(2.45892,1.14512)(2.45892,3.04646)
\path(2.44491,1.14069)(2.44491,3.04229)
\path(2.43089,1.13626)(2.43089,3.03813)
\path(2.41687,1.13183)(2.41687,3.03396)
\path(2.40285,1.12739)(2.40285,3.0298)
\path(2.38884,1.12296)(2.38884,3.02563)
\path(2.37482,1.11853)(2.37482,3.02147)
\path(2.3608,1.1141)(2.3608,3.0173)
\path(2.34679,1.10966)(2.34679,3.01314)
\path(2.33277,1.10523)(2.33277,3.00898)
\path(2.31875,1.1008)(2.31875,3.00481)
\path(2.30473,1.09637)(2.30473,3.00065)
\path(2.29072,1.09193)(2.29072,2.99648)
\path(2.2767,1.0875)(2.2767,2.99232)
\path(2.26268,1.08307)(2.26268,2.98815)
\path(2.24866,1.07863)(2.24866,2.98399)
\path(2.23465,1.0742)(2.23465,2.97982)
\path(2.22063,1.06977)(2.22063,2.97566)
\path(2.20661,1.06534)(2.20661,2.97149)
\path(2.1926,1.0609)(2.1926,2.96733)
\path(2.17858,1.05647)(2.17858,2.96316)
\path(2.16456,1.05204)(2.16456,2.959)
\path(2.15054,1.04761)(2.15054,2.95483)
\path(2.13653,1.04317)(2.13653,2.95067)
\path(2.12251,1.03874)(2.12251,2.9465)
\path(2.10849,1.03431)(2.10849,2.94234)
\path(2.09447,1.02988)(2.09447,2.93817)
\path(2.08046,1.02544)(2.08046,2.93401)
\path(2.06644,1.02101)(2.06644,2.92984)
\path(2.05242,1.01658)(2.05242,2.92568)
\path(2.03841,1.01214)(2.03841,2.92151)
\path(2.02439,1.00771)(2.02439,2.91735)
\path(2.01037,1.00328)(2.01037,2.91318)
\path(1.99635,0.998847)(1.99635,2.90902)
\path(1.98234,0.994414)(1.98234,2.90485)
\path(1.96832,0.989982)(1.96832,2.90069)
\path(1.9543,0.985549)(1.9543,2.89652)
\path(1.94028,0.981116)(1.94028,2.89236)
\path(1.92627,0.976684)(1.92627,2.88819)
\path(1.91225,0.972251)(1.91225,2.88403)
\path(1.89823,0.967818)(1.89823,2.87986)
\path(1.88422,0.963386)(1.88422,2.8757)
\path(1.8702,0.958953)(1.8702,2.87153)
\path(1.85618,0.95452)(1.85618,2.86737)
\path(1.84216,0.950088)(1.84216,2.8632)
\path(1.82815,0.945655)(1.82815,2.85904)
\path(1.81413,0.941222)(1.81413,2.85487)
\path(1.80011,0.93679)(1.80011,2.85071)
\path(1.78609,0.932357)(1.78609,2.84654)
\path(1.77208,0.927924)(1.77208,2.84238)
\path(1.75806,0.923492)(1.75806,2.83821)
\path(1.74404,0.919059)(1.74404,2.83405)
\path(1.73003,0.914626)(1.73003,2.82988)
\path(1.71601,0.910194)(1.71601,2.82572)
\path(1.70199,0.905761)(1.70199,2.82155)
\path(1.68797,0.901329)(1.68797,2.81739)
\path(1.67396,0.896896)(1.67396,2.81322)
\path(1.65994,0.892463)(1.65994,2.80906)
\path(1.64592,0.888031)(1.64592,2.80489)
\path(1.6319,0.883598)(1.6319,2.80073)
\path(1.61789,0.879165)(1.61789,2.79656)
\path(1.60387,0.874733)(1.60387,2.7924)
\path(1.58985,0.8703)(1.58985,2.78823)
\path(1.57584,0.865867)(1.57584,2.78407)
\path(1.56182,0.861435)(1.56182,2.7799)
\path(1.5478,0.857002)(1.5478,2.77574)
\path(1.53378,0.852569)(1.53378,2.77158)
\path(1.51977,0.848137)(1.51977,2.76741)
\path(1.50575,0.843704)(1.50575,2.76325)
\path(1.49173,0.839271)(1.49173,2.75908)
\path(1.47771,0.834839)(1.47771,2.75492)
\path(1.4637,0.830406)(1.4637,2.75075)
\path(1.44968,0.825973)(1.44968,2.74659)
\path(1.43566,0.821541)(1.43566,2.74242)
\path(1.42165,0.817108)(1.42165,2.73826)
\path(1.40763,0.812675)(1.40763,2.73409)
\path(1.39361,0.808243)(1.39361,2.72993)
\path(1.37959,0.80381)(1.37959,2.72576)
\path(1.36558,0.799377)(1.36558,2.7216)
\path(1.35156,0.794945)(1.35156,2.71743)
\path(1.33754,0.790512)(1.33754,2.71327)
\path(1.32352,0.78608)(1.32352,2.7091)
\path(1.30951,0.781647)(1.30951,2.70494)
\path(1.29549,0.777214)(1.29549,2.70077)
\path(1.28147,0.772782)(1.28147,2.69661)
\path(1.26745,0.768349)(1.26745,2.69244)
\path(1.25344,0.763916)(1.25344,2.68828)
\path(1.23942,0.759484)(1.23942,2.68411)
\path(1.2254,0.755051)(1.2254,2.67995)
\path(1.21139,0.750618)(1.21139,2.67578)
\path(1.19737,0.746186)(1.19737,2.67162)
\path(1.18335,0.741753)(1.18335,2.66745)
\path(1.16933,0.73732)(1.16933,2.66329)
\path(1.15532,0.732888)(1.15532,2.65912)
\path(1.1413,0.728455)(1.1413,2.65496)
\path(1.12728,0.724022)(1.12728,2.65079)
\path(1.11326,0.71959)(1.11326,2.64663)
\path(1.09925,0.715157)(1.09925,2.64246)
\path(1.08523,0.710724)(1.08523,2.6383)
\path(1.07121,0.706292)(1.07121,2.63413)
\path(1.0572,0.701859)(1.0572,2.62997)
\path(1.04318,0.697426)(1.04318,2.6258)
\path(1.02916,0.692994)(1.02916,2.62164)
\path(1.01514,0.688561)(1.01514,2.61747)
\path(1.00113,0.684128)(1.00113,2.61331)
\path(0.987109,0.679696)(0.987109,2.60914)
\path(0.973092,0.675263)(0.973092,2.60498)
\path(0.959075,0.670831)(0.959075,2.60081)
\path(0.945057,0.666398)(0.945057,2.59665)
\path(0.93104,0.661965)(0.93104,2.59248)
\path(0.917023,0.657533)(0.917023,2.58832)
\path(0.903006,0.6531)(0.903006,2.58415)
\path(0.888988,0.648667)(0.888988,2.57999)
\path(0.874971,0.644235)(0.874971,2.57582)
\path(0.860954,0.639802)(0.860954,2.57166)
\path(0.846936,0.635369)(0.846936,2.56749)
\path(0.832919,0.630937)(0.832919,2.56333)
\path(0.818902,0.626504)(0.818902,2.55916)
\path(0.804885,0.622071)(0.804885,2.555)
\path(0.790867,0.617639)(0.790867,2.55083)
\path(0.77685,0.613206)(0.77685,2.54667)
\path(0.762833,0.608773)(0.762833,2.54251)
\path(0.748815,0.604341)(0.748815,2.53834)
\path(0.734798,0.599908)(0.734798,2.53418)
\path(0.720781,0.595475)(0.720781,2.53001)
\path(0.706764,0.591043)(0.706764,2.52585)
\path(0.692746,0.58661)(0.692746,2.52168)
\path(0.678729,0.582177)(0.678729,2.51752)
\path(0.664712,0.577745)(0.664712,2.51335)
\path(0.650694,0.573312)(0.650694,2.50919)
\path(0.636677,0.568879)(0.636677,2.50502)
\path(0.62266,0.564447)(0.62266,2.50086)
\path(0.608643,0.560014)(0.608643,2.49669)
\path(0.594625,0.555582)(0.594625,2.49253)
\path(0.580608,0.551149)(0.580608,2.48836)
\path(0.566591,0.546716)(0.566591,2.4842)
\path(0.552573,0.542284)(0.552573,2.48003)
\path(0.538556,0.537851)(0.538556,2.47587)
\path(0.524539,0.533418)(0.524539,2.4717)
\path(0.510522,0.528986)(0.510522,2.46754)
\path(0.496504,0.524553)(0.496504,2.46337)
\path(0.482487,0.52012)(0.482487,2.45921)
\path(0.46847,0.515688)(0.46847,2.45504)
\path(0.454453,0.511255)(0.454453,2.45088)
\path(0.440435,0.506822)(0.440435,2.44671)
\path(0.426418,0.50239)(0.426418,2.44255)
\path(0.412401,0.497957)(0.412401,2.43838)
\path(0.398383,0.493524)(0.398383,2.43422)
\path(0.384366,0.489092)(0.384366,2.43005)
\path(0.370349,0.484659)(0.370349,2.42589)
\path(0.356332,0.480226)(0.356332,2.42172)
\path(0.342314,0.475794)(0.342314,2.41756)
\path(0.328297,0.471361)(0.328297,2.41339)
\path(0.31428,0.466928)(0.31428,2.40923)
\path(0.300262,0.462496)(0.300262,2.40506)
\path(0.286245,0.458063)(0.286245,2.4009)
\path(0.272228,0.45363)(0.272228,2.39673)
\path(0.258211,0.449198)(0.258211,2.39257)
\path(0.244193,0.444765)(0.244193,2.3884)
\path(0.230176,0.440333)(0.230176,2.38424)
\path(0.216159,0.4359)(0.216159,2.38007)
\path(0.202141,0.431467)(0.202141,2.37591)
\color{rgb_000000}%
\path(0.200421,0.430923)(3.73706,1.54931)(3.74851,3.42963)
  (0.188124,2.37174)(0.200421,0.430923)
\color{rgb_b2b2b2}%
\path(0.5655,0.546371)(0.565325,0.580918)
\path(0.564976,0.65001)(0.564802,0.684557)
\path(0.564802,0.684557)(0.564628,0.719103)
\path(0.564279,0.788196)(0.564104,0.822742)
\path(0.564104,0.822742)(0.56393,0.857289)
\path(0.563581,0.926382)(0.563407,0.960928)
\path(0.563407,0.960928)(0.563232,0.995474)
\path(0.562883,1.06457)(0.562709,1.09911)
\path(0.562709,1.09911)(0.562535,1.13366)
\path(0.562186,1.20275)(0.562011,1.2373)
\path(0.562011,1.2373)(0.561837,1.27185)
\path(0.561488,1.34094)(0.561314,1.37549)
\path(0.561314,1.37549)(0.561139,1.41003)
\path(0.560791,1.47912)(0.560616,1.51367)
\path(0.560616,1.51367)(0.560442,1.54822)
\path(0.560093,1.61731)(0.559919,1.65186)
\path(0.559919,1.65186)(0.559744,1.6864)
\path(0.559395,1.7555)(0.559221,1.79004)
\path(0.559221,1.79004)(0.559047,1.82459)
\path(0.558698,1.89368)(0.558523,1.92823)
\path(0.558523,1.92823)(0.558349,1.96277)
\path(0.558,2.03187)(0.557826,2.06641)
\path(0.557826,2.06641)(0.557651,2.10096)
\path(0.557303,2.17005)(0.557128,2.2046)
\path(0.557128,2.2046)(0.556954,2.23915)
\path(0.556605,2.30824)(0.556431,2.34278)
\path(0.556431,2.34278)(0.556256,2.37733)
\path(0.555907,2.44642)(0.555733,2.48097)
\path(1.28786,0.774801)(1.28777,0.809127)
\path(1.2876,0.87778)(1.28751,0.912106)
\path(1.28751,0.912106)(1.28743,0.946432)
\path(1.28726,1.01508)(1.28717,1.04941)
\path(1.28717,1.04941)(1.28708,1.08374)
\path(1.28691,1.15239)(1.28683,1.18672)
\path(1.28683,1.18672)(1.28674,1.22104)
\path(1.28657,1.2897)(1.28648,1.32402)
\path(1.28648,1.32402)(1.2864,1.35835)
\path(1.28622,1.427)(1.28614,1.46133)
\path(1.28614,1.46133)(1.28605,1.49565)
\path(1.28588,1.56431)(1.28579,1.59863)
\path(1.28579,1.59863)(1.28571,1.63296)
\path(1.28554,1.70161)(1.28545,1.73594)
\path(1.28545,1.73594)(1.28536,1.77026)
\path(1.28519,1.83892)(1.28511,1.87324)
\path(1.28511,1.87324)(1.28502,1.90757)
\path(1.28485,1.97622)(1.28476,2.01055)
\path(1.28476,2.01055)(1.28468,2.04487)
\path(1.28451,2.11353)(1.28442,2.14785)
\path(1.28442,2.14785)(1.28433,2.18218)
\path(1.28416,2.25083)(1.28408,2.28516)
\path(1.28408,2.28516)(1.28399,2.31948)
\path(1.28382,2.38814)(1.28373,2.42246)
\path(1.28373,2.42246)(1.28365,2.45679)
\path(1.28347,2.52544)(1.28339,2.55977)
\path(1.28339,2.55977)(1.2833,2.59409)
\path(1.28313,2.66275)(1.28304,2.69707)
\path(2,1)(2,1.03411)
\path(2,1.10233)(2,1.13644)
\path(2,1.13644)(2,1.17054)
\path(2,1.23876)(2,1.27287)
\path(2,1.27287)(2,1.30698)
\path(2,1.3752)(2,1.40931)
\path(2,1.40931)(2,1.44342)
\path(2,1.51163)(2,1.54574)
\path(2,1.54574)(2,1.57985)
\path(2,1.64807)(2,1.68218)
\path(2,1.68218)(2,1.71629)
\path(2,1.78451)(2,1.81861)
\path(2,1.81861)(2,1.85272)
\path(2,1.92094)(2,1.95505)
\path(2,1.95505)(2,1.98916)
\path(2,2.05738)(2,2.09149)
\path(2,2.09149)(2,2.12559)
\path(2,2.19381)(2,2.22792)
\path(2,2.22792)(2,2.26203)
\path(2,2.33025)(2,2.36436)
\path(2,2.36436)(2,2.39847)
\path(2,2.46668)(2,2.50079)
\path(2,2.50079)(2,2.5349)
\path(2,2.60312)(2,2.63723)
\path(2,2.63723)(2,2.67134)
\path(2,2.73956)(2,2.77366)
\path(2,2.77366)(2,2.80777)
\path(2,2.87599)(2,2.9101)
\path(2.70214,1.22204)(2.70223,1.25593)
\path(2.70239,1.32372)(2.70248,1.35761)
\path(2.70248,1.35761)(2.70256,1.39151)
\path(2.70273,1.4593)(2.70281,1.49319)
\path(2.70281,1.49319)(2.70289,1.52709)
\path(2.70306,1.59487)(2.70314,1.62877)
\path(2.70314,1.62877)(2.70323,1.66266)
\path(2.7034,1.73045)(2.70348,1.76435)
\path(2.70348,1.76435)(2.70356,1.79824)
\path(2.70373,1.86603)(2.70381,1.89992)
\path(2.70381,1.89992)(2.7039,1.93382)
\path(2.70406,2.00161)(2.70415,2.0355)
\path(2.70415,2.0355)(2.70423,2.06939)
\path(2.7044,2.13718)(2.70448,2.17108)
\path(2.70448,2.17108)(2.70456,2.20497)
\path(2.70473,2.27276)(2.70482,2.30665)
\path(2.70482,2.30665)(2.7049,2.34055)
\path(2.70507,2.40834)(2.70515,2.44223)
\path(2.70515,2.44223)(2.70523,2.47612)
\path(2.7054,2.54391)(2.70548,2.57781)
\path(2.70548,2.57781)(2.70557,2.6117)
\path(2.70573,2.67949)(2.70582,2.71338)
\path(2.70582,2.71338)(2.7059,2.74728)
\path(2.70607,2.81507)(2.70615,2.84896)
\path(2.70615,2.84896)(2.70624,2.88286)
\path(2.7064,2.95064)(2.70649,2.98454)
\path(2.70649,2.98454)(2.70657,3.01843)
\path(2.70674,3.08622)(2.70682,3.12012)
\path(3.39449,1.44098)(3.39466,1.47466)
\path(3.39499,1.54202)(3.39515,1.57571)
\path(3.39515,1.57571)(3.39532,1.60939)
\path(3.39565,1.67675)(3.39581,1.71044)
\path(3.39581,1.71044)(3.39598,1.74412)
\path(3.39631,1.81148)(3.39647,1.84516)
\path(3.39647,1.84516)(3.39663,1.87885)
\path(3.39696,1.94621)(3.39713,1.97989)
\path(3.39713,1.97989)(3.39729,2.01358)
\path(3.39762,2.08094)(3.39779,2.11462)
\path(3.39779,2.11462)(3.39795,2.1483)
\path(3.39828,2.21567)(3.39845,2.24935)
\path(3.39845,2.24935)(3.39861,2.28303)
\path(3.39894,2.3504)(3.39911,2.38408)
\path(3.39911,2.38408)(3.39927,2.41776)
\path(3.3996,2.48513)(3.39977,2.51881)
\path(3.39977,2.51881)(3.39993,2.55249)
\path(3.40026,2.61986)(3.40042,2.65354)
\path(3.40042,2.65354)(3.40059,2.68722)
\path(3.40092,2.75459)(3.40108,2.78827)
\path(3.40108,2.78827)(3.40125,2.82195)
\path(3.40158,2.88931)(3.40174,2.923)
\path(3.40174,2.923)(3.40191,2.95668)
\path(3.40224,3.02404)(3.4024,3.05773)
\path(3.4024,3.05773)(3.40257,3.09141)
\path(3.4029,3.15877)(3.40306,3.19245)
\path(3.40306,3.19245)(3.40323,3.22614)
\path(3.40356,3.2935)(3.40372,3.32718)
\color{rgb_0000ff}%
\path(0.186885,2.56729)(0.183781,3.05731)
\path(0.208083,2.9569)(0.176879,3.03715)
\path(0.19338,2.9568)(0.169977,3.017)
\path(0.178678,2.95671)(0.163076,2.99684)
\path(0.163975,2.95662)(0.156174,2.97668)
\path(0.188253,3.04477)(0.17814,3.04084)
\path(0.192726,3.03223)(0.172499,3.02436)
\path(0.197199,3.01968)(0.166858,3.00789)
\path(0.201672,3.00714)(0.161217,2.99141)
\path(0.206145,2.9946)(0.155577,2.97494)
\path(0.210617,2.98206)(0.149936,2.95846)
\path(0.21509,2.96951)(0.182222,2.95673)
\path(0.184418,2.95675)(0.219563,2.95697)(0.183781,3.05731)
  (0.149272,2.95653)(0.184418,2.95675)
\path(0.186885,2.56729)(0.554749,2.67588)
\path(0.486068,2.68492)(0.473078,2.67302)
\path(0.503238,2.68266)(0.477258,2.65886)
\path(0.520408,2.6804)(0.481438,2.6447)
\path(0.537579,2.67814)(0.485618,2.63054)
\path(0.480828,2.64677)(0.49822,2.62778)
\path(0.472857,2.67377)(0.507642,2.6358)
\path(0.478493,2.68592)(0.517063,2.64381)
\path(0.497557,2.68341)(0.526485,2.65183)
\path(0.516621,2.6809)(0.535906,2.65985)
\path(0.535685,2.67839)(0.545328,2.66786)
\path(0.478848,2.65347)(0.488799,2.61977)(0.554749,2.67588)
  (0.468898,2.68718)(0.478848,2.65347)
\path(1.50256,0.842697)(1.51824,0.86672)(1.53391,0.89074)
  (1.54958,0.914755)(1.56525,0.938766)(1.58092,0.962773)
  (1.59658,0.986775)(1.61224,1.01077)(1.6279,1.03477)
  (1.64355,1.05876)(1.6592,1.08274)(1.67485,1.10672)(1.6905,1.1307)
  (1.70614,1.15467)(1.72178,1.17864)(1.73742,1.2026)(1.75306,1.22656)
  (1.76869,1.25052)(1.78432,1.27447)(1.79994,1.29842)
  (1.81557,1.32236)(1.83119,1.3463)(1.84681,1.37023)(1.86242,1.39416)
  (1.87803,1.41809)(1.89364,1.44201)(1.90925,1.46592)
  (1.92486,1.48984)(1.94046,1.51374)(1.95606,1.53765)
  (1.97165,1.56155)(1.98724,1.58544)(2.00283,1.60933)
  (2.01842,1.63322)(2.03401,1.6571)(2.04959,1.68098)(2.06517,1.70486)
  (2.08074,1.72873)(2.09632,1.75259)(2.11189,1.77645)
  (2.12746,1.80031)(2.14302,1.82416)(2.15858,1.84801)
  (2.17414,1.87186)(2.1897,1.8957)(2.20526,1.91953)(2.22081,1.94337)
  (2.23636,1.96719)(2.2519,1.99102)(2.26745,2.01484)(2.28299,2.03865)
  (2.29852,2.06246)(2.31406,2.08627)(2.32959,2.11007)
  (2.34512,2.13387)(2.36065,2.15766)(2.37617,2.18145)
  (2.39169,2.20524)(2.40721,2.22902)(2.42273,2.25279)
  (2.43824,2.27657)(2.45375,2.30033)(2.46926,2.3241)(2.48476,2.34786)
  (2.50026,2.37161)(2.51576,2.39537)(2.53126,2.41911)
  (2.54675,2.44286)(2.56224,2.46659)(2.57773,2.49033)
  (2.59321,2.51406)(2.6087,2.53778)(2.62418,2.56151)(2.63965,2.58522)
  (2.65513,2.60894)(2.6706,2.63265)(2.68607,2.65635)(2.70153,2.68005)
  (2.717,2.70375)(2.73246,2.72744)(2.74792,2.75113)(2.76337,2.77481)
  (2.77882,2.79849)(2.79427,2.82217)(2.80972,2.84584)
  (2.82516,2.86951)(2.84061,2.89317)(2.85604,2.91683)
  (2.87148,2.94049)(2.88691,2.96414)(2.90234,2.98778)
  (2.91777,3.01142)(2.9332,3.03506)(2.94862,3.0587)(2.96404,3.08233)
  (2.97945,3.10595)(2.99487,3.12957)(3.01028,3.15319)(3.02569,3.1768)
  (3.04109,3.20041)(3.0565,3.22401)
\path(2.02362,1.64118)(2.02881,1.64914)
\path(1.94832,1.58699)(2.0063,1.55838)
\path(1.95982,1.59587)(2.00952,1.57134)
\path(1.97132,1.60475)(2.01273,1.58431)
\path(1.98281,1.61363)(2.01595,1.59728)
\path(1.99431,1.6225)(2.01917,1.61024)
\path(2.00581,1.63138)(2.02238,1.62321)
\path(2.01731,1.64026)(2.0256,1.63618)
\path(1.99131,1.55309)(2.01881,1.60883)
\path(1.97954,1.56078)(2.01965,1.64207)
\path(1.96777,1.56846)(1.99451,1.62265)
\path(1.95599,1.57614)(1.96936,1.60324)
\path(1.97365,1.56462)(2.00309,1.54541)(2.02881,1.64914)
  (1.94422,1.58382)(1.97365,1.56462)
\path(2.54159,2.43494)(2.55191,2.45077)
\path(2.53156,2.36837)(2.53784,2.43993)
\path(2.51712,2.35332)(2.52377,2.42908)
\path(2.50472,2.36142)(2.5097,2.41824)
\path(2.49231,2.36951)(2.49563,2.40739)
\path(2.4799,2.37761)(2.48156,2.39655)
\path(2.54872,2.43783)(2.53652,2.4389)
\path(2.54553,2.4249)(2.52113,2.42704)
\path(2.54233,2.41197)(2.50573,2.41518)
\path(2.53914,2.39903)(2.49034,2.40331)
\path(2.53594,2.3861)(2.47494,2.39145)
\path(2.53275,2.37316)(2.47956,2.37783)
\path(2.52955,2.36023)(2.50296,2.36256)
\path(2.49693,2.3665)(2.52636,2.34729)(2.55191,2.45077)
  (2.46749,2.38571)(2.49693,2.3665)
\put(1.50256,0.842697){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(3.0565,3.22401){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(2.49254,1.15575){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(2.91087,1.28804){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(0.183781,3.1276){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\tau$}}}}
\put(0.625041,2.71103){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\put(0.460062,0.511225){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{-10}{$\tfrac{1}{2}-3L$}}}}
\put(1.18242,0.739655){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{-10}{$\tfrac{1}{2}-2L$}}}}
\put(1.92971,0.964854){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{-10}{$\tfrac{1}{2}-L$}}}}
\put(2.63185,1.18689){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{-10}{$\tfrac{1}{2}$}}}}
\put(3.25391,1.40583){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{-10}{$\tfrac{1}{2}+L$}}}}
\put(1.46742,0.877843){\makebox(0,0)[r]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{16}{\textcolor{blue}{$y-2L$}}}}}
\put(3.0565,3.29431){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\put(2.49254,1.05032){\makebox(0,0)[br]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{16}{\textcolor{blue}{$1-y$}}}}}
\put(2.91087,1.35833){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{16}{\textcolor{blue}{$y$}}}}}
\color{rgb_cccccc}%
\path(6.33862,3.6762)(6.2489,3.65008)
\path(6.33863,3.66157)(6.1592,3.60934)
\path(6.33864,3.64694)(6.0695,3.56859)
\path(6.33865,3.63231)(5.97979,3.52785)
\path(6.33866,3.61768)(5.89009,3.4871)
\path(6.33868,3.60305)(5.80039,3.44635)
\path(6.33869,3.58842)(5.71068,3.40561)
\path(6.3387,3.57379)(5.62098,3.36486)
\path(6.33871,3.55916)(5.53128,3.32411)
\path(6.33872,3.54453)(5.44157,3.28337)
\path(6.33873,3.5299)(5.35187,3.24262)
\path(6.33875,3.51527)(5.26217,3.20187)
\path(6.33876,3.50064)(5.17247,3.16113)
\path(6.33877,3.48601)(5.08276,3.12038)
\path(6.33878,3.47138)(4.99306,3.07963)
\path(6.33879,3.45675)(4.90336,3.03889)
\path(6.3388,3.44212)(4.81365,2.99814)
\path(6.33882,3.42749)(4.72395,2.95739)
\path(6.33883,3.41286)(4.68046,2.9301)
\path(6.33884,3.39823)(4.68055,2.91549)
\path(6.33885,3.3836)(4.68065,2.90089)
\path(6.33886,3.36897)(4.68074,2.88628)
\path(6.33888,3.35434)(4.68084,2.87168)
\path(6.33889,3.33971)(4.68094,2.85707)
\path(6.3389,3.32508)(4.68103,2.84247)
\path(6.33891,3.31045)(4.68113,2.82786)
\path(6.33892,3.29582)(4.68123,2.81326)
\path(6.33893,3.28119)(4.68132,2.79865)
\path(6.33895,3.26656)(4.68142,2.78404)
\path(6.33896,3.25193)(4.68152,2.76944)
\path(6.33897,3.2373)(4.68161,2.75483)
\path(6.33898,3.22267)(4.68171,2.74023)
\path(6.33899,3.20804)(4.6818,2.72562)
\path(6.33901,3.19341)(4.6819,2.71102)
\path(6.33902,3.17878)(4.682,2.69641)
\path(6.33903,3.16415)(4.68209,2.68181)
\path(6.33904,3.14952)(4.68219,2.6672)
\path(6.33905,3.13489)(4.68229,2.6526)
\path(6.33906,3.12026)(4.68238,2.63799)
\path(6.33908,3.10563)(4.68248,2.62338)
\path(6.33909,3.091)(4.68257,2.60878)
\path(6.3391,3.07637)(4.68267,2.59417)
\path(6.33911,3.06174)(4.68277,2.57957)
\path(6.33912,3.04711)(4.68286,2.56496)
\path(6.33913,3.03248)(4.68296,2.55036)
\path(6.33915,3.01785)(4.68306,2.53575)
\path(6.33916,3.00322)(4.68315,2.52115)
\path(6.33917,2.98859)(4.68325,2.50654)
\path(6.33918,2.97396)(4.68335,2.49194)
\path(6.33919,2.95933)(4.68344,2.47733)
\path(6.33921,2.9447)(4.68354,2.46273)
\path(6.33922,2.93007)(4.68363,2.44812)
\path(6.33923,2.91544)(4.68373,2.43351)
\path(6.33924,2.90081)(4.68383,2.41891)
\path(6.33925,2.88618)(4.68392,2.4043)
\path(6.33926,2.87155)(4.68402,2.3897)
\path(6.33928,2.85692)(4.68412,2.37509)
\path(6.33929,2.84229)(4.68421,2.36049)
\path(6.3393,2.82766)(4.68431,2.34588)
\path(6.33931,2.81303)(4.6844,2.33128)
\path(6.33932,2.7984)(4.6845,2.31667)
\path(6.33933,2.78377)(4.6846,2.30207)
\path(6.33935,2.76914)(4.68469,2.28746)
\path(6.33936,2.75451)(4.68479,2.27286)
\path(6.33937,2.73988)(4.68489,2.25825)
\path(6.33938,2.72525)(4.68498,2.24364)
\path(6.33939,2.71062)(4.68508,2.22904)
\path(6.33941,2.69599)(4.68518,2.21443)
\path(6.33942,2.68136)(4.68527,2.19983)
\path(6.33943,2.66673)(4.68537,2.18522)
\path(6.33944,2.6521)(4.68546,2.17062)
\path(6.33945,2.63747)(4.68556,2.15601)
\path(6.33946,2.62284)(4.68566,2.14141)
\path(6.33948,2.60821)(4.68575,2.1268)
\path(6.33949,2.59358)(4.68585,2.1122)
\path(6.3395,2.57895)(4.68595,2.09759)
\path(6.33951,2.56432)(4.68604,2.08298)
\path(6.33952,2.54969)(4.68614,2.06838)
\path(6.33954,2.53506)(4.68623,2.05377)
\path(6.33955,2.52043)(4.68633,2.03917)
\path(6.33956,2.5058)(4.68643,2.02456)
\path(6.33957,2.49117)(4.68652,2.00996)
\path(6.33958,2.47654)(4.68662,1.99535)
\path(6.33959,2.46191)(4.68672,1.98075)
\path(6.33961,2.44728)(4.68681,1.96614)
\path(6.33962,2.43265)(4.68691,1.95154)
\path(6.33963,2.41802)(4.68701,1.93693)
\path(6.33964,2.40339)(4.6871,1.92233)
\path(6.33965,2.38876)(4.6872,1.90772)
\path(6.33966,2.37413)(4.68729,1.89311)
\path(6.33968,2.3595)(4.68739,1.87851)
\path(6.33969,2.34487)(4.68749,1.8639)
\path(6.3397,2.33024)(4.68758,1.8493)
\path(6.33971,2.31561)(4.68768,1.83469)
\path(6.33972,2.30098)(4.68778,1.82009)
\path(6.33974,2.28635)(4.68787,1.80548)
\path(6.33975,2.27172)(4.68797,1.79088)
\path(6.33976,2.25709)(4.68806,1.77627)
\path(6.33977,2.24246)(4.68816,1.76167)
\path(6.33978,2.22783)(4.68826,1.74706)
\path(6.33979,2.2132)(4.68835,1.73245)
\path(6.33981,2.19857)(4.68845,1.71785)
\path(6.33982,2.18394)(4.68855,1.70324)
\path(6.33983,2.16931)(4.68864,1.68864)
\path(6.33984,2.15468)(4.68874,1.67403)
\path(6.33985,2.14005)(4.68884,1.65943)
\path(6.33987,2.12542)(4.68893,1.64482)
\path(6.33988,2.11079)(4.68903,1.63022)
\path(6.33989,2.09616)(4.68912,1.61561)
\path(6.3399,2.08153)(4.68922,1.60101)
\path(6.33991,2.0669)(4.68932,1.5864)
\path(6.33992,2.05227)(4.68941,1.5718)
\path(6.33994,2.03764)(4.68951,1.55719)
\path(6.33995,2.02301)(4.68961,1.54258)
\path(6.33996,2.00838)(4.6897,1.52798)
\path(6.33997,1.99375)(4.6898,1.51337)
\path(6.33998,1.97912)(4.68989,1.49877)
\path(6.33999,1.96449)(4.68999,1.48416)
\path(6.34001,1.94986)(4.69009,1.46956)
\path(6.34002,1.93523)(4.69018,1.45495)
\path(6.34003,1.9206)(4.69028,1.44035)
\path(6.34004,1.90597)(4.69038,1.42574)
\path(6.34005,1.89134)(4.69047,1.41114)
\path(6.34007,1.87671)(4.69057,1.39653)
\path(6.34008,1.86208)(4.69067,1.38193)
\path(6.34009,1.84745)(4.69076,1.36732)
\path(6.3401,1.83282)(4.69086,1.35271)
\path(6.34011,1.81819)(4.69095,1.33811)
\path(6.34012,1.80356)(4.69105,1.3235)
\path(6.34014,1.78893)(4.69115,1.3089)
\path(6.28496,1.75823)(4.69124,1.29429)
\path(6.20916,1.72153)(4.69134,1.27969)
\path(6.13337,1.68484)(4.69144,1.26508)
\path(6.05757,1.64814)(4.69153,1.25048)
\path(5.98178,1.61144)(4.69163,1.23587)
\path(5.90598,1.57474)(4.69172,1.22127)
\path(5.83019,1.53805)(4.69182,1.20666)
\path(5.75439,1.50135)(4.69192,1.19205)
\path(5.6786,1.46465)(4.69201,1.17745)
\path(5.6028,1.42795)(4.69211,1.16284)
\path(5.52701,1.39125)(4.69221,1.14824)
\path(5.45121,1.35456)(4.6923,1.13363)
\path(5.37542,1.31786)(4.6924,1.11903)
\path(5.29962,1.28116)(4.6925,1.10442)
\path(5.22383,1.24446)(4.69259,1.08982)
\path(5.14803,1.20777)(4.69269,1.07521)
\path(5.07224,1.17107)(4.69278,1.06061)
\path(4.99644,1.13437)(4.69288,1.046)
\path(4.92065,1.09767)(4.69298,1.0314)
\path(4.84486,1.06097)(4.69307,1.01679)
\path(4.76906,1.02428)(4.69317,1.00218)
\path(4.69293,1.03877)(4.70603,0.99376)
\path(4.69259,1.08996)(4.7188,0.99994)
\path(4.69225,1.14115)(4.73156,1.00612)
\path(4.69192,1.19234)(4.74433,1.0123)
\path(4.69158,1.24354)(4.75709,1.01848)
\path(4.69124,1.29473)(4.76986,1.02466)
\path(4.6909,1.34592)(4.78262,1.03084)
\path(4.69056,1.39711)(4.79539,1.03702)
\path(4.69023,1.4483)(4.80815,1.0432)
\path(4.68989,1.49949)(4.82092,1.04939)
\path(4.68955,1.55068)(4.83368,1.05557)
\path(4.68921,1.60187)(4.84645,1.06175)
\path(4.68888,1.65307)(4.85921,1.06793)
\path(4.68854,1.70426)(4.87198,1.07411)
\path(4.6882,1.75545)(4.88474,1.08029)
\path(4.68786,1.80664)(4.89751,1.08647)
\path(4.68753,1.85783)(4.91028,1.09265)
\path(4.68719,1.90902)(4.92304,1.09883)
\path(4.68685,1.96021)(4.93581,1.10501)
\path(4.68651,2.0114)(4.94857,1.11119)
\path(4.68618,2.0626)(4.96134,1.11737)
\path(4.68584,2.11379)(4.9741,1.12355)
\path(4.6855,2.16498)(4.98687,1.12973)
\path(4.68516,2.21617)(4.99963,1.13591)
\path(4.68483,2.26736)(5.0124,1.14209)
\path(4.68449,2.31855)(5.02516,1.14827)
\path(4.68415,2.36974)(5.03793,1.15446)
\path(4.68381,2.42093)(5.05069,1.16064)
\path(4.68348,2.47213)(5.06346,1.16682)
\path(4.68314,2.52332)(5.07622,1.173)
\path(4.6828,2.57451)(5.08899,1.17918)
\path(4.68246,2.6257)(5.10175,1.18536)
\path(4.68213,2.67689)(5.11452,1.19154)
\path(4.68179,2.72808)(5.12729,1.19772)
\path(4.68145,2.77927)(5.14005,1.2039)
\path(4.68111,2.83046)(5.15282,1.21008)
\path(4.68078,2.88165)(5.16558,1.21626)
\path(4.68044,2.93285)(5.17835,1.22244)
\path(4.69207,2.94291)(5.19111,1.22862)
\path(4.70494,2.94876)(5.20388,1.2348)
\path(4.7178,2.9546)(5.21664,1.24098)
\path(4.73066,2.96044)(5.22941,1.24716)
\path(4.74353,2.96629)(5.24217,1.25335)
\path(4.75639,2.97213)(5.25494,1.25953)
\path(4.76925,2.97797)(5.2677,1.26571)
\path(4.78212,2.98381)(5.28047,1.27189)
\path(4.79498,2.98966)(5.29323,1.27807)
\path(4.80784,2.9955)(5.306,1.28425)
\path(4.82071,3.00134)(5.31876,1.29043)
\path(4.83357,3.00719)(5.33153,1.29661)
\path(4.84643,3.01303)(5.3443,1.30279)
\path(4.8593,3.01887)(5.35706,1.30897)
\path(4.87216,3.02472)(5.36983,1.31515)
\path(4.88502,3.03056)(5.38259,1.32133)
\path(4.89789,3.0364)(5.39536,1.32751)
\path(4.91075,3.04225)(5.40812,1.33369)
\path(4.92362,3.04809)(5.42089,1.33987)
\path(4.93648,3.05393)(5.43365,1.34605)
\path(4.94934,3.05978)(5.44642,1.35223)
\path(4.96221,3.06562)(5.45918,1.35842)
\path(4.97507,3.07146)(5.47195,1.3646)
\path(4.98793,3.0773)(5.48471,1.37078)
\path(5.0008,3.08315)(5.49748,1.37696)
\path(5.01366,3.08899)(5.51024,1.38314)
\path(5.02652,3.09483)(5.52301,1.38932)
\path(5.03939,3.10068)(5.53577,1.3955)
\path(5.05225,3.10652)(5.54854,1.40168)
\path(5.06511,3.11236)(5.56131,1.40786)
\path(5.07798,3.11821)(5.57407,1.41404)
\path(5.09084,3.12405)(5.58684,1.42022)
\path(5.1037,3.12989)(5.5996,1.4264)
\path(5.11657,3.13574)(5.61237,1.43258)
\path(5.12943,3.14158)(5.62513,1.43876)
\path(5.1423,3.14742)(5.6379,1.44494)
\path(5.15516,3.15327)(5.65066,1.45112)
\path(5.16802,3.15911)(5.66343,1.45731)
\path(5.18089,3.16495)(5.67619,1.46349)
\path(5.19375,3.17079)(5.68896,1.46967)
\path(5.20661,3.17664)(5.70172,1.47585)
\path(5.21948,3.18248)(5.71449,1.48203)
\path(5.23234,3.18832)(5.72725,1.48821)
\path(5.2452,3.19417)(5.74002,1.49439)
\path(5.25807,3.20001)(5.75278,1.50057)
\path(5.27093,3.20585)(5.76555,1.50675)
\path(5.28379,3.2117)(5.77832,1.51293)
\path(5.29666,3.21754)(5.79108,1.51911)
\path(5.30952,3.22338)(5.80385,1.52529)
\path(5.32238,3.22923)(5.81661,1.53147)
\path(5.33525,3.23507)(5.82938,1.53765)
\path(5.34811,3.24091)(5.84214,1.54383)
\path(5.36098,3.24675)(5.85491,1.55001)
\path(5.37384,3.2526)(5.86767,1.55619)
\path(5.3867,3.25844)(5.88044,1.56238)
\path(5.39957,3.26428)(5.8932,1.56856)
\path(5.41243,3.27013)(5.90597,1.57474)
\path(5.42529,3.27597)(5.91873,1.58092)
\path(5.43816,3.28181)(5.9315,1.5871)
\path(5.45102,3.28766)(5.94426,1.59328)
\path(5.46388,3.2935)(5.95703,1.59946)
\path(5.47675,3.29934)(5.96979,1.60564)
\path(5.48961,3.30519)(5.98256,1.61182)
\path(5.50247,3.31103)(5.99533,1.618)
\path(5.51534,3.31687)(6.00809,1.62418)
\path(5.5282,3.32272)(6.02086,1.63036)
\path(5.54107,3.32856)(6.03362,1.63654)
\path(5.55393,3.3344)(6.04639,1.64272)
\path(5.56679,3.34024)(6.05915,1.6489)
\path(5.57966,3.34609)(6.07192,1.65508)
\path(5.59252,3.35193)(6.08468,1.66127)
\path(5.60538,3.35777)(6.09745,1.66745)
\path(5.61825,3.36362)(6.11021,1.67363)
\path(5.63111,3.36946)(6.12298,1.67981)
\path(5.64397,3.3753)(6.13574,1.68599)
\path(5.65684,3.38115)(6.14851,1.69217)
\path(5.6697,3.38699)(6.16127,1.69835)
\path(5.68256,3.39283)(6.17404,1.70453)
\path(5.69543,3.39868)(6.1868,1.71071)
\path(5.70829,3.40452)(6.19957,1.71689)
\path(5.72115,3.41036)(6.21234,1.72307)
\path(5.73402,3.41621)(6.2251,1.72925)
\path(5.74688,3.42205)(6.23787,1.73543)
\path(5.75975,3.42789)(6.25063,1.74161)
\path(5.77261,3.43373)(6.2634,1.74779)
\path(5.78547,3.43958)(6.27616,1.75397)
\path(5.79834,3.44542)(6.28893,1.76015)
\path(5.8112,3.45126)(6.30169,1.76634)
\path(5.82406,3.45711)(6.31446,1.77252)
\path(5.83693,3.46295)(6.32722,1.7787)
\path(5.84979,3.46879)(6.33999,1.78488)
\path(5.86265,3.47464)(6.3401,1.83453)
\path(5.87552,3.48048)(6.34006,1.8847)
\path(5.88838,3.48632)(6.34002,1.93487)
\path(5.90124,3.49217)(6.33998,1.98504)
\path(5.91411,3.49801)(6.33994,2.03521)
\path(5.92697,3.50385)(6.3399,2.08538)
\path(5.93983,3.50969)(6.33986,2.13555)
\path(5.9527,3.51554)(6.33982,2.18572)
\path(5.96556,3.52138)(6.33978,2.23589)
\path(5.97843,3.52722)(6.33974,2.28606)
\path(5.99129,3.53307)(6.3397,2.33623)
\path(6.00415,3.53891)(6.33966,2.3864)
\path(6.01702,3.54475)(6.33961,2.43657)
\path(6.02988,3.5506)(6.33957,2.48674)
\path(6.04274,3.55644)(6.33953,2.53691)
\path(6.05561,3.56228)(6.33949,2.58708)
\path(6.06847,3.56813)(6.33945,2.63725)
\path(6.08133,3.57397)(6.33941,2.68742)
\path(6.0942,3.57981)(6.33937,2.73759)
\path(6.10706,3.58566)(6.33933,2.78776)
\path(6.11992,3.5915)(6.33929,2.83793)
\path(6.13279,3.59734)(6.33925,2.8881)
\path(6.14565,3.60318)(6.33921,2.93828)
\path(6.15851,3.60903)(6.33917,2.98845)
\path(6.17138,3.61487)(6.33913,3.03862)
\path(6.18424,3.62071)(6.33909,3.08879)
\path(6.19711,3.62656)(6.33905,3.13896)
\path(6.20997,3.6324)(6.33901,3.18913)
\path(6.22283,3.63824)(6.33897,3.2393)
\path(6.2357,3.64409)(6.33893,3.28947)
\path(6.24856,3.64993)(6.33889,3.33964)
\path(6.26142,3.65577)(6.33885,3.38981)
\path(6.27429,3.66162)(6.33881,3.43998)
\path(6.28715,3.66746)(6.33877,3.49015)
\path(6.30001,3.6733)(6.33873,3.54032)
\path(6.31288,3.67915)(6.33869,3.59049)
\path(6.32574,3.68499)(6.33864,3.64066)
\color{rgb_000000}%
\path(4.69327,0.987579)(6.34014,1.78495)(6.3386,3.69083)
  (4.68041,2.93761)(4.69327,0.987579)
\color{rgb_cccccc}%
\path(4.69311,1.01087)(4.70863,0.990628)
\path(4.69296,1.03417)(4.724,0.993677)
\path(4.6928,1.05746)(4.73937,0.996726)
\path(4.69265,1.08075)(4.75473,0.999775)
\path(4.6925,1.10404)(4.7701,1.00282)
\path(4.69234,1.12734)(4.78547,1.00587)
\path(4.69219,1.15063)(4.80084,1.00892)
\path(4.69204,1.17392)(4.8162,1.01197)
\path(4.69188,1.19722)(4.83157,1.01502)
\path(4.69173,1.22051)(4.84694,1.01807)
\path(4.69158,1.2438)(4.86231,1.02112)
\path(4.69142,1.2671)(4.87767,1.02417)
\path(4.69127,1.29039)(4.89304,1.02721)
\path(4.69112,1.31368)(4.90841,1.03026)
\path(4.69096,1.33698)(4.92378,1.03331)
\path(4.69081,1.36027)(4.93914,1.03636)
\path(4.69065,1.38356)(4.95451,1.03941)
\path(4.6905,1.40686)(4.96988,1.04246)
\path(4.69035,1.43015)(4.98524,1.04551)
\path(4.69019,1.45344)(5.00061,1.04856)
\path(4.69004,1.47674)(5.01598,1.05161)
\path(4.68989,1.50003)(5.03135,1.05465)
\path(4.68973,1.52332)(5.04671,1.0577)
\path(4.68958,1.54661)(5.06208,1.06075)
\path(4.68943,1.56991)(5.07745,1.0638)
\path(4.68927,1.5932)(5.09282,1.06685)
\path(4.68912,1.61649)(5.10818,1.0699)
\path(4.68896,1.63979)(5.12355,1.07295)
\path(4.68881,1.66308)(5.13892,1.076)
\path(4.68866,1.68637)(5.15428,1.07905)
\path(4.6885,1.70967)(5.16965,1.08209)
\path(4.68835,1.73296)(5.18502,1.08514)
\path(4.6882,1.75625)(5.20039,1.08819)
\path(4.68804,1.77955)(5.21575,1.09124)
\path(4.68789,1.80284)(5.23112,1.09429)
\path(4.68774,1.82613)(5.24649,1.09734)
\path(4.68758,1.84943)(5.26186,1.10039)
\path(4.68743,1.87272)(5.27722,1.10344)
\path(4.68727,1.89601)(5.29259,1.10649)
\path(4.68712,1.91931)(5.30796,1.10953)
\path(4.68697,1.9426)(5.32333,1.11258)
\path(4.68681,1.96589)(5.33869,1.11563)
\path(4.68666,1.98918)(5.35406,1.11868)
\path(4.68651,2.01248)(5.36943,1.12173)
\path(4.68635,2.03577)(5.38479,1.12478)
\path(4.6862,2.05906)(5.40016,1.12783)
\path(4.68605,2.08236)(5.41553,1.13088)
\path(4.68589,2.10565)(5.4309,1.13393)
\path(4.68574,2.12894)(5.44626,1.13697)
\path(4.68559,2.15224)(5.46163,1.14002)
\path(4.68543,2.17553)(5.477,1.14307)
\path(4.68528,2.19882)(5.49237,1.14612)
\path(4.68512,2.22212)(5.50773,1.14917)
\path(4.68497,2.24541)(5.5231,1.15222)
\path(4.68482,2.2687)(5.53847,1.15527)
\path(4.68466,2.292)(5.55384,1.15832)
\path(4.68451,2.31529)(5.5692,1.16137)
\path(4.68436,2.33858)(5.58457,1.16441)
\path(4.6842,2.36188)(5.59994,1.16746)
\path(4.68405,2.38517)(5.6153,1.17051)
\path(4.6839,2.40846)(5.63067,1.17356)
\path(4.68374,2.43175)(5.64604,1.17661)
\path(4.68359,2.45505)(5.66141,1.17966)
\path(4.68343,2.47834)(5.67677,1.18271)
\path(4.68328,2.50163)(5.69214,1.18576)
\path(4.68313,2.52493)(5.70751,1.1888)
\path(4.68297,2.54822)(5.72288,1.19185)
\path(4.68282,2.57151)(5.73824,1.1949)
\path(4.68267,2.59481)(5.75361,1.19795)
\path(4.68251,2.6181)(5.76898,1.201)
\path(4.68236,2.64139)(5.78434,1.20405)
\path(4.68221,2.66469)(5.79971,1.2071)
\path(4.68205,2.68798)(5.81508,1.21015)
\path(4.6819,2.71127)(5.83045,1.2132)
\path(4.68175,2.73457)(5.84581,1.21624)
\path(4.68159,2.75786)(5.86118,1.21929)
\path(4.68144,2.78115)(5.87655,1.22234)
\path(4.68128,2.80445)(5.89192,1.22539)
\path(4.68113,2.82774)(5.90728,1.22844)
\path(4.68098,2.85103)(5.92265,1.23149)
\path(4.68082,2.87432)(5.93802,1.23454)
\path(4.68067,2.89762)(5.95339,1.23759)
\path(4.68052,2.92091)(5.96875,1.24064)
\path(4.68479,2.93843)(5.98412,1.24368)
\path(4.70028,2.94131)(5.99949,1.24673)
\path(4.71578,2.9442)(6.01485,1.24978)
\path(4.73127,2.94708)(6.03022,1.25283)
\path(4.74676,2.94997)(6.04559,1.25588)
\path(4.76226,2.95285)(6.06096,1.25893)
\path(4.77775,2.95574)(6.07632,1.26198)
\path(4.79324,2.95862)(6.09169,1.26503)
\path(4.80874,2.9615)(6.10706,1.26808)
\path(4.82423,2.96439)(6.12243,1.27112)
\path(4.83973,2.96727)(6.13779,1.27417)
\path(4.85522,2.97016)(6.15316,1.27722)
\path(4.87071,2.97304)(6.16853,1.28027)
\path(4.88621,2.97592)(6.18389,1.28332)
\path(4.9017,2.97881)(6.19926,1.28637)
\path(4.91719,2.98169)(6.21463,1.28942)
\path(4.93269,2.98458)(6.23,1.29247)
\path(4.94818,2.98746)(6.24536,1.29552)
\path(4.96367,2.99035)(6.26073,1.29856)
\path(4.97917,2.99323)(6.2761,1.30161)
\path(4.99466,2.99611)(6.29147,1.30466)
\path(5.01015,2.999)(6.30683,1.30771)
\path(5.02565,3.00188)(6.3222,1.31076)
\path(5.04114,3.00477)(6.33757,1.31381)
\path(5.05664,3.00765)(6.35294,1.31686)
\path(5.07213,3.01054)(6.3683,1.31991)
\path(5.08762,3.01342)(6.38367,1.32296)
\path(5.10312,3.0163)(6.39904,1.326)
\path(5.11861,3.01919)(6.4144,1.32905)
\path(5.1341,3.02207)(6.42977,1.3321)
\path(5.1496,3.02496)(6.44514,1.33515)
\path(5.16509,3.02784)(6.46051,1.3382)
\path(5.18058,3.03072)(6.47587,1.34125)
\path(5.19608,3.03361)(6.49124,1.3443)
\path(5.21157,3.03649)(6.50661,1.34735)
\path(5.22706,3.03938)(6.52198,1.3504)
\path(5.24256,3.04226)(6.53734,1.35344)
\path(5.25805,3.04515)(6.55271,1.35649)
\path(5.27354,3.04803)(6.56808,1.35954)
\path(5.28904,3.05091)(6.58345,1.36259)
\path(5.30453,3.0538)(6.59881,1.36564)
\path(5.32003,3.05668)(6.61418,1.36869)
\path(5.33552,3.05957)(6.62955,1.37174)
\path(5.35101,3.06245)(6.64491,1.37479)
\path(5.36651,3.06534)(6.66028,1.37784)
\path(5.382,3.06822)(6.67565,1.38088)
\path(5.39749,3.0711)(6.69102,1.38393)
\path(5.41299,3.07399)(6.70638,1.38698)
\path(5.42848,3.07687)(6.72175,1.39003)
\path(5.44397,3.07976)(6.73712,1.39308)
\path(5.45947,3.08264)(6.75249,1.39613)
\path(5.47496,3.08552)(6.76785,1.39918)
\path(5.49045,3.08841)(6.78322,1.40223)
\path(5.50595,3.09129)(6.79859,1.40528)
\path(5.52144,3.09418)(6.81395,1.40832)
\path(5.53694,3.09706)(6.82932,1.41137)
\path(5.55243,3.09995)(6.84469,1.41442)
\path(5.56792,3.10283)(6.86006,1.41747)
\path(5.58342,3.10571)(6.87542,1.42052)
\path(5.59891,3.1086)(6.89079,1.42357)
\path(5.6144,3.11148)(6.90616,1.42662)
\path(5.6299,3.11437)(6.92153,1.42967)
\path(5.64539,3.11725)(6.93689,1.43272)
\path(5.66088,3.12014)(6.95226,1.43576)
\path(5.67638,3.12302)(6.96763,1.43881)
\path(5.69187,3.1259)(6.983,1.44186)
\path(5.70736,3.12879)(6.99836,1.44491)
\path(5.72286,3.13167)(7.01373,1.44796)
\path(5.73835,3.13456)(7.0291,1.45101)
\path(5.75385,3.13744)(7.04446,1.45406)
\path(5.76934,3.14032)(7.05983,1.45711)
\path(5.78483,3.14321)(7.0752,1.46015)
\path(5.80033,3.14609)(7.09057,1.4632)
\path(5.81582,3.14898)(7.10593,1.46625)
\path(5.83131,3.15186)(7.1213,1.4693)
\path(5.84681,3.15475)(7.13667,1.47235)
\path(5.8623,3.15763)(7.15204,1.4754)
\path(5.87779,3.16051)(7.1674,1.47845)
\path(5.89329,3.1634)(7.18277,1.4815)
\path(5.90878,3.16628)(7.19814,1.48455)
\path(5.92427,3.16917)(7.2135,1.48759)
\path(5.93977,3.17205)(7.22887,1.49064)
\path(5.95526,3.17494)(7.24424,1.49369)
\path(5.97076,3.17782)(7.25961,1.49674)
\path(5.98625,3.1807)(7.26754,1.50949)
\path(6.00174,3.18359)(7.2676,1.53251)
\path(6.01724,3.18647)(7.26765,1.55553)
\path(6.03273,3.18936)(7.26771,1.57855)
\path(6.04822,3.19224)(7.26777,1.60156)
\path(6.06372,3.19512)(7.26782,1.62458)
\path(6.07921,3.19801)(7.26788,1.6476)
\path(6.0947,3.20089)(7.26793,1.67062)
\path(6.1102,3.20378)(7.26799,1.69364)
\path(6.12569,3.20666)(7.26805,1.71666)
\path(6.14118,3.20955)(7.2681,1.73968)
\path(6.15668,3.21243)(7.26816,1.7627)
\path(6.17217,3.21531)(7.26822,1.78572)
\path(6.18766,3.2182)(7.26827,1.80874)
\path(6.20316,3.22108)(7.26833,1.83176)
\path(6.21865,3.22397)(7.26838,1.85478)
\path(6.23415,3.22685)(7.26844,1.8778)
\path(6.24964,3.22974)(7.2685,1.90082)
\path(6.26513,3.23262)(7.26855,1.92384)
\path(6.28063,3.2355)(7.26861,1.94685)
\path(6.29612,3.23839)(7.26867,1.96987)
\path(6.31161,3.24127)(7.26872,1.99289)
\path(6.32711,3.24416)(7.26878,2.01591)
\path(6.3426,3.24704)(7.26884,2.03893)
\path(6.35809,3.24992)(7.26889,2.06195)
\path(6.37359,3.25281)(7.26895,2.08497)
\path(6.38908,3.25569)(7.269,2.10799)
\path(6.40457,3.25858)(7.26906,2.13101)
\path(6.42007,3.26146)(7.26912,2.15403)
\path(6.43556,3.26435)(7.26917,2.17705)
\path(6.45106,3.26723)(7.26923,2.20007)
\path(6.46655,3.27011)(7.26929,2.22309)
\path(6.48204,3.273)(7.26934,2.24611)
\path(6.49754,3.27588)(7.2694,2.26913)
\path(6.51303,3.27877)(7.26945,2.29215)
\path(6.52852,3.28165)(7.26951,2.31516)
\path(6.54402,3.28454)(7.26957,2.33818)
\path(6.55951,3.28742)(7.26962,2.3612)
\path(6.575,3.2903)(7.26968,2.38422)
\path(6.5905,3.29319)(7.26974,2.40724)
\path(6.60599,3.29607)(7.26979,2.43026)
\path(6.62148,3.29896)(7.26985,2.45328)
\path(6.63698,3.30184)(7.26991,2.4763)
\path(6.65247,3.30472)(7.26996,2.49932)
\path(6.66797,3.30761)(7.27002,2.52234)
\path(6.68346,3.31049)(7.27007,2.54536)
\path(6.69895,3.31338)(7.27013,2.56838)
\path(6.71445,3.31626)(7.27019,2.5914)
\path(6.72994,3.31915)(7.27024,2.61442)
\path(6.74543,3.32203)(7.2703,2.63744)
\path(6.76093,3.32491)(7.27036,2.66045)
\path(6.77642,3.3278)(7.27041,2.68347)
\path(6.79191,3.33068)(7.27047,2.70649)
\path(6.80741,3.33357)(7.27052,2.72951)
\path(6.8229,3.33645)(7.27058,2.75253)
\path(6.83839,3.33934)(7.27064,2.77555)
\path(6.85389,3.34222)(7.27069,2.79857)
\path(6.86938,3.3451)(7.27075,2.82159)
\path(6.88488,3.34799)(7.27081,2.84461)
\path(6.90037,3.35087)(7.27086,2.86763)
\path(6.91586,3.35376)(7.27092,2.89065)
\path(6.93136,3.35664)(7.27098,2.91367)
\path(6.94685,3.35952)(7.27103,2.93669)
\path(6.96234,3.36241)(7.27109,2.95971)
\path(6.97784,3.36529)(7.27114,2.98273)
\path(6.99333,3.36818)(7.2712,3.00575)
\path(7.00882,3.37106)(7.27126,3.02876)
\path(7.02432,3.37395)(7.27131,3.05178)
\path(7.03981,3.37683)(7.27137,3.0748)
\path(7.0553,3.37971)(7.27143,3.09782)
\path(7.0708,3.3826)(7.27148,3.12084)
\path(7.08629,3.38548)(7.27154,3.14386)
\path(7.10178,3.38837)(7.27159,3.16688)
\path(7.11728,3.39125)(7.27165,3.1899)
\path(7.13277,3.39414)(7.27171,3.21292)
\path(7.14827,3.39702)(7.27176,3.23594)
\path(7.16376,3.3999)(7.27182,3.25896)
\path(7.17925,3.40279)(7.27188,3.28198)
\path(7.19475,3.40567)(7.27193,3.305)
\path(7.21024,3.40856)(7.27199,3.32802)
\path(7.22573,3.41144)(7.27205,3.35104)
\path(7.24123,3.41432)(7.2721,3.37405)
\path(7.25672,3.41721)(7.27216,3.39707)
\path(7.23647,1.49215)(7.26756,1.51599)
\path(7.20542,1.48599)(7.2676,1.53366)
\path(7.17437,1.47983)(7.26764,1.55134)
\path(7.14333,1.47367)(7.26769,1.56902)
\path(7.11228,1.46751)(7.26773,1.58669)
\path(7.08123,1.46135)(7.26777,1.60437)
\path(7.05019,1.45519)(7.26782,1.62204)
\path(7.01914,1.44903)(7.26786,1.63972)
\path(6.98809,1.44287)(7.2679,1.6574)
\path(6.95705,1.43671)(7.26794,1.67507)
\path(6.926,1.43055)(7.26799,1.69275)
\path(6.89495,1.42439)(7.26803,1.71043)
\path(6.86391,1.41823)(7.26807,1.7281)
\path(6.83286,1.41207)(7.26812,1.74578)
\path(6.80181,1.40591)(7.26816,1.76346)
\path(6.77077,1.39976)(7.2682,1.78113)
\path(6.73972,1.3936)(7.26825,1.79881)
\path(6.70867,1.38744)(7.26829,1.81649)
\path(6.67763,1.38128)(7.26833,1.83416)
\path(6.64658,1.37512)(7.26838,1.85184)
\path(6.61553,1.36896)(7.26842,1.86951)
\path(6.58449,1.3628)(7.26846,1.88719)
\path(6.55344,1.35664)(7.26851,1.90487)
\path(6.52239,1.35048)(7.26855,1.92254)
\path(6.49135,1.34432)(7.26859,1.94022)
\path(6.4603,1.33816)(7.26864,1.9579)
\path(6.42925,1.332)(7.26868,1.97557)
\path(6.39821,1.32584)(7.26872,1.99325)
\path(6.36716,1.31968)(7.26877,2.01093)
\path(6.33611,1.31352)(7.26881,2.0286)
\path(6.30507,1.30736)(7.26885,2.04628)
\path(6.27402,1.3012)(7.2689,2.06396)
\path(6.24297,1.29504)(7.26894,2.08163)
\path(6.21193,1.28888)(7.26898,2.09931)
\path(6.18088,1.28272)(7.26903,2.11698)
\path(6.14983,1.27656)(7.26907,2.13466)
\path(6.11879,1.2704)(7.26911,2.15234)
\path(6.08774,1.26424)(7.26916,2.17001)
\path(6.05669,1.25808)(7.2692,2.18769)
\path(6.02565,1.25192)(7.26924,2.20537)
\path(5.9946,1.24576)(7.26929,2.22304)
\path(5.96355,1.2396)(7.26933,2.24072)
\path(5.93251,1.23344)(7.26937,2.2584)
\path(5.90146,1.22728)(7.26942,2.27607)
\path(5.87041,1.22113)(7.26946,2.29375)
\path(5.83937,1.21497)(7.2695,2.31142)
\path(5.80832,1.20881)(7.26954,2.3291)
\path(5.77727,1.20265)(7.26959,2.34678)
\path(5.74623,1.19649)(7.26963,2.36445)
\path(5.71518,1.19033)(7.26967,2.38213)
\path(5.68413,1.18417)(7.26972,2.39981)
\path(5.65309,1.17801)(7.26976,2.41748)
\path(5.62204,1.17185)(7.2698,2.43516)
\path(5.59099,1.16569)(7.26985,2.45284)
\path(5.55995,1.15953)(7.26989,2.47051)
\path(5.5289,1.15337)(7.26993,2.48819)
\path(5.49785,1.14721)(7.26998,2.50587)
\path(5.46681,1.14105)(7.27002,2.52354)
\path(5.43576,1.13489)(7.27006,2.54122)
\path(5.40471,1.12873)(7.27011,2.55889)
\path(5.37367,1.12257)(7.27015,2.57657)
\path(5.34262,1.11641)(7.27019,2.59425)
\path(5.31157,1.11025)(7.27024,2.61192)
\path(5.28053,1.10409)(7.27028,2.6296)
\path(5.24948,1.09793)(7.27032,2.64728)
\path(5.21843,1.09177)(7.27037,2.66495)
\path(5.18739,1.08561)(7.27041,2.68263)
\path(5.15634,1.07945)(7.27045,2.70031)
\path(5.12529,1.07329)(7.2705,2.71798)
\path(5.09425,1.06713)(7.27054,2.73566)
\path(5.0632,1.06097)(7.27058,2.75333)
\path(5.03215,1.05481)(7.27063,2.77101)
\path(5.00111,1.04865)(7.27067,2.78869)
\path(4.97006,1.04249)(7.27071,2.80636)
\path(4.93901,1.03634)(7.27076,2.82404)
\path(4.90797,1.03018)(7.2708,2.84172)
\path(4.87692,1.02402)(7.27084,2.85939)
\path(4.84587,1.01786)(7.27089,2.87707)
\path(4.81482,1.0117)(7.27093,2.89475)
\path(4.78378,1.00554)(7.27097,2.91242)
\path(4.75273,0.999377)(7.27102,2.9301)
\path(4.72168,0.993218)(7.27106,2.94778)
\path(4.69326,0.989065)(7.2711,2.96545)
\path(4.69314,1.00662)(7.27115,2.98313)
\path(4.69302,1.02417)(7.27119,3.0008)
\path(4.69291,1.04173)(7.27123,3.01848)
\path(4.69279,1.05928)(7.27127,3.03616)
\path(4.69268,1.07684)(7.27132,3.05383)
\path(4.69256,1.09439)(7.27136,3.07151)
\path(4.69245,1.11195)(7.2714,3.08919)
\path(4.69233,1.1295)(7.27145,3.10686)
\path(4.69221,1.14706)(7.27149,3.12454)
\path(4.6921,1.16461)(7.27153,3.14222)
\path(4.69198,1.18216)(7.27158,3.15989)
\path(4.69187,1.19972)(7.27162,3.17757)
\path(4.69175,1.21727)(7.27166,3.19525)
\path(4.69164,1.23483)(7.27171,3.21292)
\path(4.69152,1.25238)(7.27175,3.2306)
\path(4.6914,1.26994)(7.27179,3.24827)
\path(4.69129,1.28749)(7.27184,3.26595)
\path(4.69117,1.30505)(7.27188,3.28363)
\path(4.69106,1.3226)(7.27192,3.3013)
\path(4.69094,1.34015)(7.27197,3.31898)
\path(4.69082,1.35771)(7.27201,3.33666)
\path(4.69071,1.37526)(7.27205,3.35433)
\path(4.69059,1.39282)(7.2721,3.37201)
\path(4.69048,1.41037)(7.27214,3.38969)
\path(4.69036,1.42793)(7.27218,3.40736)
\path(4.69025,1.44548)(7.26371,3.41851)
\path(4.69013,1.46304)(7.23332,3.41285)
\path(4.69001,1.48059)(7.20293,3.4072)
\path(4.6899,1.49815)(7.17254,3.40154)
\path(4.68978,1.5157)(7.14214,3.39588)
\path(4.68967,1.53325)(7.11175,3.39022)
\path(4.68955,1.55081)(7.08136,3.38456)
\path(4.68944,1.56836)(7.05097,3.37891)
\path(4.68932,1.58592)(7.02058,3.37325)
\path(4.6892,1.60347)(6.99019,3.36759)
\path(4.68909,1.62103)(6.95979,3.36193)
\path(4.68897,1.63858)(6.9294,3.35628)
\path(4.68886,1.65614)(6.89901,3.35062)
\path(4.68874,1.67369)(6.86862,3.34496)
\path(4.68863,1.69124)(6.83823,3.3393)
\path(4.68851,1.7088)(6.80783,3.33365)
\path(4.68839,1.72635)(6.77744,3.32799)
\path(4.68828,1.74391)(6.74705,3.32233)
\path(4.68816,1.76146)(6.71666,3.31667)
\path(4.68805,1.77902)(6.68627,3.31102)
\path(4.68793,1.79657)(6.65588,3.30536)
\path(4.68781,1.81413)(6.62548,3.2997)
\path(4.6877,1.83168)(6.59509,3.29404)
\path(4.68758,1.84924)(6.5647,3.28839)
\path(4.68747,1.86679)(6.53431,3.28273)
\path(4.68735,1.88434)(6.50392,3.27707)
\path(4.68724,1.9019)(6.47352,3.27141)
\path(4.68712,1.91945)(6.44313,3.26576)
\path(4.687,1.93701)(6.41274,3.2601)
\path(4.68689,1.95456)(6.38235,3.25444)
\path(4.68677,1.97212)(6.35196,3.24878)
\path(4.68666,1.98967)(6.32156,3.24312)
\path(4.68654,2.00723)(6.29117,3.23747)
\path(4.68643,2.02478)(6.26078,3.23181)
\path(4.68631,2.04233)(6.23039,3.22615)
\path(4.68619,2.05989)(6.2,3.22049)
\path(4.68608,2.07744)(6.16961,3.21484)
\path(4.68596,2.095)(6.13921,3.20918)
\path(4.68585,2.11255)(6.10882,3.20352)
\path(4.68573,2.13011)(6.07843,3.19786)
\path(4.68562,2.14766)(6.04804,3.19221)
\path(4.6855,2.16522)(6.01765,3.18655)
\path(4.68538,2.18277)(5.98725,3.18089)
\path(4.68527,2.20033)(5.95686,3.17523)
\path(4.68515,2.21788)(5.92647,3.16958)
\path(4.68504,2.23543)(5.89608,3.16392)
\path(4.68492,2.25299)(5.86569,3.15826)
\path(4.68481,2.27054)(5.8353,3.1526)
\path(4.68469,2.2881)(5.8049,3.14695)
\path(4.68457,2.30565)(5.77451,3.14129)
\path(4.68446,2.32321)(5.74412,3.13563)
\path(4.68434,2.34076)(5.71373,3.12997)
\path(4.68423,2.35832)(5.68334,3.12432)
\path(4.68411,2.37587)(5.65294,3.11866)
\path(4.68399,2.39342)(5.62255,3.113)
\path(4.68388,2.41098)(5.59216,3.10734)
\path(4.68376,2.42853)(5.56177,3.10168)
\path(4.68365,2.44609)(5.53138,3.09603)
\path(4.68353,2.46364)(5.50099,3.09037)
\path(4.68342,2.4812)(5.47059,3.08471)
\path(4.6833,2.49875)(5.4402,3.07905)
\path(4.68318,2.51631)(5.40981,3.0734)
\path(4.68307,2.53386)(5.37942,3.06774)
\path(4.68295,2.55142)(5.34903,3.06208)
\path(4.68284,2.56897)(5.31863,3.05642)
\path(4.68272,2.58652)(5.28824,3.05077)
\path(4.68261,2.60408)(5.25785,3.04511)
\path(4.68249,2.62163)(5.22746,3.03945)
\path(4.68237,2.63919)(5.19707,3.03379)
\path(4.68226,2.65674)(5.16668,3.02814)
\path(4.68214,2.6743)(5.13628,3.02248)
\path(4.68203,2.69185)(5.10589,3.01682)
\path(4.68191,2.70941)(5.0755,3.01116)
\path(4.6818,2.72696)(5.04511,3.00551)
\path(4.68168,2.74451)(5.01472,2.99985)
\path(4.68156,2.76207)(4.98432,2.99419)
\path(4.68145,2.77962)(4.95393,2.98853)
\path(4.68133,2.79718)(4.92354,2.98287)
\path(4.68122,2.81473)(4.89315,2.97722)
\path(4.6811,2.83229)(4.86276,2.97156)
\path(4.68098,2.84984)(4.83237,2.9659)
\path(4.68087,2.8674)(4.80197,2.96024)
\path(4.68075,2.88495)(4.77158,2.95459)
\path(4.68064,2.90251)(4.74119,2.94893)
\path(4.68052,2.92006)(4.7108,2.94327)
\color{rgb_000000}%
\path(4.69327,0.987579)(7.26751,1.49831)(7.27221,3.42009)
  (4.68041,2.93761)(4.69327,0.987579)
\color{rgb_cccccc}%
\path(7.24403,1.48667)(7.26758,1.52543)
\path(7.22056,1.47502)(7.26765,1.55254)
\path(7.19708,1.46338)(7.26771,1.57966)
\path(7.1736,1.45174)(7.26778,1.60677)
\path(7.15012,1.4401)(7.26784,1.63389)
\path(7.12664,1.42845)(7.26791,1.66101)
\path(7.10316,1.41681)(7.26798,1.68812)
\path(7.07969,1.40517)(7.26804,1.71524)
\path(7.05621,1.39353)(7.26811,1.74236)
\path(7.03273,1.38188)(7.26818,1.76947)
\path(7.00925,1.37024)(7.26824,1.79659)
\path(6.98577,1.3586)(7.26831,1.8237)
\path(6.96229,1.34695)(7.26837,1.85082)
\path(6.93882,1.33531)(7.26844,1.87794)
\path(6.91534,1.32367)(7.26851,1.90505)
\path(6.89186,1.31203)(7.26857,1.93217)
\path(6.86838,1.30038)(7.26864,1.95929)
\path(6.8449,1.28874)(7.26871,1.9864)
\path(6.82142,1.2771)(7.26877,2.01352)
\path(6.79795,1.26545)(7.26884,2.04063)
\path(6.77447,1.25381)(7.26891,2.06775)
\path(6.75099,1.24217)(7.26897,2.09487)
\path(6.72751,1.23053)(7.26904,2.12198)
\path(6.70403,1.21888)(7.2691,2.1491)
\path(6.68055,1.20724)(7.26917,2.17622)
\path(6.65708,1.1956)(7.26924,2.20333)
\path(6.6336,1.18396)(7.2693,2.23045)
\path(6.61012,1.17231)(7.26937,2.25756)
\path(6.58664,1.16067)(7.26944,2.28468)
\path(6.56316,1.14903)(7.2695,2.3118)
\path(6.53968,1.13738)(7.26957,2.33891)
\path(6.51621,1.12574)(7.26964,2.36603)
\path(6.49273,1.1141)(7.2697,2.39315)
\path(6.46925,1.10246)(7.26977,2.42026)
\path(6.44577,1.09081)(7.26983,2.44738)
\path(6.42229,1.07917)(7.2699,2.47449)
\path(6.39881,1.06753)(7.26997,2.50161)
\path(6.37534,1.05589)(7.27003,2.52873)
\path(6.35186,1.04424)(7.2701,2.55584)
\path(6.32838,1.0326)(7.27017,2.58296)
\path(6.3049,1.02096)(7.27023,2.61008)
\path(6.28142,1.00931)(7.2703,2.63719)
\path(6.25794,0.997672)(7.27037,2.66431)
\path(6.23447,0.986029)(7.27043,2.69142)
\path(6.21099,0.974386)(7.2705,2.71854)
\path(6.18751,0.962743)(7.27056,2.74566)
\path(6.16403,0.951101)(7.27063,2.77277)
\path(6.14055,0.939458)(7.2707,2.79989)
\path(6.11707,0.927815)(7.27076,2.82701)
\path(6.0936,0.916172)(7.27083,2.85412)
\path(6.07012,0.90453)(7.2709,2.88124)
\path(6.04664,0.892887)(7.27096,2.90835)
\path(6.02316,0.881244)(7.27103,2.93547)
\path(5.99968,0.869601)(7.27109,2.96259)
\path(5.9762,0.857959)(7.27116,2.9897)
\path(5.95273,0.846316)(7.27123,3.01682)
\path(5.92925,0.834673)(7.27129,3.04393)
\path(5.90577,0.82303)(7.27136,3.07105)
\path(5.88229,0.811388)(7.27143,3.09817)
\path(5.85881,0.799745)(7.27149,3.12528)
\path(5.83533,0.788102)(7.27156,3.1524)
\path(5.81186,0.776459)(7.27163,3.17952)
\path(5.78838,0.764817)(7.27169,3.20663)
\path(5.7649,0.753174)(7.27176,3.23375)
\path(5.74142,0.741531)(7.27182,3.26086)
\path(5.71794,0.729888)(7.27189,3.28798)
\path(5.69446,0.718246)(7.27196,3.3151)
\path(5.67099,0.706603)(7.27202,3.34221)
\path(5.64751,0.69496)(7.27209,3.36933)
\path(5.62912,0.691697)(7.27216,3.39645)
\path(5.62903,0.718557)(7.26929,3.41873)
\path(5.62894,0.745418)(7.24642,3.40809)
\path(5.62885,0.772279)(7.22355,3.39745)
\path(5.62876,0.79914)(7.20068,3.38681)
\path(5.62867,0.826)(7.17781,3.37617)
\path(5.62859,0.852861)(7.15494,3.36552)
\path(5.6285,0.879722)(7.13207,3.35488)
\path(5.62841,0.906582)(7.1092,3.34424)
\path(5.62832,0.933443)(7.08633,3.3336)
\path(5.62823,0.960304)(7.06346,3.32296)
\path(5.62814,0.987164)(7.04059,3.31231)
\path(5.62805,1.01402)(7.01772,3.30167)
\path(5.62796,1.04089)(6.99485,3.29103)
\path(5.62787,1.06775)(6.97198,3.28039)
\path(5.62779,1.09461)(6.9491,3.26975)
\path(5.6277,1.12147)(6.92623,3.25911)
\path(5.62761,1.14833)(6.90336,3.24846)
\path(5.62752,1.17519)(6.88049,3.23782)
\path(5.62743,1.20205)(6.85762,3.22718)
\path(5.62734,1.22891)(6.83475,3.21654)
\path(5.62725,1.25577)(6.81188,3.2059)
\path(5.62716,1.28263)(6.78901,3.19526)
\path(5.62707,1.30949)(6.76614,3.18461)
\path(5.62699,1.33635)(6.74327,3.17397)
\path(5.6269,1.36321)(6.7204,3.16333)
\path(5.62681,1.39007)(6.69753,3.15269)
\path(5.62672,1.41694)(6.67466,3.14205)
\path(5.62663,1.4438)(6.65179,3.1314)
\path(5.62654,1.47066)(6.62892,3.12076)
\path(5.62645,1.49752)(6.60605,3.11012)
\path(5.62636,1.52438)(6.58318,3.09948)
\path(5.62627,1.55124)(6.56031,3.08884)
\path(5.62619,1.5781)(6.53744,3.0782)
\path(5.6261,1.60496)(6.51457,3.06755)
\path(5.62601,1.63182)(6.4917,3.05691)
\path(5.62592,1.65868)(6.46883,3.04627)
\path(5.62583,1.68554)(6.44596,3.03563)
\path(5.62574,1.7124)(6.42309,3.02499)
\path(5.62565,1.73926)(6.40022,3.01435)
\path(5.62556,1.76612)(6.37735,3.0037)
\path(5.62547,1.79298)(6.35448,2.99306)
\path(5.62539,1.81985)(6.33161,2.98242)
\path(5.6253,1.84671)(6.30874,2.97178)
\path(5.62521,1.87357)(6.28587,2.96114)
\path(5.62512,1.90043)(6.263,2.9505)
\path(5.62503,1.92729)(6.24013,2.93985)
\path(5.62494,1.95415)(6.21726,2.92921)
\path(5.62485,1.98101)(6.19439,2.91857)
\path(5.62476,2.00787)(6.17152,2.90793)
\path(5.62467,2.03473)(6.14865,2.89729)
\path(5.62459,2.06159)(6.12578,2.88664)
\path(5.6245,2.08845)(6.10291,2.876)
\path(5.62441,2.11531)(6.08004,2.86536)
\path(5.62432,2.14217)(6.05716,2.85472)
\path(5.62423,2.16903)(6.03429,2.84408)
\path(5.62414,2.19589)(6.01142,2.83344)
\path(5.62405,2.22276)(5.98855,2.82279)
\path(5.62396,2.24962)(5.96568,2.81215)
\path(5.62387,2.27648)(5.94281,2.80151)
\path(5.62379,2.30334)(5.91994,2.79087)
\path(5.6237,2.3302)(5.89707,2.78023)
\path(5.62361,2.35706)(5.8742,2.76959)
\path(5.62352,2.38392)(5.85133,2.75894)
\path(5.62343,2.41078)(5.82846,2.7483)
\path(5.62334,2.43764)(5.80559,2.73766)
\path(5.62325,2.4645)(5.78272,2.72702)
\path(5.62316,2.49136)(5.75985,2.71638)
\path(5.62307,2.51822)(5.73698,2.70574)
\path(5.62299,2.54508)(5.71411,2.69509)
\path(5.6229,2.57194)(5.69124,2.68445)
\path(5.62281,2.59881)(5.66837,2.67381)
\path(5.62272,2.62567)(5.6455,2.66317)
\path(7.27217,3.40368)(7.25689,3.41296)
\path(7.27213,3.38726)(7.24156,3.40583)
\path(7.27209,3.37084)(7.22623,3.3987)
\path(7.27205,3.35442)(7.21091,3.39157)
\path(7.27201,3.338)(7.19558,3.38444)
\path(7.27197,3.32159)(7.18025,3.3773)
\path(7.27193,3.30517)(7.16493,3.37017)
\path(7.27189,3.28875)(7.1496,3.36304)
\path(7.27185,3.27233)(7.13427,3.35591)
\path(7.27181,3.25592)(7.11895,3.34878)
\path(7.27177,3.2395)(7.10362,3.34165)
\path(7.27173,3.22308)(7.08829,3.33451)
\path(7.27169,3.20666)(7.07297,3.32738)
\path(7.27165,3.19025)(7.05764,3.32025)
\path(7.27161,3.17383)(7.04231,3.31312)
\path(7.27157,3.15741)(7.02699,3.30599)
\path(7.27153,3.14099)(7.01166,3.29886)
\path(7.27149,3.12458)(6.99633,3.29172)
\path(7.27145,3.10816)(6.98101,3.28459)
\path(7.27141,3.09174)(6.96568,3.27746)
\path(7.27137,3.07532)(6.95035,3.27033)
\path(7.27133,3.0589)(6.93503,3.2632)
\path(7.27129,3.04249)(6.9197,3.25607)
\path(7.27125,3.02607)(6.90437,3.24893)
\path(7.27121,3.00965)(6.88905,3.2418)
\path(7.27117,2.99323)(6.87372,3.23467)
\path(7.27113,2.97682)(6.85839,3.22754)
\path(7.27109,2.9604)(6.84307,3.22041)
\path(7.27105,2.94398)(6.82774,3.21328)
\path(7.27101,2.92756)(6.81241,3.20614)
\path(7.27097,2.91115)(6.79709,3.19901)
\path(7.27093,2.89473)(6.78176,3.19188)
\path(7.27089,2.87831)(6.76643,3.18475)
\path(7.27085,2.86189)(6.75111,3.17762)
\path(7.27081,2.84547)(6.73578,3.17049)
\path(7.27077,2.82906)(6.72045,3.16335)
\path(7.27073,2.81264)(6.70513,3.15622)
\path(7.27069,2.79622)(6.6898,3.14909)
\path(7.27065,2.7798)(6.67447,3.14196)
\path(7.27061,2.76339)(6.65915,3.13483)
\path(7.27057,2.74697)(6.64382,3.1277)
\path(7.27053,2.73055)(6.62849,3.12056)
\path(7.27049,2.71413)(6.61317,3.11343)
\path(7.27045,2.69772)(6.59784,3.1063)
\path(7.27041,2.6813)(6.58251,3.09917)
\path(7.27037,2.66488)(6.56719,3.09204)
\path(7.27033,2.64846)(6.55186,3.08491)
\path(7.27029,2.63204)(6.53653,3.07777)
\path(7.27025,2.61563)(6.52121,3.07064)
\path(7.27021,2.59921)(6.50588,3.06351)
\path(7.27017,2.58279)(6.49055,3.05638)
\path(7.27013,2.56637)(6.47523,3.04925)
\path(7.27009,2.54996)(6.4599,3.04212)
\path(7.27005,2.53354)(6.44457,3.03498)
\path(7.27,2.51712)(6.42925,3.02785)
\path(7.26996,2.5007)(6.41392,3.02072)
\path(7.26992,2.48429)(6.39859,3.01359)
\path(7.26988,2.46787)(6.38327,3.00646)
\path(7.26984,2.45145)(6.36794,2.99933)
\path(7.2698,2.43503)(6.35261,2.99219)
\path(7.26976,2.41862)(6.33729,2.98506)
\path(7.26972,2.4022)(6.32196,2.97793)
\path(7.26968,2.38578)(6.30663,2.9708)
\path(7.26964,2.36936)(6.29131,2.96367)
\path(7.2696,2.35294)(6.27598,2.95654)
\path(7.26956,2.33653)(6.26065,2.9494)
\path(7.26952,2.32011)(6.24532,2.94227)
\path(7.26948,2.30369)(6.23,2.93514)
\path(7.26944,2.28727)(6.21467,2.92801)
\path(7.2694,2.27086)(6.19934,2.92088)
\path(7.26936,2.25444)(6.18402,2.91375)
\path(7.26932,2.23802)(6.16869,2.90661)
\path(7.26928,2.2216)(6.15336,2.89948)
\path(7.26924,2.20519)(6.13804,2.89235)
\path(7.2692,2.18877)(6.12271,2.88522)
\path(7.26916,2.17235)(6.10738,2.87809)
\path(7.26912,2.15593)(6.09206,2.87096)
\path(7.26908,2.13951)(6.07673,2.86382)
\path(7.26904,2.1231)(6.0614,2.85669)
\path(7.269,2.10668)(6.04608,2.84956)
\path(7.26896,2.09026)(6.03075,2.84243)
\path(7.26892,2.07384)(6.01542,2.8353)
\path(7.26888,2.05743)(6.0001,2.82817)
\path(7.26884,2.04101)(5.98477,2.82103)
\path(7.2688,2.02459)(5.96944,2.8139)
\path(7.26876,2.00817)(5.95412,2.80677)
\path(7.26872,1.99176)(5.93879,2.79964)
\path(7.26868,1.97534)(5.92346,2.79251)
\path(7.26864,1.95892)(5.90814,2.78538)
\path(7.2686,1.9425)(5.89281,2.77824)
\path(7.26856,1.92608)(5.87748,2.77111)
\path(7.26852,1.90967)(5.86216,2.76398)
\path(7.26848,1.89325)(5.84683,2.75685)
\path(7.26844,1.87683)(5.8315,2.74972)
\path(7.2684,1.86041)(5.81618,2.74259)
\path(7.26836,1.844)(5.80085,2.73545)
\path(7.26832,1.82758)(5.78552,2.72832)
\path(7.26828,1.81116)(5.7702,2.72119)
\path(7.26824,1.79474)(5.75487,2.71406)
\path(7.2682,1.77833)(5.73954,2.70693)
\path(7.26816,1.76191)(5.72422,2.6998)
\path(7.26812,1.74549)(5.70889,2.69266)
\path(7.26808,1.72907)(5.69356,2.68553)
\path(7.26804,1.71266)(5.67824,2.6784)
\path(7.268,1.69624)(5.66291,2.67127)
\path(7.26796,1.67982)(5.64758,2.66414)
\path(7.26792,1.6634)(5.63226,2.65701)
\path(7.26788,1.64698)(5.62265,2.6464)
\path(7.26784,1.63057)(5.6227,2.62992)
\path(7.2678,1.61415)(5.62276,2.61345)
\path(7.26776,1.59773)(5.62281,2.59697)
\path(7.26772,1.58131)(5.62287,2.5805)
\path(7.26768,1.5649)(5.62292,2.56402)
\path(7.26764,1.54848)(5.62298,2.54755)
\path(7.26759,1.53206)(5.62303,2.53107)
\path(7.26755,1.51564)(5.62309,2.5146)
\path(7.26751,1.49923)(5.62314,2.49812)
\path(7.25344,1.49133)(5.6232,2.48165)
\path(7.23854,1.48394)(5.62325,2.46517)
\path(7.22364,1.47655)(5.6233,2.4487)
\path(7.20874,1.46916)(5.62336,2.43222)
\path(7.19383,1.46177)(5.62341,2.41575)
\path(7.17893,1.45438)(5.62347,2.39927)
\path(7.16403,1.44699)(5.62352,2.3828)
\path(7.14913,1.4396)(5.62358,2.36632)
\path(7.13423,1.43221)(5.62363,2.34985)
\path(7.11932,1.42482)(5.62369,2.33337)
\path(7.10442,1.41743)(5.62374,2.3169)
\path(7.08952,1.41005)(5.6238,2.30042)
\path(7.07462,1.40266)(5.62385,2.28395)
\path(7.05972,1.39527)(5.6239,2.26747)
\path(7.04482,1.38788)(5.62396,2.25099)
\path(7.02991,1.38049)(5.62401,2.23452)
\path(7.01501,1.3731)(5.62407,2.21804)
\path(7.00011,1.36571)(5.62412,2.20157)
\path(6.98521,1.35832)(5.62418,2.18509)
\path(6.97031,1.35093)(5.62423,2.16862)
\path(6.9554,1.34354)(5.62429,2.15214)
\path(6.9405,1.33615)(5.62434,2.13567)
\path(6.9256,1.32876)(5.6244,2.11919)
\path(6.9107,1.32137)(5.62445,2.10272)
\path(6.8958,1.31398)(5.6245,2.08624)
\path(6.8809,1.30659)(5.62456,2.06977)
\path(6.86599,1.2992)(5.62461,2.05329)
\path(6.85109,1.29181)(5.62467,2.03682)
\path(6.83619,1.28442)(5.62472,2.02034)
\path(6.82129,1.27703)(5.62478,2.00387)
\path(6.80639,1.26964)(5.62483,1.98739)
\path(6.79148,1.26225)(5.62489,1.97092)
\path(6.77658,1.25486)(5.62494,1.95444)
\path(6.76168,1.24747)(5.62499,1.93797)
\path(6.74678,1.24008)(5.62505,1.92149)
\path(6.73188,1.23269)(5.6251,1.90502)
\path(6.71697,1.2253)(5.62516,1.88854)
\path(6.70207,1.21791)(5.62521,1.87207)
\path(6.68717,1.21052)(5.62527,1.85559)
\path(6.67227,1.20313)(5.62532,1.83911)
\path(6.65737,1.19574)(5.62538,1.82264)
\path(6.64247,1.18835)(5.62543,1.80616)
\path(6.62756,1.18096)(5.62549,1.78969)
\path(6.61266,1.17357)(5.62554,1.77321)
\path(6.59776,1.16618)(5.62559,1.75674)
\path(6.58286,1.15879)(5.62565,1.74026)
\path(6.56796,1.1514)(5.6257,1.72379)
\path(6.55305,1.14401)(5.62576,1.70731)
\path(6.53815,1.13662)(5.62581,1.69084)
\path(6.52325,1.12924)(5.62587,1.67436)
\path(6.50835,1.12185)(5.62592,1.65789)
\path(6.49345,1.11446)(5.62598,1.64141)
\path(6.47854,1.10707)(5.62603,1.62494)
\path(6.46364,1.09968)(5.62609,1.60846)
\path(6.44874,1.09229)(5.62614,1.59199)
\path(6.43384,1.0849)(5.62619,1.57551)
\path(6.41894,1.07751)(5.62625,1.55904)
\path(6.40404,1.07012)(5.6263,1.54256)
\path(6.38913,1.06273)(5.62636,1.52609)
\path(6.37423,1.05534)(5.62641,1.50961)
\path(6.35933,1.04795)(5.62647,1.49314)
\path(6.34443,1.04056)(5.62652,1.47666)
\path(6.32953,1.03317)(5.62658,1.46019)
\path(6.31462,1.02578)(5.62663,1.44371)
\path(6.29972,1.01839)(5.62669,1.42723)
\path(6.28482,1.011)(5.62674,1.41076)
\path(6.26992,1.00361)(5.62679,1.39428)
\path(6.25502,0.99622)(5.62685,1.37781)
\path(6.24012,0.98883)(5.6269,1.36133)
\path(6.22521,0.981441)(5.62696,1.34486)
\path(6.21031,0.974051)(5.62701,1.32838)
\path(6.19541,0.966661)(5.62707,1.31191)
\path(6.18051,0.959271)(5.62712,1.29543)
\path(6.16561,0.951882)(5.62718,1.27896)
\path(6.1507,0.944492)(5.62723,1.26248)
\path(6.1358,0.937102)(5.62728,1.24601)
\path(6.1209,0.929712)(5.62734,1.22953)
\path(6.106,0.922323)(5.62739,1.21306)
\path(6.0911,0.914933)(5.62745,1.19658)
\path(6.07619,0.907543)(5.6275,1.18011)
\path(6.06129,0.900153)(5.62756,1.16363)
\path(6.04639,0.892764)(5.62761,1.14716)
\path(6.03149,0.885374)(5.62767,1.13068)
\path(6.01659,0.877984)(5.62772,1.11421)
\path(6.00169,0.870595)(5.62778,1.09773)
\path(5.98678,0.863205)(5.62783,1.08126)
\path(5.97188,0.855815)(5.62788,1.06478)
\path(5.95698,0.848425)(5.62794,1.04831)
\path(5.94208,0.841036)(5.62799,1.03183)
\path(5.92718,0.833646)(5.62805,1.01536)
\path(5.91227,0.826256)(5.6281,0.99888)
\path(5.89737,0.818866)(5.62816,0.982405)
\path(5.88247,0.811477)(5.62821,0.965929)
\path(5.86757,0.804087)(5.62827,0.949454)
\path(5.85267,0.796697)(5.62832,0.932979)
\path(5.83776,0.789307)(5.62838,0.916504)
\path(5.82286,0.781918)(5.62843,0.900029)
\path(5.80796,0.774528)(5.62848,0.883553)
\path(5.79306,0.767138)(5.62854,0.867078)
\path(5.77816,0.759748)(5.62859,0.850603)
\path(5.76326,0.752359)(5.62865,0.834128)
\path(5.74835,0.744969)(5.6287,0.817653)
\path(5.73345,0.737579)(5.62876,0.801177)
\path(5.71855,0.73019)(5.62881,0.784702)
\path(5.70365,0.7228)(5.62887,0.768227)
\path(5.68875,0.71541)(5.62892,0.751752)
\path(5.67384,0.70802)(5.62898,0.735277)
\path(5.65894,0.700631)(5.62903,0.718802)
\path(5.64404,0.693241)(5.62908,0.702326)
\color{rgb_000000}%
\path(5.62914,0.685851)(7.26751,1.49831)(7.27221,3.42009)
  (5.62263,2.65253)(5.62914,0.685851)
\color{rgb_cccccc}%
\path(8.22338,3.13002)(8.18457,3.13689)
\path(8.2233,3.11581)(8.14569,3.12954)
\path(8.22322,3.10159)(8.1068,3.12218)
\path(8.22313,3.08738)(8.06791,3.11483)
\path(8.22305,3.07316)(8.02903,3.10748)
\path(8.22297,3.05894)(7.99014,3.10013)
\path(8.22289,3.04473)(7.95125,3.09278)
\path(8.22281,3.03051)(7.91236,3.08542)
\path(8.22272,3.01629)(7.87348,3.07807)
\path(8.22264,3.00208)(7.83459,3.07072)
\path(8.22256,2.98786)(7.7957,3.06337)
\path(8.22248,2.97365)(7.75681,3.05602)
\path(8.2224,2.95943)(7.71793,3.04866)
\path(8.22231,2.94521)(7.67904,3.04131)
\path(8.22223,2.931)(7.64015,3.03396)
\path(8.22215,2.91678)(7.60126,3.02661)
\path(8.22207,2.90257)(7.56238,3.01926)
\path(8.22199,2.88835)(7.52349,3.0119)
\path(8.2219,2.87413)(7.4846,3.00455)
\path(8.22182,2.85992)(7.44571,2.9972)
\path(8.22174,2.8457)(7.40683,2.98985)
\path(8.22166,2.83148)(7.36794,2.9825)
\path(8.22158,2.81727)(7.32905,2.97514)
\path(8.22149,2.80305)(7.29017,2.96779)
\path(8.22141,2.78884)(7.25128,2.96044)
\path(8.22133,2.77462)(7.21239,2.95309)
\path(8.22125,2.7604)(7.1735,2.94573)
\path(8.22117,2.74619)(7.13462,2.93838)
\path(8.22108,2.73197)(7.09573,2.93103)
\path(8.221,2.71776)(7.05684,2.92368)
\path(8.22092,2.70354)(7.01795,2.91633)
\path(8.22084,2.68932)(6.97907,2.90897)
\path(8.22076,2.67511)(6.94018,2.90162)
\path(8.22067,2.66089)(6.90129,2.89427)
\path(8.22059,2.64667)(6.8624,2.88692)
\path(8.22051,2.63246)(6.82352,2.87957)
\path(8.22043,2.61824)(6.78463,2.87221)
\path(8.22035,2.60403)(6.74574,2.86486)
\path(8.22026,2.58981)(6.70685,2.85751)
\path(8.22018,2.57559)(6.66797,2.85016)
\path(8.2201,2.56138)(6.62908,2.84281)
\path(8.22002,2.54716)(6.59019,2.83545)
\path(8.21994,2.53295)(6.55131,2.8281)
\path(8.21985,2.51873)(6.51242,2.82075)
\path(8.21977,2.50451)(6.47353,2.8134)
\path(8.21969,2.4903)(6.43464,2.80605)
\path(8.21961,2.47608)(6.39576,2.79869)
\path(8.21953,2.46186)(6.35687,2.79134)
\path(8.21945,2.44765)(6.31798,2.78399)
\path(8.21936,2.43343)(6.27909,2.77664)
\path(8.21928,2.41922)(6.24021,2.76929)
\path(8.2192,2.405)(6.20132,2.76193)
\path(8.21912,2.39078)(6.16243,2.75458)
\path(8.21904,2.37657)(6.12354,2.74723)
\path(8.21895,2.36235)(6.08466,2.73988)
\path(8.21887,2.34813)(6.04577,2.73253)
\path(8.21879,2.33392)(6.00688,2.72517)
\path(8.21871,2.3197)(5.96799,2.71782)
\path(8.21863,2.30549)(5.92911,2.71047)
\path(8.21854,2.29127)(5.89022,2.70312)
\path(8.21846,2.27705)(5.85133,2.69577)
\path(8.21838,2.26284)(5.81245,2.68841)
\path(8.2183,2.24862)(5.77356,2.68106)
\path(8.21822,2.23441)(5.73467,2.67371)
\path(8.21813,2.22019)(5.69578,2.66636)
\path(8.21805,2.20597)(5.6569,2.659)
\path(8.21797,2.19176)(5.62264,2.65083)
\path(8.21789,2.17754)(5.62268,2.6366)
\path(8.21781,2.16332)(5.62273,2.62236)
\path(8.21772,2.14911)(5.62278,2.60812)
\path(8.21764,2.13489)(5.62282,2.59388)
\path(8.21756,2.12068)(5.62287,2.57964)
\path(8.21748,2.10646)(5.62292,2.5654)
\path(8.2174,2.09224)(5.62297,2.55116)
\path(8.21731,2.07803)(5.62301,2.53692)
\path(8.21723,2.06381)(5.62306,2.52268)
\path(8.21715,2.0496)(5.62311,2.50844)
\path(8.21707,2.03538)(5.62315,2.49421)
\path(8.21699,2.02116)(5.6232,2.47997)
\path(8.2169,2.00695)(5.62325,2.46573)
\path(8.21682,1.99273)(5.6233,2.45149)
\path(8.21674,1.97851)(5.62334,2.43725)
\path(8.21666,1.9643)(5.62339,2.42301)
\path(8.21658,1.95008)(5.62344,2.40877)
\path(8.21649,1.93587)(5.62348,2.39453)
\path(8.21641,1.92165)(5.62353,2.38029)
\path(8.21633,1.90743)(5.62358,2.36605)
\path(8.21625,1.89322)(5.62363,2.35182)
\path(8.21617,1.879)(5.62367,2.33758)
\path(8.21608,1.86479)(5.62372,2.32334)
\path(8.216,1.85057)(5.62377,2.3091)
\path(8.21592,1.83635)(5.62381,2.29486)
\path(8.21584,1.82214)(5.62386,2.28062)
\path(8.21576,1.80792)(5.62391,2.26638)
\path(8.21567,1.7937)(5.62396,2.25214)
\path(8.21559,1.77949)(5.624,2.2379)
\path(8.21551,1.76527)(5.62405,2.22366)
\path(8.21543,1.75106)(5.6241,2.20942)
\path(8.21535,1.73684)(5.62414,2.19519)
\path(8.21526,1.72262)(5.62419,2.18095)
\path(8.21518,1.70841)(5.62424,2.16671)
\path(8.2151,1.69419)(5.62429,2.15247)
\path(8.21502,1.67997)(5.62433,2.13823)
\path(8.21494,1.66576)(5.62438,2.12399)
\path(8.21485,1.65154)(5.62443,2.10975)
\path(8.21477,1.63733)(5.62447,2.09551)
\path(8.21469,1.62311)(5.62452,2.08127)
\path(8.21461,1.60889)(5.62457,2.06703)
\path(8.21453,1.59468)(5.62461,2.0528)
\path(8.21444,1.58046)(5.62466,2.03856)
\path(8.21436,1.56625)(5.62471,2.02432)
\path(8.21428,1.55203)(5.62476,2.01008)
\path(8.2142,1.53781)(5.6248,1.99584)
\path(8.21412,1.5236)(5.62485,1.9816)
\path(8.21403,1.50938)(5.6249,1.96736)
\path(8.21395,1.49516)(5.62494,1.95312)
\path(8.21387,1.48095)(5.62499,1.93888)
\path(8.21379,1.46673)(5.62504,1.92464)
\path(8.21371,1.45252)(5.62509,1.91041)
\path(8.21362,1.4383)(5.62513,1.89617)
\path(8.21354,1.42408)(5.62518,1.88193)
\path(8.21346,1.40987)(5.62523,1.86769)
\path(8.21338,1.39565)(5.62527,1.85345)
\path(8.2133,1.38144)(5.62532,1.83921)
\path(8.21322,1.36722)(5.62537,1.82497)
\path(8.21313,1.353)(5.62542,1.81073)
\path(8.21305,1.33879)(5.62546,1.79649)
\path(8.21297,1.32457)(5.62551,1.78225)
\path(8.21289,1.31035)(5.62556,1.76802)
\path(8.21281,1.29614)(5.6256,1.75378)
\path(8.21272,1.28192)(5.62565,1.73954)
\path(8.21264,1.26771)(5.6257,1.7253)
\path(8.21256,1.25349)(5.62575,1.71106)
\path(8.21248,1.23927)(5.62579,1.69682)
\path(8.2124,1.22506)(5.62584,1.68258)
\path(8.21231,1.21084)(5.62589,1.66834)
\path(8.18671,1.20114)(5.62593,1.6541)
\path(8.1491,1.19356)(5.62598,1.63986)
\path(8.11149,1.18598)(5.62603,1.62563)
\path(8.07388,1.17841)(5.62608,1.61139)
\path(8.03627,1.17083)(5.62612,1.59715)
\path(7.99866,1.16325)(5.62617,1.58291)
\path(7.96105,1.15567)(5.62622,1.56867)
\path(7.92343,1.14809)(5.62626,1.55443)
\path(7.88582,1.14052)(5.62631,1.54019)
\path(7.84821,1.13294)(5.62636,1.52595)
\path(7.8106,1.12536)(5.62641,1.51171)
\path(7.77299,1.11778)(5.62645,1.49747)
\path(7.73538,1.11021)(5.6265,1.48324)
\path(7.69777,1.10263)(5.62655,1.469)
\path(7.66015,1.09505)(5.62659,1.45476)
\path(7.62254,1.08747)(5.62664,1.44052)
\path(7.58493,1.07989)(5.62669,1.42628)
\path(7.54732,1.07232)(5.62674,1.41204)
\path(7.50971,1.06474)(5.62678,1.3978)
\path(7.4721,1.05716)(5.62683,1.38356)
\path(7.43449,1.04958)(5.62688,1.36932)
\path(7.39687,1.04201)(5.62692,1.35508)
\path(7.35926,1.03443)(5.62697,1.34085)
\path(7.32165,1.02685)(5.62702,1.32661)
\path(7.28404,1.01927)(5.62707,1.31237)
\path(7.24643,1.01169)(5.62711,1.29813)
\path(7.20882,1.00412)(5.62716,1.28389)
\path(7.17121,0.996539)(5.62721,1.26965)
\path(7.1336,0.988961)(5.62725,1.25541)
\path(7.09598,0.981384)(5.6273,1.24117)
\path(7.05837,0.973806)(5.62735,1.22693)
\path(7.02076,0.966228)(5.6274,1.21269)
\path(6.98315,0.95865)(5.62744,1.19846)
\path(6.94554,0.951073)(5.62749,1.18422)
\path(6.90793,0.943495)(5.62754,1.16998)
\path(6.87032,0.935917)(5.62758,1.15574)
\path(6.8327,0.928339)(5.62763,1.1415)
\path(6.79509,0.920762)(5.62768,1.12726)
\path(6.75748,0.913184)(5.62773,1.11302)
\path(6.71987,0.905606)(5.62777,1.09878)
\path(6.68226,0.898028)(5.62782,1.08454)
\path(6.64465,0.890451)(5.62787,1.0703)
\path(6.60704,0.882873)(5.62791,1.05607)
\path(6.56942,0.875295)(5.62796,1.04183)
\path(6.53181,0.867717)(5.62801,1.02759)
\path(6.4942,0.860139)(5.62805,1.01335)
\path(6.45659,0.852562)(5.6281,0.999109)
\path(6.41898,0.844984)(5.62815,0.98487)
\path(6.38137,0.837406)(5.6282,0.970631)
\path(6.34376,0.829828)(5.62824,0.956392)
\path(6.30614,0.822251)(5.62829,0.942153)
\path(6.26853,0.814673)(5.62834,0.927914)
\path(6.23092,0.807095)(5.62838,0.913675)
\path(6.19331,0.799517)(5.62843,0.899436)
\path(6.1557,0.79194)(5.62848,0.885197)
\path(6.11809,0.784362)(5.62853,0.870958)
\path(6.08048,0.776784)(5.62857,0.856719)
\path(6.04286,0.769206)(5.62862,0.84248)
\path(6.00525,0.761629)(5.62867,0.828241)
\path(5.96764,0.754051)(5.62871,0.814002)
\path(5.93003,0.746473)(5.62876,0.799763)
\path(5.89242,0.738895)(5.62881,0.785524)
\path(5.85481,0.731318)(5.62886,0.771285)
\path(5.8172,0.72374)(5.6289,0.757046)
\path(5.77958,0.716162)(5.62895,0.742807)
\path(5.74197,0.708584)(5.629,0.728568)
\path(5.70436,0.701007)(5.62904,0.714329)
\path(5.66675,0.693429)(5.62909,0.70009)
\path(5.63735,2.65531)(5.62289,2.57357)
\path(5.65207,2.65809)(5.62315,2.49462)
\path(5.66679,2.66088)(5.62341,2.41566)
\path(5.68151,2.66366)(5.62368,2.3367)
\path(5.69623,2.66644)(5.62394,2.25775)
\path(5.71095,2.66922)(5.6242,2.17879)
\path(5.72567,2.67201)(5.62446,2.09984)
\path(5.74039,2.67479)(5.62472,2.02088)
\path(5.75511,2.67757)(5.62498,1.94193)
\path(5.76983,2.68036)(5.62524,1.86297)
\path(5.78455,2.68314)(5.6255,1.78402)
\path(5.79927,2.68592)(5.62577,1.70506)
\path(5.81399,2.6887)(5.62603,1.62611)
\path(5.8287,2.69149)(5.62629,1.54715)
\path(5.84342,2.69427)(5.62655,1.4682)
\path(5.85814,2.69705)(5.62681,1.38924)
\path(5.87286,2.69984)(5.62707,1.31028)
\path(5.88758,2.70262)(5.62733,1.23133)
\path(5.9023,2.7054)(5.62759,1.15237)
\path(5.91702,2.70818)(5.62786,1.07342)
\path(5.93174,2.71097)(5.62812,0.994463)
\path(5.94646,2.71375)(5.62838,0.915508)
\path(5.96118,2.71653)(5.62864,0.836552)
\path(5.9759,2.71932)(5.6289,0.757597)
\path(5.99062,2.7221)(5.63049,0.686123)
\path(6.00534,2.72488)(5.64524,0.689095)
\path(6.02006,2.72766)(5.65999,0.692067)
\path(6.03478,2.73045)(5.67475,0.69504)
\path(6.0495,2.73323)(5.6895,0.698012)
\path(6.06422,2.73601)(5.70425,0.700984)
\path(6.07894,2.7388)(5.719,0.703957)
\path(6.09366,2.74158)(5.73376,0.706929)
\path(6.10838,2.74436)(5.74851,0.709902)
\path(6.1231,2.74714)(5.76326,0.712874)
\path(6.13782,2.74993)(5.77802,0.715846)
\path(6.15254,2.75271)(5.79277,0.718819)
\path(6.16726,2.75549)(5.80752,0.721791)
\path(6.18198,2.75828)(5.82228,0.724764)
\path(6.1967,2.76106)(5.83703,0.727736)
\path(6.21142,2.76384)(5.85178,0.730708)
\path(6.22613,2.76663)(5.86654,0.733681)
\path(6.24085,2.76941)(5.88129,0.736653)
\path(6.25557,2.77219)(5.89604,0.739626)
\path(6.27029,2.77497)(5.9108,0.742598)
\path(6.28501,2.77776)(5.92555,0.74557)
\path(6.29973,2.78054)(5.9403,0.748543)
\path(6.31445,2.78332)(5.95506,0.751515)
\path(6.32917,2.78611)(5.96981,0.754487)
\path(6.34389,2.78889)(5.98456,0.75746)
\path(6.35861,2.79167)(5.99931,0.760432)
\path(6.37333,2.79445)(6.01407,0.763405)
\path(6.38805,2.79724)(6.02882,0.766377)
\path(6.40277,2.80002)(6.04357,0.769349)
\path(6.41749,2.8028)(6.05833,0.772322)
\path(6.43221,2.80559)(6.07308,0.775294)
\path(6.44693,2.80837)(6.08783,0.778267)
\path(6.46165,2.81115)(6.10259,0.781239)
\path(6.47637,2.81393)(6.11734,0.784211)
\path(6.49109,2.81672)(6.13209,0.787184)
\path(6.50581,2.8195)(6.14685,0.790156)
\path(6.52053,2.82228)(6.1616,0.793129)
\path(6.53525,2.82507)(6.17635,0.796101)
\path(6.54997,2.82785)(6.19111,0.799073)
\path(6.56469,2.83063)(6.20586,0.802046)
\path(6.57941,2.83341)(6.22061,0.805018)
\path(6.59413,2.8362)(6.23537,0.807991)
\path(6.60885,2.83898)(6.25012,0.810963)
\path(6.62357,2.84176)(6.26487,0.813935)
\path(6.63828,2.84455)(6.27962,0.816908)
\path(6.653,2.84733)(6.29438,0.81988)
\path(6.66772,2.85011)(6.30913,0.822852)
\path(6.68244,2.8529)(6.32388,0.825825)
\path(6.69716,2.85568)(6.33864,0.828797)
\path(6.71188,2.85846)(6.35339,0.83177)
\path(6.7266,2.86124)(6.36814,0.834742)
\path(6.74132,2.86403)(6.3829,0.837714)
\path(6.75604,2.86681)(6.39765,0.840687)
\path(6.77076,2.86959)(6.4124,0.843659)
\path(6.78548,2.87238)(6.42716,0.846632)
\path(6.8002,2.87516)(6.44191,0.849604)
\path(6.81492,2.87794)(6.45666,0.852576)
\path(6.82964,2.88072)(6.47142,0.855549)
\path(6.84436,2.88351)(6.48617,0.858521)
\path(6.85908,2.88629)(6.50092,0.861494)
\path(6.8738,2.88907)(6.51567,0.864466)
\path(6.88852,2.89186)(6.53043,0.867438)
\path(6.90324,2.89464)(6.54518,0.870411)
\path(6.91796,2.89742)(6.55993,0.873383)
\path(6.93268,2.9002)(6.57469,0.876355)
\path(6.9474,2.90299)(6.58944,0.879328)
\path(6.96212,2.90577)(6.60419,0.8823)
\path(6.97684,2.90855)(6.61895,0.885273)
\path(6.99156,2.91134)(6.6337,0.888245)
\path(7.00628,2.91412)(6.64845,0.891217)
\path(7.021,2.9169)(6.66321,0.89419)
\path(7.03571,2.91968)(6.67796,0.897162)
\path(7.05043,2.92247)(6.69271,0.900135)
\path(7.06515,2.92525)(6.70747,0.903107)
\path(7.07987,2.92803)(6.72222,0.906079)
\path(7.09459,2.93082)(6.73697,0.909052)
\path(7.10931,2.9336)(6.75173,0.912024)
\path(7.12403,2.93638)(6.76648,0.914997)
\path(7.13875,2.93916)(6.78123,0.917969)
\path(7.15347,2.94195)(6.79598,0.920941)
\path(7.16819,2.94473)(6.81074,0.923914)
\path(7.18291,2.94751)(6.82549,0.926886)
\path(7.19763,2.9503)(6.84024,0.929858)
\path(7.21235,2.95308)(6.855,0.932831)
\path(7.22707,2.95586)(6.86975,0.935803)
\path(7.24179,2.95865)(6.8845,0.938776)
\path(7.25651,2.96143)(6.89926,0.941748)
\path(7.27123,2.96421)(6.91401,0.94472)
\path(7.28595,2.96699)(6.92876,0.947693)
\path(7.30067,2.96978)(6.94352,0.950665)
\path(7.31539,2.97256)(6.95827,0.953638)
\path(7.33011,2.97534)(6.97302,0.95661)
\path(7.34483,2.97813)(6.98778,0.959582)
\path(7.35955,2.98091)(7.00253,0.962555)
\path(7.37427,2.98369)(7.01728,0.965527)
\path(7.38899,2.98647)(7.03204,0.9685)
\path(7.40371,2.98926)(7.04679,0.971472)
\path(7.41843,2.99204)(7.06154,0.974444)
\path(7.43314,2.99482)(7.07629,0.977417)
\path(7.44786,2.99761)(7.09105,0.980389)
\path(7.46258,3.00039)(7.1058,0.983361)
\path(7.4773,3.00317)(7.12055,0.986334)
\path(7.49202,3.00595)(7.13531,0.989306)
\path(7.50674,3.00874)(7.15006,0.992279)
\path(7.52146,3.01152)(7.16481,0.995251)
\path(7.53618,3.0143)(7.17957,0.998223)
\path(7.5509,3.01709)(7.19432,1.0012)
\path(7.56562,3.01987)(7.20907,1.00417)
\path(7.58034,3.02265)(7.22383,1.00714)
\path(7.59506,3.02543)(7.23858,1.01011)
\path(7.60978,3.02822)(7.25333,1.01309)
\path(7.6245,3.031)(7.26809,1.01606)
\path(7.63922,3.03378)(7.28284,1.01903)
\path(7.65394,3.03657)(7.29759,1.022)
\path(7.66866,3.03935)(7.31235,1.02497)
\path(7.68338,3.04213)(7.3271,1.02795)
\path(7.6981,3.04492)(7.34185,1.03092)
\path(7.71282,3.0477)(7.3566,1.03389)
\path(7.72754,3.05048)(7.37136,1.03686)
\path(7.74226,3.05326)(7.38611,1.03984)
\path(7.75698,3.05605)(7.40086,1.04281)
\path(7.7717,3.05883)(7.41562,1.04578)
\path(7.78642,3.06161)(7.43037,1.04875)
\path(7.80114,3.0644)(7.44512,1.05173)
\path(7.81586,3.06718)(7.45988,1.0547)
\path(7.83057,3.06996)(7.47463,1.05767)
\path(7.84529,3.07274)(7.48938,1.06064)
\path(7.86001,3.07553)(7.50414,1.06362)
\path(7.87473,3.07831)(7.51889,1.06659)
\path(7.88945,3.08109)(7.53364,1.06956)
\path(7.90417,3.08388)(7.5484,1.07253)
\path(7.91889,3.08666)(7.56315,1.07551)
\path(7.93361,3.08944)(7.5779,1.07848)
\path(7.94833,3.09222)(7.59265,1.08145)
\path(7.96305,3.09501)(7.60741,1.08442)
\path(7.97777,3.09779)(7.62216,1.0874)
\path(7.99249,3.10057)(7.63691,1.09037)
\path(8.00721,3.10336)(7.65167,1.09334)
\path(8.02193,3.10614)(7.66642,1.09631)
\path(8.03665,3.10892)(7.68117,1.09928)
\path(8.05137,3.1117)(7.69593,1.10226)
\path(8.06609,3.11449)(7.71068,1.10523)
\path(8.08081,3.11727)(7.72543,1.1082)
\path(8.09553,3.12005)(7.74019,1.11117)
\path(8.11025,3.12284)(7.75494,1.11415)
\path(8.12497,3.12562)(7.76969,1.11712)
\path(8.13969,3.1284)(7.78445,1.12009)
\path(8.15441,3.13118)(7.7992,1.12306)
\path(8.16913,3.13397)(7.81395,1.12604)
\path(8.18385,3.13675)(7.82871,1.12901)
\path(8.19857,3.13953)(7.84346,1.13198)
\path(8.21329,3.14232)(7.85821,1.13495)
\path(8.22331,3.11858)(7.87296,1.13793)
\path(8.22283,3.03544)(7.88772,1.1409)
\path(8.22236,2.95229)(7.90247,1.14387)
\path(8.22188,2.86915)(7.91722,1.14684)
\path(8.2214,2.78601)(7.93198,1.14982)
\path(8.22092,2.70286)(7.94673,1.15279)
\path(8.22044,2.61972)(7.96148,1.15576)
\path(8.21996,2.53658)(7.97624,1.15873)
\path(8.21948,2.45344)(7.99099,1.1617)
\path(8.219,2.37029)(8.00574,1.16468)
\path(8.21852,2.28715)(8.0205,1.16765)
\path(8.21804,2.20401)(8.03525,1.17062)
\path(8.21756,2.12086)(8.05,1.17359)
\path(8.21708,2.03772)(8.06476,1.17657)
\path(8.2166,1.95458)(8.07951,1.17954)
\path(8.21612,1.87143)(8.09426,1.18251)
\path(8.21564,1.78829)(8.10902,1.18548)
\path(8.21516,1.70515)(8.12377,1.18846)
\path(8.21468,1.62201)(8.13852,1.19143)
\path(8.2142,1.53886)(8.15327,1.1944)
\path(8.21373,1.45572)(8.16803,1.19737)
\path(8.21325,1.37258)(8.18278,1.20035)
\path(8.21277,1.28943)(8.19753,1.20332)
\color{rgb_000000}%
\path(5.62914,0.685851)(8.21229,1.20629)(8.22346,3.14424)
  (5.62263,2.65253)(5.62914,0.685851)
\color{rgb_cccccc}%
\path(6.58304,0.450447)(6.59603,0.384917)
\path(6.58304,0.522583)(6.60903,0.391522)
\path(6.58305,0.594718)(6.62203,0.398127)
\path(6.58305,0.666853)(6.63502,0.404731)
\path(6.58305,0.738989)(6.64802,0.411336)
\path(6.58306,0.811124)(6.66102,0.417941)
\path(6.58306,0.883259)(6.67401,0.424546)
\path(6.58306,0.955394)(6.68701,0.431151)
\path(6.58307,1.02753)(6.70001,0.437756)
\path(6.58307,1.09966)(6.713,0.44436)
\path(6.58307,1.1718)(6.726,0.450965)
\path(6.58308,1.24394)(6.739,0.45757)
\path(6.58308,1.31607)(6.75199,0.464175)
\path(6.58308,1.38821)(6.76499,0.47078)
\path(6.58309,1.46034)(6.77799,0.477385)
\path(6.58309,1.53248)(6.79098,0.483989)
\path(6.58309,1.60461)(6.80398,0.490594)
\path(6.5831,1.67675)(6.81698,0.497199)
\path(6.5831,1.74888)(6.82997,0.503804)
\path(6.5831,1.82102)(6.84297,0.510409)
\path(6.58311,1.89315)(6.85597,0.517013)
\path(6.58311,1.96529)(6.86896,0.523618)
\path(6.58311,2.03742)(6.88196,0.530223)
\path(6.58312,2.10956)(6.89495,0.536828)
\path(6.58312,2.18169)(6.90795,0.543433)
\path(6.58312,2.25383)(6.92095,0.550038)
\path(6.58313,2.32596)(6.93394,0.556642)
\path(6.58968,2.36504)(6.94694,0.563247)
\path(6.60275,2.37127)(6.95994,0.569852)
\path(6.61583,2.3775)(6.97293,0.576457)
\path(6.6289,2.38374)(6.98593,0.583062)
\path(6.64197,2.38997)(6.99893,0.589667)
\path(6.65504,2.39621)(7.01192,0.596271)
\path(6.66811,2.40244)(7.02492,0.602876)
\path(6.68118,2.40867)(7.03792,0.609481)
\path(6.69425,2.41491)(7.05091,0.616086)
\path(6.70732,2.42114)(7.06391,0.622691)
\path(6.72039,2.42737)(7.07691,0.629296)
\path(6.73346,2.43361)(7.0899,0.6359)
\path(6.74653,2.43984)(7.1029,0.642505)
\path(6.7596,2.44607)(7.1159,0.64911)
\path(6.77267,2.45231)(7.12889,0.655715)
\path(6.78574,2.45854)(7.14189,0.66232)
\path(6.79881,2.46478)(7.15489,0.668924)
\path(6.81188,2.47101)(7.16788,0.675529)
\path(6.82495,2.47724)(7.18088,0.682134)
\path(6.83802,2.48348)(7.19388,0.688739)
\path(6.85109,2.48971)(7.20687,0.695344)
\path(6.86416,2.49594)(7.21987,0.701949)
\path(6.87723,2.50218)(7.23287,0.708553)
\path(6.8903,2.50841)(7.24586,0.715158)
\path(6.90337,2.51464)(7.25886,0.721763)
\path(6.91644,2.52088)(7.27186,0.728368)
\path(6.92951,2.52711)(7.28485,0.734973)
\path(6.94258,2.53335)(7.29785,0.741578)
\path(6.95565,2.53958)(7.31085,0.748182)
\path(6.96872,2.54581)(7.32384,0.754787)
\path(6.98179,2.55205)(7.33684,0.761392)
\path(6.99486,2.55828)(7.34984,0.767997)
\path(7.00793,2.56451)(7.36283,0.774602)
\path(7.021,2.57075)(7.37583,0.781207)
\path(7.03407,2.57698)(7.38883,0.787811)
\path(7.04714,2.58321)(7.40182,0.794416)
\path(7.06021,2.58945)(7.41482,0.801021)
\path(7.07328,2.59568)(7.42782,0.807626)
\path(7.08635,2.60192)(7.44081,0.814231)
\path(7.09942,2.60815)(7.45381,0.820836)
\path(7.11249,2.61438)(7.46681,0.82744)
\path(7.12556,2.62062)(7.4798,0.834045)
\path(7.13863,2.62685)(7.4928,0.84065)
\path(7.1517,2.63308)(7.5058,0.847255)
\path(7.16477,2.63932)(7.51879,0.85386)
\path(7.17784,2.64555)(7.53179,0.860464)
\path(7.19091,2.65178)(7.54479,0.867069)
\path(7.20398,2.65802)(7.55778,0.873674)
\path(7.21706,2.66425)(7.57078,0.880279)
\path(7.23013,2.67048)(7.58378,0.886884)
\path(7.2432,2.67672)(7.59677,0.893489)
\path(7.25627,2.68295)(7.60977,0.900093)
\path(7.26934,2.68919)(7.62277,0.906698)
\path(7.28241,2.69542)(7.63576,0.913303)
\path(7.29548,2.70165)(7.64876,0.919908)
\path(7.30855,2.70789)(7.66176,0.926513)
\path(7.32162,2.71412)(7.67475,0.933118)
\path(7.33469,2.72035)(7.68775,0.939722)
\path(7.34776,2.72659)(7.70075,0.946327)
\path(7.36083,2.73282)(7.71374,0.952932)
\path(7.3739,2.73905)(7.72674,0.959537)
\path(7.38697,2.74529)(7.73974,0.966142)
\path(7.40004,2.75152)(7.75273,0.972747)
\path(7.41311,2.75776)(7.76573,0.979351)
\path(7.42618,2.76399)(7.77872,0.985956)
\path(7.43925,2.77022)(7.79172,0.992561)
\path(7.45232,2.77646)(7.80472,0.999166)
\path(7.46539,2.78269)(7.81771,1.00577)
\path(7.47846,2.78892)(7.83071,1.01238)
\path(7.49153,2.79516)(7.84371,1.01898)
\path(7.5046,2.80139)(7.8567,1.02559)
\path(7.51767,2.80762)(7.8697,1.03219)
\path(7.53074,2.81386)(7.8827,1.03879)
\path(7.54381,2.82009)(7.89569,1.0454)
\path(7.55688,2.82633)(7.90869,1.052)
\path(7.56995,2.83256)(7.92169,1.05861)
\path(7.58302,2.83879)(7.93468,1.06521)
\path(7.59609,2.84503)(7.94768,1.07182)
\path(7.60916,2.85126)(7.96068,1.07842)
\path(7.62223,2.85749)(7.97367,1.08503)
\path(7.6353,2.86373)(7.98667,1.09163)
\path(7.64837,2.86996)(7.99967,1.09824)
\path(7.66144,2.87619)(8.01266,1.10484)
\path(7.67451,2.88243)(8.02566,1.11145)
\path(7.68758,2.88866)(8.03866,1.11805)
\path(7.70065,2.8949)(8.05165,1.12466)
\path(7.71372,2.90113)(8.06465,1.13126)
\path(7.72679,2.90736)(8.07765,1.13787)
\path(7.73986,2.9136)(8.09064,1.14447)
\path(7.75293,2.91983)(8.10364,1.15108)
\path(7.766,2.92606)(8.11664,1.15768)
\path(7.77907,2.9323)(8.12963,1.16429)
\path(7.79214,2.93853)(8.14263,1.17089)
\path(7.80521,2.94476)(8.15563,1.1775)
\path(7.81829,2.951)(8.16862,1.1841)
\path(7.83136,2.95723)(8.18162,1.19071)
\path(7.84443,2.96347)(8.19462,1.19731)
\path(7.8575,2.9697)(8.20761,1.20392)
\path(7.87057,2.97593)(8.21255,1.25119)
\path(7.88364,2.98217)(8.21295,1.3213)
\path(7.89671,2.9884)(8.21335,1.39142)
\path(7.90978,2.99463)(8.21376,1.46153)
\path(7.92285,3.00087)(8.21416,1.53164)
\path(7.93592,3.0071)(8.21457,1.60175)
\path(7.94899,3.01333)(8.21497,1.67187)
\path(7.96206,3.01957)(8.21538,1.74198)
\path(7.97513,3.0258)(8.21578,1.81209)
\path(7.9882,3.03204)(8.21618,1.88221)
\path(8.00127,3.03827)(8.21659,1.95232)
\path(8.01434,3.0445)(8.21699,2.02243)
\path(8.02741,3.05074)(8.2174,2.09255)
\path(8.04048,3.05697)(8.2178,2.16266)
\path(8.05355,3.0632)(8.21821,2.23277)
\path(8.06662,3.06944)(8.21861,2.30288)
\path(8.07969,3.07567)(8.21901,2.373)
\path(8.09276,3.0819)(8.21942,2.44311)
\path(8.10583,3.08814)(8.21982,2.51322)
\path(8.1189,3.09437)(8.22023,2.58334)
\path(8.13197,3.10061)(8.22063,2.65345)
\path(8.14504,3.10684)(8.22104,2.72356)
\path(8.15811,3.11307)(8.22144,2.79368)
\path(8.17118,3.11931)(8.22184,2.86379)
\path(8.18425,3.12554)(8.22225,2.9339)
\path(8.19732,3.13177)(8.22265,3.00401)
\path(8.21039,3.13801)(8.22306,3.07413)
\path(6.58304,0.392585)(6.62909,0.401717)
\path(6.58304,0.406858)(6.67514,0.425121)
\path(6.58304,0.421131)(6.7212,0.448525)
\path(6.58304,0.435404)(6.76725,0.47193)
\path(6.58304,0.449677)(6.81331,0.495334)
\path(6.58304,0.46395)(6.85936,0.518739)
\path(6.58304,0.478223)(6.90541,0.542143)
\path(6.58304,0.492496)(6.95147,0.565548)
\path(6.58304,0.506769)(6.99752,0.588952)
\path(6.58304,0.521042)(7.04358,0.612356)
\path(6.58304,0.535315)(7.08963,0.635761)
\path(6.58304,0.549589)(7.13568,0.659165)
\path(6.58304,0.563862)(7.18174,0.68257)
\path(6.58305,0.578135)(7.22779,0.705974)
\path(6.58305,0.592408)(7.27385,0.729379)
\path(6.58305,0.606681)(7.3199,0.752783)
\path(6.58305,0.620954)(7.36595,0.776187)
\path(6.58305,0.635227)(7.41201,0.799592)
\path(6.58305,0.6495)(7.45806,0.822996)
\path(6.58305,0.663773)(7.50412,0.846401)
\path(6.58305,0.678046)(7.55017,0.869805)
\path(6.58305,0.692319)(7.59622,0.89321)
\path(6.58305,0.706592)(7.64228,0.916614)
\path(6.58305,0.720865)(7.68833,0.940018)
\path(6.58305,0.735138)(7.73439,0.963423)
\path(6.58305,0.749411)(7.78044,0.986827)
\path(6.58305,0.763684)(7.82649,1.01023)
\path(6.58305,0.777957)(7.87255,1.03364)
\path(6.58306,0.79223)(7.9186,1.05704)
\path(6.58306,0.806503)(7.96465,1.08045)
\path(6.58306,0.820776)(8.01071,1.10385)
\path(6.58306,0.835049)(8.05676,1.12725)
\path(6.58306,0.849322)(8.10282,1.15066)
\path(6.58306,0.863595)(8.14887,1.17406)
\path(6.58306,0.877868)(8.19492,1.19747)
\path(6.58306,0.892141)(8.21234,1.21519)
\path(6.58306,0.906414)(8.21242,1.22948)
\path(6.58306,0.920687)(8.2125,1.24377)
\path(6.58306,0.93496)(8.21259,1.25806)
\path(6.58306,0.949233)(8.21267,1.27235)
\path(6.58306,0.963507)(8.21275,1.28664)
\path(6.58306,0.97778)(8.21283,1.30093)
\path(6.58306,0.992053)(8.21292,1.31522)
\path(6.58307,1.00633)(8.213,1.32951)
\path(6.58307,1.0206)(8.21308,1.3438)
\path(6.58307,1.03487)(8.21316,1.35809)
\path(6.58307,1.04914)(8.21324,1.37237)
\path(6.58307,1.06342)(8.21333,1.38666)
\path(6.58307,1.07769)(8.21341,1.40095)
\path(6.58307,1.09196)(8.21349,1.41524)
\path(6.58307,1.10624)(8.21357,1.42953)
\path(6.58307,1.12051)(8.21366,1.44382)
\path(6.58307,1.13478)(8.21374,1.45811)
\path(6.58307,1.14906)(8.21382,1.4724)
\path(6.58307,1.16333)(8.2139,1.48669)
\path(6.58307,1.1776)(8.21399,1.50098)
\path(6.58307,1.19188)(8.21407,1.51527)
\path(6.58307,1.20615)(8.21415,1.52956)
\path(6.58307,1.22042)(8.21423,1.54385)
\path(6.58308,1.23469)(8.21432,1.55813)
\path(6.58308,1.24897)(8.2144,1.57242)
\path(6.58308,1.26324)(8.21448,1.58671)
\path(6.58308,1.27751)(8.21456,1.601)
\path(6.58308,1.29179)(8.21465,1.61529)
\path(6.58308,1.30606)(8.21473,1.62958)
\path(6.58308,1.32033)(8.21481,1.64387)
\path(6.58308,1.33461)(8.21489,1.65816)
\path(6.58308,1.34888)(8.21498,1.67245)
\path(6.58308,1.36315)(8.21506,1.68674)
\path(6.58308,1.37742)(8.21514,1.70103)
\path(6.58308,1.3917)(8.21522,1.71532)
\path(6.58308,1.40597)(8.2153,1.72961)
\path(6.58308,1.42024)(8.21539,1.74389)
\path(6.58308,1.43452)(8.21547,1.75818)
\path(6.58309,1.44879)(8.21555,1.77247)
\path(6.58309,1.46306)(8.21563,1.78676)
\path(6.58309,1.47734)(8.21572,1.80105)
\path(6.58309,1.49161)(8.2158,1.81534)
\path(6.58309,1.50588)(8.21588,1.82963)
\path(6.58309,1.52015)(8.21596,1.84392)
\path(6.58309,1.53443)(8.21605,1.85821)
\path(6.58309,1.5487)(8.21613,1.8725)
\path(6.58309,1.56297)(8.21621,1.88679)
\path(6.58309,1.57725)(8.21629,1.90108)
\path(6.58309,1.59152)(8.21638,1.91537)
\path(6.58309,1.60579)(8.21646,1.92965)
\path(6.58309,1.62007)(8.21654,1.94394)
\path(6.58309,1.63434)(8.21662,1.95823)
\path(6.58309,1.64861)(8.21671,1.97252)
\path(6.5831,1.66289)(8.21679,1.98681)
\path(6.5831,1.67716)(8.21687,2.0011)
\path(6.5831,1.69143)(8.21695,2.01539)
\path(6.5831,1.7057)(8.21704,2.02968)
\path(6.5831,1.71998)(8.21712,2.04397)
\path(6.5831,1.73425)(8.2172,2.05826)
\path(6.5831,1.74852)(8.21728,2.07255)
\path(6.5831,1.7628)(8.21736,2.08684)
\path(6.5831,1.77707)(8.21745,2.10113)
\path(6.5831,1.79134)(8.21753,2.11542)
\path(6.5831,1.80562)(8.21761,2.1297)
\path(6.5831,1.81989)(8.21769,2.14399)
\path(6.5831,1.83416)(8.21778,2.15828)
\path(6.5831,1.84843)(8.21786,2.17257)
\path(6.5831,1.86271)(8.21794,2.18686)
\path(6.5831,1.87698)(8.21802,2.20115)
\path(6.58311,1.89125)(8.21811,2.21544)
\path(6.58311,1.90553)(8.21819,2.22973)
\path(6.58311,1.9198)(8.21827,2.24402)
\path(6.58311,1.93407)(8.21835,2.25831)
\path(6.58311,1.94835)(8.21844,2.2726)
\path(6.58311,1.96262)(8.21852,2.28689)
\path(6.58311,1.97689)(8.2186,2.30118)
\path(6.58311,1.99117)(8.21868,2.31546)
\path(6.58311,2.00544)(8.21877,2.32975)
\path(6.58311,2.01971)(8.21885,2.34404)
\path(6.58311,2.03398)(8.21893,2.35833)
\path(6.58311,2.04826)(8.21901,2.37262)
\path(6.58311,2.06253)(8.21909,2.38691)
\path(6.58311,2.0768)(8.21918,2.4012)
\path(6.58311,2.09108)(8.21926,2.41549)
\path(6.58312,2.10535)(8.21934,2.42978)
\path(6.58312,2.11962)(8.21942,2.44407)
\path(6.58312,2.1339)(8.21951,2.45836)
\path(6.58312,2.14817)(8.21959,2.47265)
\path(6.58312,2.16244)(8.21967,2.48694)
\path(6.58312,2.17671)(8.21975,2.50122)
\path(6.58312,2.19099)(8.21984,2.51551)
\path(6.58312,2.20526)(8.21992,2.5298)
\path(6.58312,2.21953)(8.22,2.54409)
\path(6.58312,2.23381)(8.22008,2.55838)
\path(6.58312,2.24808)(8.22017,2.57267)
\path(6.58312,2.26235)(8.22025,2.58696)
\path(6.58312,2.27663)(8.22033,2.60125)
\path(6.58312,2.2909)(8.22041,2.61554)
\path(6.58312,2.30517)(8.2205,2.62983)
\path(6.58313,2.31944)(8.22058,2.64412)
\path(6.58313,2.33372)(8.22066,2.65841)
\path(6.58313,2.34799)(8.22074,2.6727)
\path(6.5844,2.36252)(8.22083,2.68698)
\path(6.63562,2.38694)(8.22091,2.70127)
\path(6.68684,2.41137)(8.22099,2.71556)
\path(6.73806,2.4358)(8.22107,2.72985)
\path(6.78928,2.46023)(8.22115,2.74414)
\path(6.8405,2.48466)(8.22124,2.75843)
\path(6.89172,2.50909)(8.22132,2.77272)
\path(6.94294,2.53352)(8.2214,2.78701)
\path(6.99416,2.55795)(8.22148,2.8013)
\path(7.04538,2.58238)(8.22157,2.81559)
\path(7.09661,2.6068)(8.22165,2.82988)
\path(7.14783,2.63123)(8.22173,2.84417)
\path(7.19905,2.65566)(8.22181,2.85846)
\path(7.25027,2.68009)(8.2219,2.87274)
\path(7.30149,2.70452)(8.22198,2.88703)
\path(7.35271,2.72895)(8.22206,2.90132)
\path(7.40393,2.75338)(8.22214,2.91561)
\path(7.45515,2.77781)(8.22223,2.9299)
\path(7.50637,2.80224)(8.22231,2.94419)
\path(7.55759,2.82666)(8.22239,2.95848)
\path(7.60881,2.85109)(8.22247,2.97277)
\path(7.66003,2.87552)(8.22256,2.98706)
\path(7.71125,2.89995)(8.22264,3.00135)
\path(7.76248,2.92438)(8.22272,3.01564)
\path(7.8137,2.94881)(8.2228,3.02993)
\path(7.86492,2.97324)(8.22289,3.04422)
\path(7.91614,2.99767)(8.22297,3.05851)
\path(7.96736,3.0221)(8.22305,3.07279)
\path(8.01858,3.04652)(8.22313,3.08708)
\path(8.0698,3.07095)(8.22321,3.10137)
\path(8.12102,3.09538)(8.2233,3.11566)
\path(8.17224,3.11981)(8.22338,3.12995)
\color{rgb_000000}%
\path(6.58304,0.378312)(8.21229,1.20629)(8.22346,3.14424)
  (6.58313,2.36191)(6.58304,0.378312)
\color{rgb_b2b2b2}%
\path(4.69327,0.987579)(6.34014,1.78495)
\path(6.34014,1.78495)(6.33897,3.24066)
\path(7.26751,1.49831)(5.62967,1.17336)
\path(7.26751,1.49831)(7.2711,2.96615)
\path(7.26751,1.49831)(5.62914,0.685851)
\path(8.21229,1.20629)(6.59482,0.880411)
\color{rgb_9999ff}%
\path(8.21583,1.82006)(8.19969,1.82245)(8.18354,1.82484)
  (8.16739,1.82722)(8.15124,1.82961)(8.13509,1.832)(8.11893,1.83439)
  (8.10276,1.83678)(8.0866,1.83917)(8.07042,1.84156)(8.05425,1.84395)
  (8.03807,1.84634)(8.02188,1.84873)(8.0057,1.85112)(7.9895,1.85352)
  (7.97331,1.85591)(7.95711,1.85831)(7.94091,1.8607)(7.9247,1.8631)
  (7.90849,1.86549)(7.89227,1.86789)(7.87605,1.87029)
  (7.85983,1.87269)(7.8436,1.87509)(7.82737,1.87749)(7.81113,1.87989)
  (7.79489,1.88229)(7.77865,1.88469)(7.7624,1.88709)(7.74615,1.88949)
  (7.72989,1.89189)(7.71363,1.8943)(7.69737,1.8967)(7.6811,1.89911)
  (7.66483,1.90151)(7.64855,1.90392)(7.63227,1.90632)
  (7.61599,1.90873)(7.5997,1.91114)(7.58341,1.91355)(7.56711,1.91596)
  (7.55081,1.91837)(7.53451,1.92078)(7.5182,1.92319)(7.50189,1.9256)
  (7.48557,1.92801)(7.46925,1.93042)(7.45292,1.93284)(7.4366,1.93525)
  (7.42026,1.93766)(7.40393,1.94008)(7.38759,1.94249)
  (7.37124,1.94491)(7.35489,1.94733)(7.33854,1.94974)
  (7.32218,1.95216)(7.30582,1.95458)(7.28946,1.957)(7.27309,1.95942)
  (7.25671,1.96184)(7.24034,1.96426)(7.22396,1.96668)(7.20757,1.9691)
  (7.19118,1.97153)(7.17479,1.97395)(7.15839,1.97637)(7.14199,1.9788)
  (7.12558,1.98122)(7.10917,1.98365)(7.09276,1.98608)(7.07634,1.9885)
  (7.05992,1.99093)(7.04349,1.99336)(7.02706,1.99579)
  (7.01063,1.99822)(6.99419,2.00065)(6.97775,2.00308)(6.9613,2.00551)
  (6.94485,2.00794)(6.92839,2.01037)(6.91194,2.0128)(6.89547,2.01524)
  (6.87901,2.01767)(6.86253,2.02011)(6.84606,2.02254)
  (6.82958,2.02498)(6.8131,2.02741)(6.79661,2.02985)(6.78012,2.03229)
  (6.76362,2.03473)(6.74712,2.03717)(6.73062,2.03961)
  (6.71411,2.04205)(6.6976,2.04449)(6.68108,2.04693)(6.66456,2.04937)
  (6.64804,2.05181)(6.63151,2.05426)(6.61497,2.0567)(6.59844,2.05915)(6.5819,2.06159)
\path(5.62412,2.20317)(5.62958,2.20866)(5.63505,2.21416)
  (5.64051,2.21965)(5.64598,2.22514)(5.65144,2.23063)(5.6569,2.23612)
  (5.66236,2.24161)(5.66783,2.24709)(5.67329,2.25258)
  (5.67874,2.25807)(5.6842,2.26355)(5.68966,2.26904)(5.69512,2.27452)
  (5.70057,2.28)(5.70603,2.28548)(5.71148,2.29096)(5.71693,2.29644)
  (5.72239,2.30192)(5.72784,2.3074)(5.73329,2.31288)(5.73874,2.31836)
  (5.74419,2.32383)(5.74964,2.32931)(5.75508,2.33478)
  (5.76053,2.34026)(5.76598,2.34573)(5.77142,2.3512)(5.77687,2.35667)
  (5.78231,2.36214)(5.78775,2.36761)(5.79319,2.37308)
  (5.79864,2.37855)(5.80408,2.38402)(5.80952,2.38948)
  (5.81495,2.39495)(5.82039,2.40041)(5.82583,2.40588)
  (5.83127,2.41134)(5.8367,2.4168)(5.84214,2.42226)(5.84757,2.42772)
  (5.853,2.43318)(5.85843,2.43864)(5.86387,2.4441)(5.8693,2.44956)
  (5.87473,2.45501)(5.88015,2.46047)(5.88558,2.46593)
  (5.89101,2.47138)(5.89644,2.47683)(5.90186,2.48228)
  (5.90729,2.48774)(5.91271,2.49319)(5.91813,2.49864)
  (5.92356,2.50409)(5.92898,2.50953)(5.9344,2.51498)(5.93982,2.52043)
  (5.94524,2.52588)(5.95066,2.53132)(5.95607,2.53676)
  (5.96149,2.54221)(5.96691,2.54765)(5.97232,2.55309)
  (5.97774,2.55853)(5.98315,2.56397)(5.98856,2.56941)
  (5.99398,2.57485)(5.99939,2.58029)(6.0048,2.58573)(6.01021,2.59116)
  (6.01561,2.5966)(6.02102,2.60203)(6.02643,2.60747)(6.03184,2.6129)
  (6.03724,2.61833)(6.04265,2.62376)(6.04805,2.62919)
  (6.05345,2.63462)(6.05886,2.64005)(6.06426,2.64548)
  (6.06966,2.65091)(6.07506,2.65633)(6.08046,2.66176)
  (6.08586,2.66719)(6.09125,2.67261)(6.09665,2.67803)
  (6.10205,2.68346)(6.10744,2.68888)(6.11283,2.6943)(6.11823,2.69972)
  (6.12362,2.70514)(6.12901,2.71056)(6.1344,2.71597)(6.13979,2.72139)
  (6.14518,2.72681)(6.15057,2.73222)(6.15596,2.73764)
  (6.16135,2.74305)(6.16673,2.74846)
\path(6.93267,2.00974)(6.93008,2.01012)
\path(6.9966,1.97068)(7.01257,1.98084)
\path(6.9833,1.97857)(7.01524,1.99889)
\path(6.96999,1.98646)(7.01791,2.01694)
\path(6.95669,1.99435)(7.01401,2.03081)
\path(6.94338,2.00223)(6.97204,2.02047)
\path(7.01738,2.01334)(7.00731,2.02916)
\path(7.01457,1.99434)(6.99444,2.02599)
\path(7.01176,1.97535)(6.98157,2.02281)
\path(7.0018,1.9676)(6.9687,2.01964)
\path(6.97789,1.98177)(6.95582,2.01647)
\path(6.95399,1.99595)(6.94295,2.01329)
\path(7.01504,1.99756)(7.02018,2.03233)(6.93008,2.01012)
  (7.00991,1.96279)(7.01504,1.99756)
\path(6.04351,2.62464)(6.04435,2.62547)
\path(6.03942,2.61222)(6.02917,2.61975)
\path(6.0345,2.59897)(6.01399,2.61402)
\path(6.02957,2.58571)(5.99882,2.6083)
\path(6.02465,2.57246)(5.98364,2.60257)
\path(6.01972,2.55921)(5.96846,2.59685)
\path(5.98883,2.60453)(5.97494,2.58562)
\path(6.01268,2.61353)(5.9849,2.5757)
\path(6.03654,2.62253)(5.99487,2.56578)
\path(6.03246,2.59349)(6.00483,2.55587)
\path(5.98989,2.57074)(6.0148,2.54595)(6.04435,2.62547)
  (5.96497,2.59553)(5.98989,2.57074)
\put(6.12956,0.934008){\color{rgb_9999ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\color{rgb_0000ff}%
\path(7.08076,0.631252)(7.09229,0.64333)(7.10382,0.655404)
  (7.11534,0.667474)(7.12686,0.67954)(7.13838,0.691602)
  (7.14989,0.70366)(7.1614,0.715715)(7.17291,0.727765)
  (7.18441,0.739812)(7.19591,0.751855)(7.2074,0.763894)
  (7.21889,0.775929)(7.23038,0.78796)(7.24186,0.799987)
  (7.25334,0.81201)(7.26482,0.82403)(7.27629,0.836046)
  (7.28776,0.848058)(7.29923,0.860066)(7.31069,0.87207)
  (7.32215,0.88407)(7.3336,0.896066)(7.34505,0.908059)
  (7.3565,0.920048)(7.36794,0.932032)(7.37938,0.944014)
  (7.39082,0.955991)(7.40225,0.967964)(7.41368,0.979933)
  (7.4251,0.991899)(7.43652,1.00386)(7.44794,1.01582)
  (7.45935,1.02777)(7.47076,1.03972)(7.48217,1.05167)
  (7.49357,1.06361)(7.50497,1.07555)(7.51637,1.08749)
  (7.52776,1.09942)(7.53915,1.11134)(7.55053,1.12327)
  (7.56191,1.13519)(7.57329,1.1471)(7.58466,1.15902)(7.59603,1.17092)
  (7.6074,1.18283)(7.61876,1.19473)(7.63012,1.20663)(7.64148,1.21852)
  (7.65283,1.23041)(7.66418,1.24229)(7.67552,1.25418)
  (7.68686,1.26605)(7.6982,1.27793)(7.70953,1.2898)(7.72086,1.30166)
  (7.73219,1.31353)(7.74351,1.32539)(7.75483,1.33724)
  (7.76615,1.34909)(7.77746,1.36094)(7.78877,1.37278)
  (7.80007,1.38462)(7.81137,1.39646)(7.82267,1.40829)
  (7.83396,1.42012)(7.84525,1.43195)(7.85654,1.44377)
  (7.86782,1.45558)(7.8791,1.4674)(7.89038,1.47921)(7.90165,1.49101)
  (7.91292,1.50282)(7.92419,1.51461)(7.93545,1.52641)(7.94671,1.5382)
  (7.95796,1.54999)(7.96921,1.56177)(7.98046,1.57355)(7.9917,1.58533)
  (8.00294,1.5971)(8.01418,1.60887)(8.02541,1.62063)(8.03664,1.63239)
  (8.04787,1.64415)(8.05909,1.6559)(8.07031,1.66765)(8.08152,1.6794)
  (8.09273,1.69114)(8.10394,1.70288)(8.11515,1.71462)
  (8.12635,1.72635)(8.13754,1.73808)(8.14874,1.7498)(8.15993,1.76152)
  (8.17112,1.77324)(8.1823,1.78495)(8.19348,1.79666)(8.20465,1.80836)(8.21583,1.82006)
\path(6.5819,2.06159)(6.57239,2.063)(6.56287,2.0644)
  (6.55336,2.06581)(6.54385,2.06721)(6.53433,2.06862)
  (6.52482,2.07003)(6.5153,2.07144)(6.50578,2.07284)(6.49626,2.07425)
  (6.48674,2.07566)(6.47721,2.07706)(6.46769,2.07847)
  (6.45816,2.07988)(6.44863,2.08129)(6.43911,2.0827)(6.42958,2.08411)
  (6.42004,2.08552)(6.41051,2.08692)(6.40098,2.08833)
  (6.39144,2.08974)(6.3819,2.09115)(6.37237,2.09256)(6.36283,2.09397)
  (6.35328,2.09538)(6.34374,2.09679)(6.3342,2.09821)(6.32465,2.09962)
  (6.31511,2.10103)(6.30556,2.10244)(6.29601,2.10385)
  (6.28646,2.10526)(6.2769,2.10667)(6.26735,2.10809)(6.2578,2.1095)
  (6.24824,2.11091)(6.23868,2.11232)(6.22912,2.11374)
  (6.21956,2.11515)(6.21,2.11656)(6.20044,2.11798)(6.19087,2.11939)
  (6.18131,2.12081)(6.17174,2.12222)(6.16217,2.12363)(6.1526,2.12505)
  (6.14303,2.12646)(6.13346,2.12788)(6.12388,2.12929)
  (6.11431,2.13071)(6.10473,2.13213)(6.09515,2.13354)
  (6.08557,2.13496)(6.07599,2.13637)(6.06641,2.13779)
  (6.05682,2.13921)(6.04724,2.14062)(6.03765,2.14204)
  (6.02806,2.14346)(6.01848,2.14488)(6.00888,2.14629)
  (5.99929,2.14771)(5.9897,2.14913)(5.9801,2.15055)(5.97051,2.15197)
  (5.96091,2.15338)(5.95131,2.1548)(5.94171,2.15622)(5.93211,2.15764)
  (5.92251,2.15906)(5.9129,2.16048)(5.90329,2.1619)(5.89369,2.16332)
  (5.88408,2.16474)(5.87447,2.16616)(5.86486,2.16758)(5.85524,2.169)
  (5.84563,2.17043)(5.83601,2.17185)(5.8264,2.17327)(5.81678,2.17469)
  (5.80716,2.17611)(5.79754,2.17753)(5.78791,2.17896)
  (5.77829,2.18038)(5.76867,2.1818)(5.75904,2.18323)(5.74941,2.18465)
  (5.73978,2.18607)(5.73015,2.1875)(5.72052,2.18892)(5.71088,2.19034)
  (5.70125,2.19177)(5.69161,2.19319)(5.68197,2.19462)
  (5.67233,2.19604)(5.66269,2.19747)(5.65305,2.19889)
  (5.64341,2.20032)(5.63376,2.20174)(5.62412,2.20317)
\path(6.16673,2.74846)(6.16966,2.7514)(6.17258,2.75434)
  (6.17551,2.75728)(6.17843,2.76022)(6.18136,2.76316)(6.18428,2.7661)
  (6.18721,2.76904)(6.19013,2.77198)(6.19305,2.77491)
  (6.19598,2.77785)(6.1989,2.78079)(6.20182,2.78373)(6.20475,2.78666)
  (6.20767,2.7896)(6.21059,2.79254)(6.21351,2.79547)(6.21643,2.79841)
  (6.21936,2.80135)(6.22228,2.80428)(6.2252,2.80722)(6.22812,2.81015)
  (6.23104,2.81309)(6.23396,2.81602)(6.23688,2.81896)(6.2398,2.82189)
  (6.24272,2.82482)(6.24564,2.82776)(6.24856,2.83069)
  (6.25148,2.83362)(6.2544,2.83656)(6.25731,2.83949)(6.26023,2.84242)
  (6.26315,2.84536)(6.26607,2.84829)(6.26899,2.85122)(6.2719,2.85415)
  (6.27482,2.85708)(6.27774,2.86001)(6.28065,2.86295)
  (6.28357,2.86588)(6.28649,2.86881)(6.2894,2.87174)(6.29232,2.87467)
  (6.29523,2.8776)(6.29815,2.88053)(6.30106,2.88346)(6.30398,2.88638)
  (6.30689,2.88931)(6.30981,2.89224)(6.31272,2.89517)(6.31563,2.8981)
  (6.31855,2.90103)(6.32146,2.90395)(6.32437,2.90688)
  (6.32729,2.90981)(6.3302,2.91274)(6.33311,2.91566)(6.33602,2.91859)
  (6.33894,2.92151)(6.34185,2.92444)(6.34476,2.92737)
  (6.34767,2.93029)(6.35058,2.93322)(6.35349,2.93614)(6.3564,2.93907)
  (6.35931,2.94199)(6.36222,2.94492)(6.36513,2.94784)
  (6.36804,2.95076)(6.37095,2.95369)(6.37386,2.95661)
  (6.37677,2.95953)(6.37968,2.96246)(6.38259,2.96538)(6.38549,2.9683)
  (6.3884,2.97122)(6.39131,2.97415)(6.39422,2.97707)(6.39712,2.97999)
  (6.40003,2.98291)(6.40294,2.98583)(6.40584,2.98875)
  (6.40875,2.99167)(6.41166,2.99459)(6.41456,2.99751)
  (6.41747,3.00043)(6.42037,3.00335)(6.42328,3.00627)
  (6.42618,3.00919)(6.42909,3.01211)(6.43199,3.01503)(6.4349,3.01795)
  (6.4378,3.02087)(6.4407,3.02379)(6.44361,3.0267)(6.44651,3.02962)
  (6.44941,3.03254)(6.45232,3.03545)(6.45522,3.03837)(6.45812,3.04129)
\path(7.65283,1.23041)(7.65396,1.2316)
\path(7.59102,1.20639)(7.58646,1.18942)
\path(7.60676,1.21269)(7.59764,1.17876)
\path(7.62249,1.219)(7.60881,1.16809)
\path(7.63823,1.2253)(7.61998,1.15742)
\path(7.6079,1.16896)(7.63011,1.16299)
\path(7.58967,1.18636)(7.63408,1.17442)
\path(7.57923,1.20167)(7.63806,1.18586)
\path(7.59791,1.20915)(7.64203,1.19729)
\path(7.6166,1.21663)(7.64601,1.20873)
\path(7.63528,1.22412)(7.64999,1.22016)
\path(7.60071,1.17582)(7.62613,1.15155)(7.65396,1.2316)
  (7.57529,1.20009)(7.60071,1.17582)
\color{rgb_000000}%
\path(4.69327,0.987579)(5.56068,1.15967)
\path(7.27221,3.42009)(4.68041,2.93761)
\path(7.27221,3.42009)(5.62263,2.65253)
\path(5.62263,2.65253)(5.62914,0.685851)
\path(5.62914,0.685851)(6.06559,0.773785)
\path(8.22346,3.14424)(5.62263,2.65253)
\path(8.05314,1.12541)(8.21229,1.20629)
\path(8.21229,1.20629)(8.22346,3.14424)
\path(8.22346,3.14424)(6.58313,2.36191)
\path(6.58313,2.36191)(6.58304,0.378312)
\put(7.08076,0.631252){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(6.45812,3.04129){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(6.41303,0.843785){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(4.62297,0.952433){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}+2L$}}}
\put(7.26751,1.67404){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \textcolor{black!30!white}{$\tfrac{1}{2}+L$}}}}
\put(5.62914,0.615559){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}$}}}
\put(6.51274,0.343166){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}-2L$}}}
\put(7.08076,0.631252){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$y-2L$}}}}
\put(6.45812,3.11158){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\put(6.48332,0.808639){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{10}{\textcolor{blue}{$1-y$}}}}}
\put(6.12956,1.0043){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue!40!white}{$y$}}}}
\color{rgb_cccccc}%
\path(9.82792,0.67512)(9.89604,0.682521)
\path(9.82786,0.689247)(9.96412,0.704048)
\path(9.82781,0.703373)(10.0322,0.725574)
\path(9.82776,0.7175)(10.1003,0.747101)
\path(9.8277,0.731626)(10.1683,0.768628)
\path(9.82765,0.745752)(10.2364,0.790155)
\path(9.8276,0.759879)(10.3045,0.811682)
\path(9.82754,0.774005)(10.3726,0.833208)
\path(9.82749,0.788131)(10.4406,0.854735)
\path(9.82744,0.802258)(10.5087,0.876262)
\path(9.82738,0.816384)(10.5768,0.897789)
\path(9.82733,0.83051)(10.6449,0.919316)
\path(9.82728,0.844637)(10.7129,0.940842)
\path(9.82722,0.858763)(10.781,0.962369)
\path(9.82717,0.87289)(10.8491,0.983896)
\path(9.82712,0.887016)(10.9171,1.00542)
\path(9.82706,0.901142)(10.9852,1.02695)
\path(9.82701,0.915269)(11.0533,1.04848)
\path(9.82696,0.929395)(11.1214,1.07)
\path(9.8269,0.943521)(11.1894,1.09153)
\path(9.82685,0.957648)(11.2575,1.11306)
\path(9.8268,0.971774)(11.3256,1.13458)
\path(9.82674,0.9859)(11.3937,1.15611)
\path(9.82669,1.00003)(11.4617,1.17764)
\path(9.82664,1.01415)(11.5298,1.19916)
\path(9.82658,1.02828)(11.5979,1.22069)
\path(9.82653,1.04241)(11.666,1.24222)
\path(9.82648,1.05653)(11.734,1.26374)
\path(9.82642,1.07066)(11.8021,1.28527)
\path(9.82637,1.08478)(11.8702,1.3068)
\path(9.82632,1.09891)(11.9383,1.32832)
\path(9.82626,1.11304)(11.9496,1.34369)
\path(9.82621,1.12716)(11.9496,1.35782)
\path(9.82616,1.14129)(11.9497,1.37196)
\path(9.8261,1.15542)(11.9497,1.3861)
\path(9.82605,1.16954)(11.9498,1.40024)
\path(9.826,1.18367)(11.9498,1.41438)
\path(9.82594,1.1978)(11.9499,1.42851)
\path(9.82589,1.21192)(11.9499,1.44265)
\path(9.82584,1.22605)(11.95,1.45679)
\path(9.82579,1.24017)(11.95,1.47093)
\path(9.82573,1.2543)(11.9501,1.48506)
\path(9.82568,1.26843)(11.9501,1.4992)
\path(9.82563,1.28255)(11.9502,1.51334)
\path(9.82557,1.29668)(11.9502,1.52748)
\path(9.82552,1.31081)(11.9503,1.54162)
\path(9.82547,1.32493)(11.9504,1.55575)
\path(9.82541,1.33906)(11.9504,1.56989)
\path(9.82536,1.35319)(11.9505,1.58403)
\path(9.82531,1.36731)(11.9505,1.59817)
\path(9.82525,1.38144)(11.9506,1.6123)
\path(9.8252,1.39556)(11.9506,1.62644)
\path(9.82515,1.40969)(11.9507,1.64058)
\path(9.82509,1.42382)(11.9507,1.65472)
\path(9.82504,1.43794)(11.9508,1.66886)
\path(9.82499,1.45207)(11.9508,1.68299)
\path(9.82493,1.4662)(11.9509,1.69713)
\path(9.82488,1.48032)(11.9509,1.71127)
\path(9.82483,1.49445)(11.951,1.72541)
\path(9.82477,1.50858)(11.951,1.73954)
\path(9.82472,1.5227)(11.9511,1.75368)
\path(9.82467,1.53683)(11.9511,1.76782)
\path(9.82461,1.55095)(11.9512,1.78196)
\path(9.82456,1.56508)(11.9512,1.7961)
\path(9.82451,1.57921)(11.9513,1.81023)
\path(9.82445,1.59333)(11.9513,1.82437)
\path(9.8244,1.60746)(11.9514,1.83851)
\path(9.82435,1.62159)(11.9514,1.85265)
\path(9.82429,1.63571)(11.9515,1.86678)
\path(9.82424,1.64984)(11.9516,1.88092)
\path(9.82419,1.66397)(11.9516,1.89506)
\path(9.82413,1.67809)(11.9517,1.9092)
\path(9.82408,1.69222)(11.9517,1.92334)
\path(9.82403,1.70634)(11.9518,1.93747)
\path(9.82397,1.72047)(11.9518,1.95161)
\path(9.82392,1.7346)(11.9519,1.96575)
\path(9.82387,1.74872)(11.9519,1.97989)
\path(9.82381,1.76285)(11.952,1.99403)
\path(9.82376,1.77698)(11.952,2.00816)
\path(9.82371,1.7911)(11.9521,2.0223)
\path(9.82365,1.80523)(11.9521,2.03644)
\path(9.8236,1.81936)(11.9522,2.05058)
\path(9.82355,1.83348)(11.9522,2.06471)
\path(9.82349,1.84761)(11.9523,2.07885)
\path(9.82344,1.86173)(11.9523,2.09299)
\path(9.82339,1.87586)(11.9524,2.10713)
\path(9.82333,1.88999)(11.9524,2.12127)
\path(9.82328,1.90411)(11.9525,2.1354)
\path(9.82323,1.91824)(11.9525,2.14954)
\path(9.82317,1.93237)(11.9526,2.16368)
\path(9.82312,1.94649)(11.9526,2.17782)
\path(9.82307,1.96062)(11.9527,2.19195)
\path(9.82301,1.97475)(11.9527,2.20609)
\path(9.82296,1.98887)(11.9528,2.22023)
\path(9.82291,2.003)(11.9529,2.23437)
\path(9.82285,2.01712)(11.9529,2.24851)
\path(9.8228,2.03125)(11.953,2.26264)
\path(9.82275,2.04538)(11.953,2.27678)
\path(9.8227,2.0595)(11.9531,2.29092)
\path(9.82264,2.07363)(11.9531,2.30506)
\path(9.82259,2.08776)(11.9532,2.31919)
\path(9.82254,2.10188)(11.9532,2.33333)
\path(9.82248,2.11601)(11.9533,2.34747)
\path(9.82243,2.13014)(11.9533,2.36161)
\path(9.82238,2.14426)(11.9534,2.37575)
\path(9.82232,2.15839)(11.9534,2.38988)
\path(9.82227,2.17251)(11.9535,2.40402)
\path(9.82222,2.18664)(11.9535,2.41816)
\path(9.82216,2.20077)(11.9536,2.4323)
\path(9.82211,2.21489)(11.9536,2.44644)
\path(9.82206,2.22902)(11.9537,2.46057)
\path(9.822,2.24315)(11.9537,2.47471)
\path(9.82195,2.25727)(11.9538,2.48885)
\path(9.8219,2.2714)(11.9538,2.50299)
\path(9.82184,2.28553)(11.9539,2.51712)
\path(9.82179,2.29965)(11.9539,2.53126)
\path(9.82174,2.31378)(11.954,2.5454)
\path(9.82168,2.3279)(11.9541,2.55954)
\path(9.82163,2.34203)(11.9541,2.57368)
\path(9.82158,2.35616)(11.9542,2.58781)
\path(9.82152,2.37028)(11.9542,2.60195)
\path(9.82147,2.38441)(11.9543,2.61609)
\path(9.82142,2.39854)(11.9543,2.63023)
\path(9.82136,2.41266)(11.9544,2.64436)
\path(9.82131,2.42679)(11.9544,2.6585)
\path(9.82126,2.44092)(11.9545,2.67264)
\path(9.8212,2.45504)(11.9545,2.68678)
\path(9.82115,2.46917)(11.9546,2.70092)
\path(9.8211,2.48329)(11.9546,2.71505)
\path(9.82104,2.49742)(11.9547,2.72919)
\path(9.82099,2.51155)(11.9547,2.74333)
\path(9.82094,2.52567)(11.9548,2.75747)
\path(9.82088,2.5398)(11.9548,2.7716)
\path(9.82083,2.55393)(11.9549,2.78574)
\path(9.82078,2.56805)(11.9549,2.79988)
\path(9.82072,2.58218)(11.955,2.81402)
\path(9.85729,2.60028)(11.955,2.82816)
\path(9.93226,2.62256)(11.9551,2.84229)
\path(10.0072,2.64484)(11.9551,2.85643)
\path(10.0822,2.66711)(11.9552,2.87057)
\path(10.1572,2.68939)(11.9552,2.88471)
\path(10.2321,2.71166)(11.9553,2.89884)
\path(10.3071,2.73394)(11.9554,2.91298)
\path(10.3821,2.75622)(11.9554,2.92712)
\path(10.4571,2.77849)(11.9555,2.94126)
\path(10.532,2.80077)(11.9555,2.9554)
\path(10.607,2.82304)(11.9556,2.96953)
\path(10.682,2.84532)(11.9556,2.98367)
\path(10.757,2.8676)(11.9557,2.99781)
\path(10.8319,2.88987)(11.9557,3.01195)
\path(10.9069,2.91215)(11.9558,3.02609)
\path(10.9819,2.93443)(11.9558,3.04022)
\path(11.0568,2.9567)(11.9559,3.05436)
\path(11.1318,2.97898)(11.9559,3.0685)
\path(11.2068,3.00125)(11.956,3.08264)
\path(11.2818,3.02353)(11.956,3.09677)
\path(11.3567,3.04581)(11.9561,3.11091)
\path(11.4317,3.06808)(11.9561,3.12505)
\path(11.5067,3.09036)(11.9562,3.13919)
\path(11.5816,3.11263)(11.9562,3.15333)
\path(11.6566,3.13491)(11.9563,3.16746)
\path(11.7316,3.15719)(11.9563,3.1816)
\path(11.8066,3.17946)(11.9564,3.19574)
\path(11.8815,3.20174)(11.9564,3.20988)
\path(11.956,3.09869)(11.9429,3.21996)
\path(11.9556,2.97336)(11.9292,3.21591)
\path(11.9551,2.84803)(11.9156,3.21186)
\path(11.9547,2.7227)(11.902,3.20781)
\path(11.9542,2.59737)(11.8883,3.20376)
\path(11.9537,2.47204)(11.8747,3.19971)
\path(11.9533,2.34672)(11.861,3.19565)
\path(11.9528,2.22139)(11.8474,3.1916)
\path(11.9523,2.09606)(11.8338,3.18755)
\path(11.9519,1.97073)(11.8201,3.1835)
\path(11.9514,1.8454)(11.8065,3.17945)
\path(11.951,1.72007)(11.7929,3.1754)
\path(11.9505,1.59474)(11.7792,3.17134)
\path(11.95,1.46942)(11.7656,3.16729)
\path(11.9496,1.34409)(11.752,3.16324)
\path(11.9372,1.32801)(11.7383,3.15919)
\path(11.9236,1.3237)(11.7247,3.15514)
\path(11.91,1.3194)(11.7111,3.15109)
\path(11.8964,1.3151)(11.6974,3.14704)
\path(11.8828,1.31079)(11.6838,3.14298)
\path(11.8692,1.30649)(11.6702,3.13893)
\path(11.8556,1.30219)(11.6565,3.13488)
\path(11.842,1.29788)(11.6429,3.13083)
\path(11.8284,1.29358)(11.6292,3.12678)
\path(11.8148,1.28928)(11.6156,3.12273)
\path(11.8012,1.28497)(11.602,3.11868)
\path(11.7876,1.28067)(11.5883,3.11462)
\path(11.7739,1.27637)(11.5747,3.11057)
\path(11.7603,1.27206)(11.5611,3.10652)
\path(11.7467,1.26776)(11.5474,3.10247)
\path(11.7331,1.26346)(11.5338,3.09842)
\path(11.7195,1.25915)(11.5202,3.09437)
\path(11.7059,1.25485)(11.5065,3.09031)
\path(11.6923,1.25055)(11.4929,3.08626)
\path(11.6787,1.24624)(11.4793,3.08221)
\path(11.6651,1.24194)(11.4656,3.07816)
\path(11.6515,1.23764)(11.452,3.07411)
\path(11.6379,1.23333)(11.4383,3.07006)
\path(11.6243,1.22903)(11.4247,3.06601)
\path(11.6106,1.22473)(11.4111,3.06195)
\path(11.597,1.22042)(11.3974,3.0579)
\path(11.5834,1.21612)(11.3838,3.05385)
\path(11.5698,1.21182)(11.3702,3.0498)
\path(11.5562,1.20751)(11.3565,3.04575)
\path(11.5426,1.20321)(11.3429,3.0417)
\path(11.529,1.19891)(11.3293,3.03765)
\path(11.5154,1.1946)(11.3156,3.03359)
\path(11.5018,1.1903)(11.302,3.02954)
\path(11.4882,1.186)(11.2884,3.02549)
\path(11.4746,1.18169)(11.2747,3.02144)
\path(11.461,1.17739)(11.2611,3.01739)
\path(11.4473,1.17309)(11.2474,3.01334)
\path(11.4337,1.16878)(11.2338,3.00929)
\path(11.4201,1.16448)(11.2202,3.00523)
\path(11.4065,1.16018)(11.2065,3.00118)
\path(11.3929,1.15587)(11.1929,2.99713)
\path(11.3793,1.15157)(11.1793,2.99308)
\path(11.3657,1.14727)(11.1656,2.98903)
\path(11.3521,1.14296)(11.152,2.98498)
\path(11.3385,1.13866)(11.1384,2.98092)
\path(11.3249,1.13436)(11.1247,2.97687)
\path(11.3113,1.13005)(11.1111,2.97282)
\path(11.2977,1.12575)(11.0975,2.96877)
\path(11.284,1.12145)(11.0838,2.96472)
\path(11.2704,1.11714)(11.0702,2.96067)
\path(11.2568,1.11284)(11.0565,2.95662)
\path(11.2432,1.10854)(11.0429,2.95256)
\path(11.2296,1.10423)(11.0293,2.94851)
\path(11.216,1.09993)(11.0156,2.94446)
\path(11.2024,1.09563)(11.002,2.94041)
\path(11.1888,1.09132)(10.9884,2.93636)
\path(11.1752,1.08702)(10.9747,2.93231)
\path(11.1616,1.08272)(10.9611,2.92826)
\path(11.148,1.07841)(10.9475,2.9242)
\path(11.1344,1.07411)(10.9338,2.92015)
\path(11.1208,1.06981)(10.9202,2.9161)
\path(11.1071,1.0655)(10.9066,2.91205)
\path(11.0935,1.0612)(10.8929,2.908)
\path(11.0799,1.0569)(10.8793,2.90395)
\path(11.0663,1.05259)(10.8657,2.89989)
\path(11.0527,1.04829)(10.852,2.89584)
\path(11.0391,1.04399)(10.8384,2.89179)
\path(11.0255,1.03968)(10.8247,2.88774)
\path(11.0119,1.03538)(10.8111,2.88369)
\path(10.9983,1.03108)(10.7975,2.87964)
\path(10.9847,1.02677)(10.7838,2.87559)
\path(10.9711,1.02247)(10.7702,2.87153)
\path(10.9575,1.01817)(10.7566,2.86748)
\path(10.9438,1.01386)(10.7429,2.86343)
\path(10.9302,1.00956)(10.7293,2.85938)
\path(10.9166,1.00526)(10.7157,2.85533)
\path(10.903,1.00095)(10.702,2.85128)
\path(10.8894,0.996651)(10.6884,2.84723)
\path(10.8758,0.992348)(10.6748,2.84317)
\path(10.8622,0.988045)(10.6611,2.83912)
\path(10.8486,0.983742)(10.6475,2.83507)
\path(10.835,0.979438)(10.6338,2.83102)
\path(10.8214,0.975135)(10.6202,2.82697)
\path(10.8078,0.970832)(10.6066,2.82292)
\path(10.7942,0.966528)(10.5929,2.81886)
\path(10.7805,0.962225)(10.5793,2.81481)
\path(10.7669,0.957922)(10.5657,2.81076)
\path(10.7533,0.953618)(10.552,2.80671)
\path(10.7397,0.949315)(10.5384,2.80266)
\path(10.7261,0.945012)(10.5248,2.79861)
\path(10.7125,0.940709)(10.5111,2.79456)
\path(10.6989,0.936405)(10.4975,2.7905)
\path(10.6853,0.932102)(10.4839,2.78645)
\path(10.6717,0.927799)(10.4702,2.7824)
\path(10.6581,0.923495)(10.4566,2.77835)
\path(10.6445,0.919192)(10.4429,2.7743)
\path(10.6309,0.914889)(10.4293,2.77025)
\path(10.6172,0.910585)(10.4157,2.7662)
\path(10.6036,0.906282)(10.402,2.76214)
\path(10.59,0.901979)(10.3884,2.75809)
\path(10.5764,0.897676)(10.3748,2.75404)
\path(10.5628,0.893372)(10.3611,2.74999)
\path(10.5492,0.889069)(10.3475,2.74594)
\path(10.5356,0.884766)(10.3339,2.74189)
\path(10.522,0.880462)(10.3202,2.73783)
\path(10.5084,0.876159)(10.3066,2.73378)
\path(10.4948,0.871856)(10.293,2.72973)
\path(10.4812,0.867552)(10.2793,2.72568)
\path(10.4676,0.863249)(10.2657,2.72163)
\path(10.4539,0.858946)(10.2521,2.71758)
\path(10.4403,0.854643)(10.2384,2.71353)
\path(10.4267,0.850339)(10.2248,2.70947)
\path(10.4131,0.846036)(10.2111,2.70542)
\path(10.3995,0.841733)(10.1975,2.70137)
\path(10.3859,0.837429)(10.1839,2.69732)
\path(10.3723,0.833126)(10.1702,2.69327)
\path(10.3587,0.828823)(10.1566,2.68922)
\path(10.3451,0.824519)(10.143,2.68517)
\path(10.3315,0.820216)(10.1293,2.68111)
\path(10.3179,0.815913)(10.1157,2.67706)
\path(10.3043,0.81161)(10.1021,2.67301)
\path(10.2906,0.807306)(10.0884,2.66896)
\path(10.277,0.803003)(10.0748,2.66491)
\path(10.2634,0.7987)(10.0612,2.66086)
\path(10.2498,0.794396)(10.0475,2.6568)
\path(10.2362,0.790093)(10.0339,2.65275)
\path(10.2226,0.78579)(10.0202,2.6487)
\path(10.209,0.781486)(10.0066,2.64465)
\path(10.1954,0.777183)(9.99297,2.6406)
\path(10.1818,0.77288)(9.97934,2.63655)
\path(10.1682,0.768577)(9.9657,2.6325)
\path(10.1546,0.764273)(9.95207,2.62844)
\path(10.141,0.75997)(9.93843,2.62439)
\path(10.1274,0.755667)(9.9248,2.62034)
\path(10.1137,0.751363)(9.91116,2.61629)
\path(10.1001,0.74706)(9.89753,2.61224)
\path(10.0865,0.742757)(9.88389,2.60819)
\path(10.0729,0.738453)(9.87025,2.60414)
\path(10.0593,0.73415)(9.85662,2.60008)
\path(10.0457,0.729847)(9.84298,2.59603)
\path(10.0321,0.725544)(9.82935,2.59198)
\path(10.0185,0.72124)(9.82088,2.54033)
\path(10.0049,0.716937)(9.82139,2.40609)
\path(9.99127,0.712634)(9.82189,2.27186)
\path(9.97766,0.70833)(9.8224,2.13762)
\path(9.96405,0.704027)(9.82291,2.00338)
\path(9.95044,0.699724)(9.82341,1.86914)
\path(9.93684,0.69542)(9.82392,1.7349)
\path(9.92323,0.691117)(9.82443,1.60066)
\path(9.90962,0.686814)(9.82493,1.46643)
\path(9.89601,0.682511)(9.82544,1.33219)
\path(9.8824,0.678207)(9.82594,1.19795)
\path(9.86879,0.673904)(9.82645,1.06371)
\path(9.85519,0.669601)(9.82696,0.929471)
\path(9.84158,0.665297)(9.82746,0.795233)
\color{rgb_000000}%
\path(9.82797,0.660994)(11.9495,1.33189)(11.9565,3.22401)
  (9.8207,2.58941)(9.82797,0.660994)
\color{rgb_0000ff}%
\path(10.4739,0.865264)(10.5209,0.89918)(10.5679,0.933069)
  (10.6149,0.96693)(10.6618,1.00076)(10.7087,1.03457)
  (10.7555,1.06835)(10.8023,1.10211)(10.849,1.13583)(10.8958,1.16953)
  (10.9424,1.2032)(10.9891,1.23685)(11.0357,1.27047)(11.0823,1.30406)
  (11.1288,1.33762)(11.1753,1.37116)(11.2217,1.40467)
  (11.2682,1.43815)(11.3146,1.47161)(11.3609,1.50504)
  (11.4072,1.53845)(11.4535,1.57182)(11.4997,1.60518)(11.5459,1.6385)
  (11.5921,1.6718)(11.6382,1.70507)(11.6843,1.73831)(11.7304,1.77153)
  (11.7764,1.80472)(11.8224,1.83789)(11.8683,1.87103)
  (11.9142,1.90414)(11.9434,1.93207)(11.8977,1.93674)
  (11.8519,1.94142)(11.806,1.94611)(11.7601,1.9508)(11.7142,1.9555)
  (11.6682,1.9602)(11.6221,1.9649)(11.576,1.96961)(11.5299,1.97433)
  (11.4837,1.97905)(11.4375,1.98378)(11.3912,1.98851)
  (11.3448,1.99324)(11.2984,1.99798)(11.252,2.00273)(11.2055,2.00748)
  (11.159,2.01224)(11.1124,2.017)(11.0658,2.02176)(11.0191,2.02654)
  (10.9723,2.03131)(10.9255,2.03609)(10.8787,2.04088)
  (10.8318,2.04567)(10.7849,2.05047)(10.7379,2.05527)
  (10.6909,2.06008)(10.6438,2.06489)(10.5966,2.06971)
  (10.5494,2.07453)(10.5022,2.07936)(10.4549,2.08419)
  (10.4076,2.08903)(10.3602,2.09388)(10.3127,2.09872)
  (10.2652,2.10358)(10.2177,2.10844)(10.1701,2.1133)(10.1224,2.11817)
  (10.0747,2.12305)(10.027,2.12793)(9.97917,2.13281)(9.93132,2.1377)
  (9.88341,2.1426)(9.83545,2.1475)(9.85715,2.17342)(9.90496,2.20719)
  (9.95273,2.24093)(10.0005,2.27465)(10.0481,2.30834)(10.0958,2.342)
  (10.1434,2.37563)(10.191,2.40924)(10.2385,2.44282)(10.286,2.47637)
  (10.3335,2.5099)(10.3809,2.5434)(10.4283,2.57687)(10.4756,2.61031)
  (10.5229,2.64373)(10.5702,2.67712)(10.6174,2.71048)
  (10.6646,2.74382)(10.7118,2.77713)(10.7589,2.81041)(10.806,2.84367)
  (10.853,2.8769)(10.9,2.9101)
\path(11.245,1.42142)(11.2682,1.43815)
\path(11.26,1.42533)(11.2551,1.4349)
\path(11.2519,1.4125)(11.242,1.43164)
\path(11.2438,1.39967)(11.2289,1.42838)
\path(11.2357,1.38684)(11.2158,1.42512)
\path(11.2275,1.37401)(11.2027,1.42186)
\path(11.2194,1.36118)(11.1896,1.4186)
\path(11.2344,1.42975)(11.1847,1.40394)
\path(11.262,1.42842)(11.1929,1.39254)
\path(11.2472,1.40506)(11.2011,1.38114)
\path(11.2324,1.3817)(11.2094,1.36974)
\path(11.197,1.38684)(11.2176,1.35834)(11.2682,1.43815)
  (11.1765,1.41535)(11.197,1.38684)
\path(10.8787,2.04088)(10.8553,2.04328)
\path(10.8812,2.05283)(10.8666,2.03623)
\path(10.907,2.06239)(10.8779,2.02919)
\path(10.93,2.06858)(10.8892,2.02215)
\path(10.9277,2.04606)(10.9005,2.0151)
\path(10.9254,2.02354)(10.9118,2.00806)
\path(10.8703,2.04881)(10.9232,2.00229)
\path(10.8852,2.05434)(10.9249,2.01945)
\path(10.9002,2.05988)(10.9267,2.03662)
\path(10.9152,2.06541)(10.9285,2.05378)
\path(10.9266,2.03598)(10.9302,2.07095)(10.8553,2.04328)
  (10.9231,2.00102)(10.9266,2.03598)
\path(10.3809,2.5434)(10.4046,2.56014)
\path(10.3399,2.49969)(10.3605,2.49214)
\path(10.3265,2.51858)(10.3679,2.50347)
\path(10.3132,2.53746)(10.3752,2.5148)
\path(10.3349,2.54353)(10.3826,2.52614)
\path(10.3582,2.54907)(10.3899,2.53747)
\path(10.3814,2.5546)(10.3972,2.5488)
\path(10.3725,2.51063)(10.3893,2.55648)
\path(10.3495,2.48599)(10.3739,2.55283)
\path(10.3403,2.49905)(10.3586,2.54918)
\path(10.3311,2.51211)(10.3433,2.54552)
\path(10.3219,2.52516)(10.328,2.54187)
\path(10.3329,2.50951)(10.3532,2.4808)(10.4046,2.56014)
  (10.3126,2.53822)(10.3329,2.50951)
\put(10.4739,0.865264){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(10.9,2.9101){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(9.82797,0.590702){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}$}}}
\put(11.8792,1.2616){\makebox(0,0)[tl]{\hbox{\color{rgb_000000}\scriptsize $\tfrac{1}{2}+L$}}}
\put(10.4739,0.794972){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$y$}}}}
\put(10.9,2.98039){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\end{picture}%


==> figure2a.eepic <==
%% Generated from figure2a.xp on Sat Jun 17 16:25:25 JST 2023 by
%% ePiX-1.2.19
%% 
%%   Cartesian bounding box: [0,8.6] x [0,4]
%%   Actual size: 8.6 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\setlength{\unitlength}{1cm}%
\begin{picture}(8.6,4)(0,0)%
\put(4.3,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $=$}}}
\color{rgb_cccccc}%
\path(0.3,0.5)(3.7,0.5)
\path(0.3,0.514019)(3.7,0.514019)
\path(0.3,0.528037)(3.7,0.528037)
\path(0.3,0.542056)(3.7,0.542056)
\path(0.3,0.556075)(3.7,0.556075)
\path(0.3,0.570093)(3.7,0.570093)
\path(0.3,0.584112)(3.7,0.584112)
\path(0.3,0.598131)(3.7,0.598131)
\path(0.3,0.61215)(3.7,0.61215)
\path(0.3,0.626168)(3.7,0.626168)
\path(0.3,0.640187)(3.7,0.640187)
\path(0.3,0.654206)(3.7,0.654206)
\path(0.3,0.668224)(3.7,0.668224)
\path(0.3,0.682243)(3.7,0.682243)
\path(0.3,0.696262)(3.7,0.696262)
\path(0.3,0.71028)(3.7,0.71028)
\path(0.3,0.724299)(3.7,0.724299)
\path(0.3,0.738318)(3.7,0.738318)
\path(0.3,0.752336)(3.7,0.752336)
\path(0.3,0.766355)(3.7,0.766355)
\path(0.3,0.780374)(3.7,0.780374)
\path(0.3,0.794393)(3.7,0.794393)
\path(0.3,0.808411)(3.7,0.808411)
\path(0.3,0.82243)(3.7,0.82243)
\path(0.3,0.836449)(3.7,0.836449)
\path(0.3,0.850467)(3.7,0.850467)
\path(0.3,0.864486)(3.7,0.864486)
\path(0.3,0.878505)(3.7,0.878505)
\path(0.3,0.892523)(3.7,0.892523)
\path(0.3,0.906542)(3.7,0.906542)
\path(0.3,0.920561)(3.7,0.920561)
\path(0.3,0.934579)(3.7,0.934579)
\path(0.3,0.948598)(3.7,0.948598)
\path(0.3,0.962617)(3.7,0.962617)
\path(0.3,0.976636)(3.7,0.976636)
\path(0.3,0.990654)(3.7,0.990654)
\path(0.3,1.00467)(3.7,1.00467)
\path(0.3,1.01869)(3.7,1.01869)
\path(0.3,1.03271)(3.7,1.03271)
\path(0.3,1.04673)(3.7,1.04673)
\path(0.3,1.06075)(3.7,1.06075)
\path(0.3,1.07477)(3.7,1.07477)
\path(0.3,1.08879)(3.7,1.08879)
\path(0.3,1.1028)(3.7,1.1028)
\path(0.3,1.11682)(3.7,1.11682)
\path(0.3,1.13084)(3.7,1.13084)
\path(0.3,1.14486)(3.7,1.14486)
\path(0.3,1.15888)(3.7,1.15888)
\path(0.3,1.1729)(3.7,1.1729)
\path(0.3,1.18692)(3.7,1.18692)
\path(0.3,1.20093)(3.7,1.20093)
\path(0.3,1.21495)(3.7,1.21495)
\path(0.3,1.22897)(3.7,1.22897)
\path(0.3,1.24299)(3.7,1.24299)
\path(0.3,1.25701)(3.7,1.25701)
\path(0.3,1.27103)(3.7,1.27103)
\path(0.3,1.28505)(3.7,1.28505)
\path(0.3,1.29907)(3.7,1.29907)
\path(0.3,1.31308)(3.7,1.31308)
\path(0.3,1.3271)(3.7,1.3271)
\path(0.3,1.34112)(3.7,1.34112)
\path(0.3,1.35514)(3.7,1.35514)
\path(0.3,1.36916)(3.7,1.36916)
\path(0.3,1.38318)(3.7,1.38318)
\path(0.3,1.3972)(3.7,1.3972)
\path(0.3,1.41121)(3.7,1.41121)
\path(0.3,1.42523)(3.7,1.42523)
\path(0.3,1.43925)(3.7,1.43925)
\path(0.3,1.45327)(3.7,1.45327)
\path(0.3,1.46729)(3.7,1.46729)
\path(0.3,1.48131)(3.7,1.48131)
\path(0.3,1.49533)(3.7,1.49533)
\path(0.3,1.50935)(3.7,1.50935)
\path(0.3,1.52336)(3.7,1.52336)
\path(0.3,1.53738)(3.7,1.53738)
\path(0.3,1.5514)(3.7,1.5514)
\path(0.3,1.56542)(3.7,1.56542)
\path(0.3,1.57944)(3.7,1.57944)
\path(0.3,1.59346)(3.7,1.59346)
\path(0.3,1.60748)(3.7,1.60748)
\path(0.3,1.6215)(3.7,1.6215)
\path(0.3,1.63551)(3.7,1.63551)
\path(0.3,1.64953)(3.7,1.64953)
\path(0.3,1.66355)(3.7,1.66355)
\path(0.3,1.67757)(3.7,1.67757)
\path(0.3,1.69159)(3.7,1.69159)
\path(0.3,1.70561)(3.7,1.70561)
\path(0.3,1.71963)(3.7,1.71963)
\path(0.3,1.73364)(3.7,1.73364)
\path(0.3,1.74766)(3.7,1.74766)
\path(0.3,1.76168)(3.7,1.76168)
\path(0.3,1.7757)(3.7,1.7757)
\path(0.3,1.78972)(3.7,1.78972)
\path(0.3,1.80374)(3.7,1.80374)
\path(0.3,1.81776)(3.7,1.81776)
\path(0.3,1.83178)(3.7,1.83178)
\path(0.3,1.84579)(3.7,1.84579)
\path(0.3,1.85981)(3.7,1.85981)
\path(0.3,1.87383)(3.7,1.87383)
\path(0.3,1.88785)(3.7,1.88785)
\path(0.3,1.90187)(3.7,1.90187)
\path(0.3,1.91589)(3.7,1.91589)
\path(0.3,1.92991)(3.7,1.92991)
\path(0.3,1.94393)(3.7,1.94393)
\path(0.3,1.95794)(3.7,1.95794)
\path(0.3,1.97196)(3.7,1.97196)
\path(0.3,1.98598)(3.7,1.98598)
\path(0.3,2)(3.7,2)
\path(0.3,2.01402)(3.7,2.01402)
\path(0.3,2.02804)(3.7,2.02804)
\path(0.3,2.04206)(3.7,2.04206)
\path(0.3,2.05607)(3.7,2.05607)
\path(0.3,2.07009)(3.7,2.07009)
\path(0.3,2.08411)(3.7,2.08411)
\path(0.3,2.09813)(3.7,2.09813)
\path(0.3,2.11215)(3.7,2.11215)
\path(0.3,2.12617)(3.7,2.12617)
\path(0.3,2.14019)(3.7,2.14019)
\path(0.3,2.15421)(3.7,2.15421)
\path(0.3,2.16822)(3.7,2.16822)
\path(0.3,2.18224)(3.7,2.18224)
\path(0.3,2.19626)(3.7,2.19626)
\path(0.3,2.21028)(3.7,2.21028)
\path(0.3,2.2243)(3.7,2.2243)
\path(0.3,2.23832)(3.7,2.23832)
\path(0.3,2.25234)(3.7,2.25234)
\path(0.3,2.26636)(3.7,2.26636)
\path(0.3,2.28037)(3.7,2.28037)
\path(0.3,2.29439)(3.7,2.29439)
\path(0.3,2.30841)(3.7,2.30841)
\path(0.3,2.32243)(3.7,2.32243)
\path(0.3,2.33645)(3.7,2.33645)
\path(0.3,2.35047)(3.7,2.35047)
\path(0.3,2.36449)(3.7,2.36449)
\path(0.3,2.3785)(3.7,2.3785)
\path(0.3,2.39252)(3.7,2.39252)
\path(0.3,2.40654)(3.7,2.40654)
\path(0.3,2.42056)(3.7,2.42056)
\path(0.3,2.43458)(3.7,2.43458)
\path(0.3,2.4486)(3.7,2.4486)
\path(0.3,2.46262)(3.7,2.46262)
\path(0.3,2.47664)(3.7,2.47664)
\path(0.3,2.49065)(3.7,2.49065)
\path(0.3,2.50467)(3.7,2.50467)
\path(0.3,2.51869)(3.7,2.51869)
\path(0.3,2.53271)(3.7,2.53271)
\path(0.3,2.54673)(3.7,2.54673)
\path(0.3,2.56075)(3.7,2.56075)
\path(0.3,2.57477)(3.7,2.57477)
\path(0.3,2.58879)(3.7,2.58879)
\path(0.3,2.6028)(3.7,2.6028)
\path(0.3,2.61682)(3.7,2.61682)
\path(0.3,2.63084)(3.7,2.63084)
\path(0.3,2.64486)(3.7,2.64486)
\path(0.3,2.65888)(3.7,2.65888)
\path(0.3,2.6729)(3.7,2.6729)
\path(0.3,2.68692)(3.7,2.68692)
\path(0.3,2.70093)(3.7,2.70093)
\path(0.3,2.71495)(3.7,2.71495)
\path(0.3,2.72897)(3.7,2.72897)
\path(0.3,2.74299)(3.7,2.74299)
\path(0.3,2.75701)(3.7,2.75701)
\path(0.3,2.77103)(3.7,2.77103)
\path(0.3,2.78505)(3.7,2.78505)
\path(0.3,2.79907)(3.7,2.79907)
\path(0.3,2.81308)(3.7,2.81308)
\path(0.3,2.8271)(3.7,2.8271)
\path(0.3,2.84112)(3.7,2.84112)
\path(0.3,2.85514)(3.7,2.85514)
\path(0.3,2.86916)(3.7,2.86916)
\path(0.3,2.88318)(3.7,2.88318)
\path(0.3,2.8972)(3.7,2.8972)
\path(0.3,2.91121)(3.7,2.91121)
\path(0.3,2.92523)(3.7,2.92523)
\path(0.3,2.93925)(3.7,2.93925)
\path(0.3,2.95327)(3.7,2.95327)
\path(0.3,2.96729)(3.7,2.96729)
\path(0.3,2.98131)(3.7,2.98131)
\path(0.3,2.99533)(3.7,2.99533)
\path(0.3,3.00935)(3.7,3.00935)
\path(0.3,3.02336)(3.7,3.02336)
\path(0.3,3.03738)(3.7,3.03738)
\path(0.3,3.0514)(3.7,3.0514)
\path(0.3,3.06542)(3.7,3.06542)
\path(0.3,3.07944)(3.7,3.07944)
\path(0.3,3.09346)(3.7,3.09346)
\path(0.3,3.10748)(3.7,3.10748)
\path(0.3,3.1215)(3.7,3.1215)
\path(0.3,3.13551)(3.7,3.13551)
\path(0.3,3.14953)(3.7,3.14953)
\path(0.3,3.16355)(3.7,3.16355)
\path(0.3,3.17757)(3.7,3.17757)
\path(0.3,3.19159)(3.7,3.19159)
\path(0.3,3.20561)(3.7,3.20561)
\path(0.3,3.21963)(3.7,3.21963)
\path(0.3,3.23364)(3.7,3.23364)
\path(0.3,3.24766)(3.7,3.24766)
\path(0.3,3.26168)(3.7,3.26168)
\path(0.3,3.2757)(3.7,3.2757)
\path(0.3,3.28972)(3.7,3.28972)
\path(0.3,3.30374)(3.7,3.30374)
\path(0.3,3.31776)(3.7,3.31776)
\path(0.3,3.33178)(3.7,3.33178)
\path(0.3,3.34579)(3.7,3.34579)
\path(0.3,3.35981)(3.7,3.35981)
\path(0.3,3.37383)(3.7,3.37383)
\path(0.3,3.38785)(3.7,3.38785)
\path(0.3,3.40187)(3.7,3.40187)
\path(0.3,3.41589)(3.7,3.41589)
\path(0.3,3.42991)(3.7,3.42991)
\path(0.3,3.44393)(3.7,3.44393)
\path(0.3,3.45794)(3.7,3.45794)
\path(0.3,3.47196)(3.7,3.47196)
\path(0.3,3.48598)(3.7,3.48598)
\path(0.3,3.5)(3.7,3.5)
\path(3.7,0.5)(3.7,3.5)
\path(3.68595,0.5)(3.68595,3.5)
\path(3.6719,0.5)(3.6719,3.5)
\path(3.65785,0.5)(3.65785,3.5)
\path(3.6438,0.5)(3.6438,3.5)
\path(3.62975,0.5)(3.62975,3.5)
\path(3.6157,0.5)(3.6157,3.5)
\path(3.60165,0.5)(3.60165,3.5)
\path(3.5876,0.5)(3.5876,3.5)
\path(3.57355,0.5)(3.57355,3.5)
\path(3.5595,0.5)(3.5595,3.5)
\path(3.54545,0.5)(3.54545,3.5)
\path(3.5314,0.5)(3.5314,3.5)
\path(3.51736,0.5)(3.51736,3.5)
\path(3.50331,0.5)(3.50331,3.5)
\path(3.48926,0.5)(3.48926,3.5)
\path(3.47521,0.5)(3.47521,3.5)
\path(3.46116,0.5)(3.46116,3.5)
\path(3.44711,0.5)(3.44711,3.5)
\path(3.43306,0.5)(3.43306,3.5)
\path(3.41901,0.5)(3.41901,3.5)
\path(3.40496,0.5)(3.40496,3.5)
\path(3.39091,0.5)(3.39091,3.5)
\path(3.37686,0.5)(3.37686,3.5)
\path(3.36281,0.5)(3.36281,3.5)
\path(3.34876,0.5)(3.34876,3.5)
\path(3.33471,0.5)(3.33471,3.5)
\path(3.32066,0.5)(3.32066,3.5)
\path(3.30661,0.5)(3.30661,3.5)
\path(3.29256,0.5)(3.29256,3.5)
\path(3.27851,0.5)(3.27851,3.5)
\path(3.26446,0.5)(3.26446,3.5)
\path(3.25041,0.5)(3.25041,3.5)
\path(3.23636,0.5)(3.23636,3.5)
\path(3.22231,0.5)(3.22231,3.5)
\path(3.20826,0.5)(3.20826,3.5)
\path(3.19421,0.5)(3.19421,3.5)
\path(3.18017,0.5)(3.18017,3.5)
\path(3.16612,0.5)(3.16612,3.5)
\path(3.15207,0.5)(3.15207,3.5)
\path(3.13802,0.5)(3.13802,3.5)
\path(3.12397,0.5)(3.12397,3.5)
\path(3.10992,0.5)(3.10992,3.5)
\path(3.09587,0.5)(3.09587,3.5)
\path(3.08182,0.5)(3.08182,3.5)
\path(3.06777,0.5)(3.06777,3.5)
\path(3.05372,0.5)(3.05372,3.5)
\path(3.03967,0.5)(3.03967,3.5)
\path(3.02562,0.5)(3.02562,3.5)
\path(3.01157,0.5)(3.01157,3.5)
\path(2.99752,0.5)(2.99752,3.5)
\path(2.98347,0.5)(2.98347,3.5)
\path(2.96942,0.5)(2.96942,3.5)
\path(2.95537,0.5)(2.95537,3.5)
\path(2.94132,0.5)(2.94132,3.5)
\path(2.92727,0.5)(2.92727,3.5)
\path(2.91322,0.5)(2.91322,3.5)
\path(2.89917,0.5)(2.89917,3.5)
\path(2.88512,0.5)(2.88512,3.5)
\path(2.87107,0.5)(2.87107,3.5)
\path(2.85702,0.5)(2.85702,3.5)
\path(2.84298,0.5)(2.84298,3.5)
\path(2.82893,0.5)(2.82893,3.5)
\path(2.81488,0.5)(2.81488,3.5)
\path(2.80083,0.5)(2.80083,3.5)
\path(2.78678,0.5)(2.78678,3.5)
\path(2.77273,0.5)(2.77273,3.5)
\path(2.75868,0.5)(2.75868,3.5)
\path(2.74463,0.5)(2.74463,3.5)
\path(2.73058,0.5)(2.73058,3.5)
\path(2.71653,0.5)(2.71653,3.5)
\path(2.70248,0.5)(2.70248,3.5)
\path(2.68843,0.5)(2.68843,3.5)
\path(2.67438,0.5)(2.67438,3.5)
\path(2.66033,0.5)(2.66033,3.5)
\path(2.64628,0.5)(2.64628,3.5)
\path(2.63223,0.5)(2.63223,3.5)
\path(2.61818,0.5)(2.61818,3.5)
\path(2.60413,0.5)(2.60413,3.5)
\path(2.59008,0.5)(2.59008,3.5)
\path(2.57603,0.5)(2.57603,3.5)
\path(2.56198,0.5)(2.56198,3.5)
\path(2.54793,0.5)(2.54793,3.5)
\path(2.53388,0.5)(2.53388,3.5)
\path(2.51983,0.5)(2.51983,3.5)
\path(2.50579,0.5)(2.50579,3.5)
\path(2.49174,0.5)(2.49174,3.5)
\path(2.47769,0.5)(2.47769,3.5)
\path(2.46364,0.5)(2.46364,3.5)
\path(2.44959,0.5)(2.44959,3.5)
\path(2.43554,0.5)(2.43554,3.5)
\path(2.42149,0.5)(2.42149,3.5)
\path(2.40744,0.5)(2.40744,3.5)
\path(2.39339,0.5)(2.39339,3.5)
\path(2.37934,0.5)(2.37934,3.5)
\path(2.36529,0.5)(2.36529,3.5)
\path(2.35124,0.5)(2.35124,3.5)
\path(2.33719,0.5)(2.33719,3.5)
\path(2.32314,0.5)(2.32314,3.5)
\path(2.30909,0.5)(2.30909,3.5)
\path(2.29504,0.5)(2.29504,3.5)
\path(2.28099,0.5)(2.28099,3.5)
\path(2.26694,0.5)(2.26694,3.5)
\path(2.25289,0.5)(2.25289,3.5)
\path(2.23884,0.5)(2.23884,3.5)
\path(2.22479,0.5)(2.22479,3.5)
\path(2.21074,0.5)(2.21074,3.5)
\path(2.19669,0.5)(2.19669,3.5)
\path(2.18264,0.5)(2.18264,3.5)
\path(2.1686,0.5)(2.1686,3.5)
\path(2.15455,0.5)(2.15455,3.5)
\path(2.1405,0.5)(2.1405,3.5)
\path(2.12645,0.5)(2.12645,3.5)
\path(2.1124,0.5)(2.1124,3.5)
\path(2.09835,0.5)(2.09835,3.5)
\path(2.0843,0.5)(2.0843,3.5)
\path(2.07025,0.5)(2.07025,3.5)
\path(2.0562,0.5)(2.0562,3.5)
\path(2.04215,0.5)(2.04215,3.5)
\path(2.0281,0.5)(2.0281,3.5)
\path(2.01405,0.5)(2.01405,3.5)
\path(2,0.5)(2,3.5)
\path(1.98595,0.5)(1.98595,3.5)
\path(1.9719,0.5)(1.9719,3.5)
\path(1.95785,0.5)(1.95785,3.5)
\path(1.9438,0.5)(1.9438,3.5)
\path(1.92975,0.5)(1.92975,3.5)
\path(1.9157,0.5)(1.9157,3.5)
\path(1.90165,0.5)(1.90165,3.5)
\path(1.8876,0.5)(1.8876,3.5)
\path(1.87355,0.5)(1.87355,3.5)
\path(1.8595,0.5)(1.8595,3.5)
\path(1.84545,0.5)(1.84545,3.5)
\path(1.8314,0.5)(1.8314,3.5)
\path(1.81736,0.5)(1.81736,3.5)
\path(1.80331,0.5)(1.80331,3.5)
\path(1.78926,0.5)(1.78926,3.5)
\path(1.77521,0.5)(1.77521,3.5)
\path(1.76116,0.5)(1.76116,3.5)
\path(1.74711,0.5)(1.74711,3.5)
\path(1.73306,0.5)(1.73306,3.5)
\path(1.71901,0.5)(1.71901,3.5)
\path(1.70496,0.5)(1.70496,3.5)
\path(1.69091,0.5)(1.69091,3.5)
\path(1.67686,0.5)(1.67686,3.5)
\path(1.66281,0.5)(1.66281,3.5)
\path(1.64876,0.5)(1.64876,3.5)
\path(1.63471,0.5)(1.63471,3.5)
\path(1.62066,0.5)(1.62066,3.5)
\path(1.60661,0.5)(1.60661,3.5)
\path(1.59256,0.5)(1.59256,3.5)
\path(1.57851,0.5)(1.57851,3.5)
\path(1.56446,0.5)(1.56446,3.5)
\path(1.55041,0.5)(1.55041,3.5)
\path(1.53636,0.5)(1.53636,3.5)
\path(1.52231,0.5)(1.52231,3.5)
\path(1.50826,0.5)(1.50826,3.5)
\path(1.49421,0.5)(1.49421,3.5)
\path(1.48017,0.5)(1.48017,3.5)
\path(1.46612,0.5)(1.46612,3.5)
\path(1.45207,0.5)(1.45207,3.5)
\path(1.43802,0.5)(1.43802,3.5)
\path(1.42397,0.5)(1.42397,3.5)
\path(1.40992,0.5)(1.40992,3.5)
\path(1.39587,0.5)(1.39587,3.5)
\path(1.38182,0.5)(1.38182,3.5)
\path(1.36777,0.5)(1.36777,3.5)
\path(1.35372,0.5)(1.35372,3.5)
\path(1.33967,0.5)(1.33967,3.5)
\path(1.32562,0.5)(1.32562,3.5)
\path(1.31157,0.5)(1.31157,3.5)
\path(1.29752,0.5)(1.29752,3.5)
\path(1.28347,0.5)(1.28347,3.5)
\path(1.26942,0.5)(1.26942,3.5)
\path(1.25537,0.5)(1.25537,3.5)
\path(1.24132,0.5)(1.24132,3.5)
\path(1.22727,0.5)(1.22727,3.5)
\path(1.21322,0.5)(1.21322,3.5)
\path(1.19917,0.5)(1.19917,3.5)
\path(1.18512,0.5)(1.18512,3.5)
\path(1.17107,0.5)(1.17107,3.5)
\path(1.15702,0.5)(1.15702,3.5)
\path(1.14298,0.5)(1.14298,3.5)
\path(1.12893,0.5)(1.12893,3.5)
\path(1.11488,0.5)(1.11488,3.5)
\path(1.10083,0.5)(1.10083,3.5)
\path(1.08678,0.5)(1.08678,3.5)
\path(1.07273,0.5)(1.07273,3.5)
\path(1.05868,0.5)(1.05868,3.5)
\path(1.04463,0.5)(1.04463,3.5)
\path(1.03058,0.5)(1.03058,3.5)
\path(1.01653,0.5)(1.01653,3.5)
\path(1.00248,0.5)(1.00248,3.5)
\path(0.98843,0.5)(0.98843,3.5)
\path(0.97438,0.5)(0.97438,3.5)
\path(0.960331,0.5)(0.960331,3.5)
\path(0.946281,0.5)(0.946281,3.5)
\path(0.932231,0.5)(0.932231,3.5)
\path(0.918182,0.5)(0.918182,3.5)
\path(0.904132,0.5)(0.904132,3.5)
\path(0.890083,0.5)(0.890083,3.5)
\path(0.876033,0.5)(0.876033,3.5)
\path(0.861983,0.5)(0.861983,3.5)
\path(0.847934,0.5)(0.847934,3.5)
\path(0.833884,0.5)(0.833884,3.5)
\path(0.819835,0.5)(0.819835,3.5)
\path(0.805785,0.5)(0.805785,3.5)
\path(0.791736,0.5)(0.791736,3.5)
\path(0.777686,0.5)(0.777686,3.5)
\path(0.763636,0.5)(0.763636,3.5)
\path(0.749587,0.5)(0.749587,3.5)
\path(0.735537,0.5)(0.735537,3.5)
\path(0.721488,0.5)(0.721488,3.5)
\path(0.707438,0.5)(0.707438,3.5)
\path(0.693388,0.5)(0.693388,3.5)
\path(0.679339,0.5)(0.679339,3.5)
\path(0.665289,0.5)(0.665289,3.5)
\path(0.65124,0.5)(0.65124,3.5)
\path(0.63719,0.5)(0.63719,3.5)
\path(0.62314,0.5)(0.62314,3.5)
\path(0.609091,0.5)(0.609091,3.5)
\path(0.595041,0.5)(0.595041,3.5)
\path(0.580992,0.5)(0.580992,3.5)
\path(0.566942,0.5)(0.566942,3.5)
\path(0.552893,0.5)(0.552893,3.5)
\path(0.538843,0.5)(0.538843,3.5)
\path(0.524793,0.5)(0.524793,3.5)
\path(0.510744,0.5)(0.510744,3.5)
\path(0.496694,0.5)(0.496694,3.5)
\path(0.482645,0.5)(0.482645,3.5)
\path(0.468595,0.5)(0.468595,3.5)
\path(0.454545,0.5)(0.454545,3.5)
\path(0.440496,0.5)(0.440496,3.5)
\path(0.426446,0.5)(0.426446,3.5)
\path(0.412397,0.5)(0.412397,3.5)
\path(0.398347,0.5)(0.398347,3.5)
\path(0.384298,0.5)(0.384298,3.5)
\path(0.370248,0.5)(0.370248,3.5)
\path(0.356198,0.5)(0.356198,3.5)
\path(0.342149,0.5)(0.342149,3.5)
\path(0.328099,0.5)(0.328099,3.5)
\path(0.31405,0.5)(0.31405,3.5)
\path(0.3,0.5)(0.3,3.5)
\path(0.3,0.5)(3.7,0.5)(3.7,3.5)(0.3,3.5)(0.3,0.5)
\color{rgb_000000}%
\path(0.3,0.5)(3.7,0.5)
\path(0.3,3.5)(3.7,3.5)
\color{rgb_0000ff}%
\path(0.5,2.7)(1,2.7)
\path(0.98682,2.69561)(0.982895,2.7057)
\path(0.973641,2.69121)(0.965791,2.7114)
\path(0.960461,2.68682)(0.948686,2.7171)
\path(0.947281,2.68243)(0.931582,2.72281)
\path(0.934101,2.67803)(0.914477,2.72851)
\path(0.920922,2.67364)(0.897372,2.73421)
\path(0.907742,2.66925)(0.894562,2.70315)
\path(0.912135,2.72929)(0.894562,2.72246)
\path(0.929708,2.72343)(0.894562,2.70977)
\path(0.947281,2.71757)(0.894562,2.69708)
\path(0.964854,2.71172)(0.894562,2.68439)
\path(0.982427,2.70586)(0.894562,2.6717)
\path(0.894562,2.7)(0.894562,2.66485)(1,2.7)(0.894562,2.73515)(0.894562,2.7)
\path(0.5,2.7)(0.5,3.2)
\path(0.504393,3.18682)(0.491744,3.17523)
\path(0.508786,3.17364)(0.483488,3.15047)
\path(0.51318,3.16046)(0.475233,3.1257)
\path(0.517573,3.14728)(0.466977,3.10093)
\path(0.521966,3.1341)(0.478805,3.09456)
\path(0.526359,3.12092)(0.497585,3.09456)
\path(0.530753,3.10774)(0.516366,3.09456)
\path(0.469875,3.10962)(0.483673,3.09456)
\path(0.474896,3.12469)(0.502493,3.09456)
\path(0.479917,3.13975)(0.521312,3.09456)
\path(0.484937,3.15481)(0.532294,3.10312)
\path(0.489958,3.16987)(0.521529,3.13541)
\path(0.494979,3.18494)(0.510765,3.16771)
\path(0.5,3.09456)(0.535146,3.09456)(0.5,3.2)(0.464854,3.09456)(0.5,3.09456)
\path(0.8,0.5)(0.816,0.53)(0.832,0.56)(0.848,0.59)(0.864,0.62)
  (0.88,0.65)(0.896,0.68)(0.912,0.71)(0.928,0.74)(0.944,0.77)
  (0.96,0.8)(0.976,0.83)(0.992,0.86)(1.008,0.89)(1.024,0.92)
  (1.04,0.95)(1.056,0.98)(1.072,1.01)(1.088,1.04)(1.104,1.07)
  (1.12,1.1)(1.136,1.13)(1.152,1.16)(1.168,1.19)(1.184,1.22)
  (1.2,1.25)(1.216,1.28)(1.232,1.31)(1.248,1.34)(1.264,1.37)
  (1.28,1.4)(1.296,1.43)(1.312,1.46)(1.328,1.49)(1.344,1.52)
  (1.36,1.55)(1.376,1.58)(1.392,1.61)(1.408,1.64)(1.424,1.67)
  (1.44,1.7)(1.456,1.73)(1.472,1.76)(1.488,1.79)(1.504,1.82)
  (1.52,1.85)(1.536,1.88)(1.552,1.91)(1.568,1.94)(1.584,1.97)(1.6,2)
  (1.616,2.03)(1.632,2.06)(1.648,2.09)(1.664,2.12)(1.68,2.15)
  (1.696,2.18)(1.712,2.21)(1.728,2.24)(1.744,2.27)(1.76,2.3)
  (1.776,2.33)(1.792,2.36)(1.808,2.39)(1.824,2.42)(1.84,2.45)
  (1.856,2.48)(1.872,2.51)(1.888,2.54)(1.904,2.57)(1.92,2.6)
  (1.936,2.63)(1.952,2.66)(1.968,2.69)(1.984,2.72)(2,2.75)
  (2.016,2.78)(2.032,2.81)(2.048,2.84)(2.064,2.87)(2.08,2.9)
  (2.096,2.93)(2.112,2.96)(2.128,2.99)(2.144,3.02)(2.16,3.05)
  (2.176,3.08)(2.192,3.11)(2.208,3.14)(2.224,3.17)(2.24,3.2)
  (2.256,3.23)(2.272,3.26)(2.288,3.29)(2.304,3.32)(2.32,3.35)
  (2.336,3.38)(2.352,3.41)(2.368,3.44)(2.384,3.47)(2.4,3.5)
\path(2.5,0.5)(2.507,0.53)(2.514,0.56)(2.521,0.59)(2.528,0.62)
  (2.535,0.65)(2.542,0.68)(2.549,0.71)(2.556,0.74)(2.563,0.77)
  (2.57,0.8)(2.577,0.83)(2.584,0.86)(2.591,0.89)(2.598,0.92)
  (2.605,0.95)(2.612,0.98)(2.619,1.01)(2.626,1.04)(2.633,1.07)
  (2.64,1.1)(2.647,1.13)(2.654,1.16)(2.661,1.19)(2.668,1.22)
  (2.675,1.25)(2.682,1.28)(2.689,1.31)(2.696,1.34)(2.703,1.37)
  (2.71,1.4)(2.717,1.43)(2.724,1.46)(2.731,1.49)(2.738,1.52)
  (2.745,1.55)(2.752,1.58)(2.759,1.61)(2.766,1.64)(2.773,1.67)
  (2.78,1.7)(2.787,1.73)(2.794,1.76)(2.801,1.79)(2.808,1.82)
  (2.815,1.85)(2.822,1.88)(2.829,1.91)(2.836,1.94)(2.843,1.97)
  (2.85,2)(2.857,2.03)(2.864,2.06)(2.871,2.09)(2.878,2.12)
  (2.885,2.15)(2.892,2.18)(2.899,2.21)(2.906,2.24)(2.913,2.27)
  (2.92,2.3)(2.927,2.33)(2.934,2.36)(2.941,2.39)(2.948,2.42)
  (2.955,2.45)(2.962,2.48)(2.969,2.51)(2.976,2.54)(2.983,2.57)
  (2.99,2.6)(2.997,2.63)(3.004,2.66)(3.011,2.69)(3.018,2.72)
  (3.025,2.75)(3.032,2.78)(3.039,2.81)(3.046,2.84)(3.053,2.87)
  (3.06,2.9)(3.067,2.93)(3.074,2.96)(3.081,2.99)(3.088,3.02)
  (3.095,3.05)(3.102,3.08)(3.109,3.11)(3.116,3.14)(3.123,3.17)
  (3.13,3.2)(3.137,3.23)(3.144,3.26)(3.151,3.29)(3.158,3.32)
  (3.165,3.35)(3.172,3.38)(3.179,3.41)(3.186,3.44)(3.193,3.47)(3.2,3.5)
\path(1.6,2)(1.60533,2.01)
\path(1.53328,1.94164)(1.58905,1.91412)
\path(1.54357,1.95141)(1.59138,1.92782)
\path(1.55387,1.96117)(1.5937,1.94152)
\path(1.56416,1.97094)(1.59603,1.95521)
\path(1.57445,1.9807)(1.59836,1.96891)
\path(1.58475,1.99047)(1.60068,1.98261)
\path(1.59504,2.00023)(1.60301,1.9963)
\path(1.57432,1.90704)(1.59495,1.94885)
\path(1.56192,1.91366)(1.60317,1.99727)
\path(1.54951,1.92027)(1.58362,1.9894)
\path(1.53711,1.92689)(1.55416,1.96145)
\path(1.55572,1.91697)(1.58673,1.90043)(1.60533,2.01)
  (1.5247,1.93351)(1.55572,1.91697)
\path(2.85,2)(2.85233,2.01)
\path(2.84891,1.90253)(2.85542,1.97672)
\path(2.83522,1.90572)(2.84304,1.99488)
\path(2.82153,1.90892)(2.82675,1.96836)
\path(2.80784,1.91211)(2.81045,1.94183)
\path(2.85362,1.99617)(2.84433,1.99698)
\path(2.8549,1.98233)(2.83633,1.98396)
\path(2.85618,1.9685)(2.82834,1.97094)
\path(2.85747,1.95467)(2.82034,1.95793)
\path(2.85875,1.94083)(2.81234,1.94491)
\path(2.86003,1.927)(2.80434,1.93189)
\path(2.86132,1.91317)(2.79634,1.91887)
\path(2.82837,1.90732)(2.8626,1.89933)(2.85233,2.01)
  (2.79415,1.91531)(2.82837,1.90732)
\put(0.8,0.5){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(2.4,3.5){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(2.5,0.5){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(3.2,3.5){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(1.07029,2.7){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\put(0.5,3.27029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\tau$}}}}
\put(0.8,0.429708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$y_{1}$}}}}
\put(2.4,3.57029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x_{1}$}}}}
\put(2.5,0.429708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$y_{2}$}}}}
\put(3.2,3.57029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x_{2}$}}}}
\color{rgb_cccccc}%
\path(4.95013,3.7)(4.9,3.68541)
\path(5.00025,3.7)(4.9,3.67082)
\path(5.05038,3.7)(4.9,3.65622)
\path(5.10051,3.7)(4.9,3.64163)
\path(5.15063,3.7)(4.9,3.62704)
\path(5.20076,3.7)(4.9,3.61245)
\path(5.25089,3.7)(4.9,3.59785)
\path(5.30102,3.7)(4.9,3.58326)
\path(5.35114,3.7)(4.9,3.56867)
\path(5.40127,3.7)(4.9,3.55408)
\path(5.4514,3.7)(4.9,3.53948)
\path(5.50152,3.7)(4.9,3.52489)
\path(5.55165,3.7)(4.9,3.5103)
\path(5.60178,3.7)(4.9,3.49571)
\path(5.6519,3.7)(4.9,3.48112)
\path(5.70203,3.7)(4.9,3.46652)
\path(5.75216,3.7)(4.9,3.45193)
\path(5.80229,3.7)(4.9,3.43734)
\path(5.85241,3.7)(4.9,3.42275)
\path(5.90254,3.7)(4.9,3.40815)
\path(5.95267,3.7)(4.9,3.39356)
\path(6.00279,3.7)(4.9,3.37897)
\path(6.05292,3.7)(4.9,3.36438)
\path(6.10305,3.7)(4.9,3.34979)
\path(6.15317,3.7)(4.9,3.33519)
\path(6.2033,3.7)(4.9,3.3206)
\path(6.25343,3.7)(4.9,3.30601)
\path(6.30356,3.7)(4.9,3.29142)
\path(6.35368,3.7)(4.9,3.27682)
\path(6.40381,3.7)(4.9,3.26223)
\path(6.45394,3.7)(4.9,3.24764)
\path(6.50406,3.7)(4.9,3.23305)
\path(6.55419,3.7)(4.9,3.21845)
\path(6.60432,3.7)(4.9,3.20386)
\path(6.65444,3.7)(4.9,3.18927)
\path(6.70457,3.7)(4.9,3.17468)
\path(6.7547,3.7)(4.9,3.16009)
\path(6.80483,3.7)(4.9,3.14549)
\path(6.85495,3.7)(4.9,3.1309)
\path(6.90508,3.7)(4.9,3.11631)
\path(6.95521,3.7)(4.9,3.10172)
\path(7.00533,3.7)(4.9,3.08712)
\path(7.05546,3.7)(4.9,3.07253)
\path(7.10559,3.7)(4.9,3.05794)
\path(7.15571,3.7)(4.9,3.04335)
\path(7.20584,3.7)(4.9,3.02876)
\path(7.25597,3.7)(4.9,3.01416)
\path(7.3061,3.7)(4.9,2.99957)
\path(7.35622,3.7)(4.9,2.98498)
\path(7.40635,3.7)(4.9,2.97039)
\path(7.45648,3.7)(4.9,2.95579)
\path(7.5066,3.7)(4.9,2.9412)
\path(7.55673,3.7)(4.9,2.92661)
\path(7.60686,3.7)(4.9,2.91202)
\path(7.65698,3.7)(4.9,2.89742)
\path(7.70711,3.7)(4.9,2.88283)
\path(7.75724,3.7)(4.9,2.86824)
\path(7.80737,3.7)(4.9,2.85365)
\path(7.85749,3.7)(4.9,2.83906)
\path(7.90762,3.7)(4.9,2.82446)
\path(7.95775,3.7)(4.9,2.80987)
\path(8.00787,3.7)(4.9,2.79528)
\path(8.058,3.7)(4.9,2.78069)
\path(8.10813,3.7)(4.9,2.76609)
\path(8.15825,3.7)(4.9,2.7515)
\path(8.20838,3.7)(4.9,2.73691)
\path(8.25851,3.7)(4.9,2.72232)
\path(8.29645,3.69645)(4.9,2.70773)
\path(8.27587,3.67587)(4.9,2.69313)
\path(8.25528,3.65528)(4.9,2.67854)
\path(8.2347,3.6347)(4.9,2.66395)
\path(8.21412,3.61412)(4.9,2.64936)
\path(8.19353,3.59353)(4.9,2.63476)
\path(8.17295,3.57295)(4.9,2.62017)
\path(8.15236,3.55236)(4.9,2.60558)
\path(8.13178,3.53178)(4.9,2.59099)
\path(8.11119,3.51119)(4.9,2.57639)
\path(8.09061,3.49061)(4.9,2.5618)
\path(8.07002,3.47002)(4.9,2.54721)
\path(8.04944,3.44944)(4.9,2.53262)
\path(8.02885,3.42885)(4.9,2.51803)
\path(8.00827,3.40827)(4.9,2.50343)
\path(7.98769,3.38769)(4.9,2.48884)
\path(7.9671,3.3671)(4.9,2.47425)
\path(7.94652,3.34652)(4.9,2.45966)
\path(7.92593,3.32593)(4.9,2.44506)
\path(7.90535,3.30535)(4.9,2.43047)
\path(7.88476,3.28476)(4.9,2.41588)
\path(7.86418,3.26418)(4.9,2.40129)
\path(7.84359,3.24359)(4.9,2.3867)
\path(7.82301,3.22301)(4.9,2.3721)
\path(7.80242,3.20242)(4.9,2.35751)
\path(7.78184,3.18184)(4.9,2.34292)
\path(7.76125,3.16125)(4.9,2.32833)
\path(7.74067,3.14067)(4.9,2.31373)
\path(7.72009,3.12009)(4.9,2.29914)
\path(7.6995,3.0995)(4.9,2.28455)
\path(7.67892,3.07892)(4.9,2.26996)
\path(7.65833,3.05833)(4.9,2.25536)
\path(7.63775,3.03775)(4.9,2.24077)
\path(7.61716,3.01716)(4.9,2.22618)
\path(7.59658,2.99658)(4.9,2.21159)
\path(7.57599,2.97599)(4.9,2.197)
\path(7.55541,2.95541)(4.9,2.1824)
\path(7.53482,2.93482)(4.9,2.16781)
\path(7.51424,2.91424)(4.9,2.15322)
\path(7.49366,2.89366)(4.9,2.13863)
\path(7.47307,2.87307)(4.9,2.12403)
\path(7.45249,2.85249)(4.9,2.10944)
\path(7.4319,2.8319)(4.9,2.09485)
\path(7.41132,2.81132)(4.9,2.08026)
\path(7.39073,2.79073)(4.9,2.06567)
\path(7.37015,2.77015)(4.9,2.05107)
\path(7.34956,2.74956)(4.9,2.03648)
\path(7.32898,2.72898)(4.9,2.02189)
\path(7.30839,2.70839)(4.9,2.0073)
\path(7.28781,2.68781)(4.9,1.9927)
\path(7.26723,2.66723)(4.9,1.97811)
\path(7.24664,2.64664)(4.9,1.96352)
\path(7.22606,2.62606)(4.9,1.94893)
\path(7.20547,2.60547)(4.9,1.93433)
\path(7.18489,2.58489)(4.9,1.91974)
\path(7.1643,2.5643)(4.9,1.90515)
\path(7.14372,2.54372)(4.9,1.89056)
\path(7.12313,2.52313)(4.9,1.87597)
\path(7.10255,2.50255)(4.9,1.86137)
\path(7.08196,2.48196)(4.9,1.84678)
\path(7.06138,2.46138)(4.9,1.83219)
\path(7.0408,2.4408)(4.9,1.8176)
\path(7.02021,2.42021)(4.9,1.803)
\path(6.99963,2.39963)(4.9,1.78841)
\path(6.97904,2.37904)(4.9,1.77382)
\path(6.95846,2.35846)(4.9,1.75923)
\path(6.93787,2.33787)(4.9,1.74464)
\path(6.91729,2.31729)(4.9,1.73004)
\path(6.8967,2.2967)(4.9,1.71545)
\path(6.87612,2.27612)(4.9,1.70086)
\path(6.85553,2.25553)(4.9,1.68627)
\path(6.83495,2.23495)(4.9,1.67167)
\path(6.81436,2.21436)(4.9,1.65708)
\path(6.79378,2.19378)(4.9,1.64249)
\path(6.7732,2.1732)(4.9,1.6279)
\path(6.75261,2.15261)(4.9,1.6133)
\path(6.73203,2.13203)(4.9,1.59871)
\path(6.71144,2.11144)(4.9,1.58412)
\path(6.69086,2.09086)(4.9,1.56953)
\path(6.67027,2.07027)(4.9,1.55494)
\path(6.64969,2.04969)(4.9,1.54034)
\path(6.6291,2.0291)(4.9,1.52575)
\path(6.60852,2.00852)(4.9,1.51116)
\path(6.58793,1.98793)(4.9,1.49657)
\path(6.56735,1.96735)(4.9,1.48197)
\path(6.54677,1.94677)(4.9,1.46738)
\path(6.52618,1.92618)(4.9,1.45279)
\path(6.5056,1.9056)(4.9,1.4382)
\path(6.48501,1.88501)(4.9,1.42361)
\path(6.46443,1.86443)(4.9,1.40901)
\path(6.44384,1.84384)(4.9,1.39442)
\path(6.42326,1.82326)(4.9,1.37983)
\path(6.40267,1.80267)(4.9,1.36524)
\path(6.38209,1.78209)(4.9,1.35064)
\path(6.3615,1.7615)(4.9,1.33605)
\path(6.34092,1.74092)(4.9,1.32146)
\path(6.32034,1.72034)(4.9,1.30687)
\path(6.29975,1.69975)(4.9,1.29227)
\path(6.27917,1.67917)(4.9,1.27768)
\path(6.25858,1.65858)(4.9,1.26309)
\path(6.238,1.638)(4.9,1.2485)
\path(6.21741,1.61741)(4.9,1.23391)
\path(6.19683,1.59683)(4.9,1.21931)
\path(6.17624,1.57624)(4.9,1.20472)
\path(6.15566,1.55566)(4.9,1.19013)
\path(6.13507,1.53507)(4.9,1.17554)
\path(6.11449,1.51449)(4.9,1.16094)
\path(6.0939,1.4939)(4.9,1.14635)
\path(6.07332,1.47332)(4.9,1.13176)
\path(6.05274,1.45274)(4.9,1.11717)
\path(6.03215,1.43215)(4.9,1.10258)
\path(6.01157,1.41157)(4.9,1.08798)
\path(5.99098,1.39098)(4.9,1.07339)
\path(5.9704,1.3704)(4.9,1.0588)
\path(5.94981,1.34981)(4.9,1.04421)
\path(5.92923,1.32923)(4.9,1.02961)
\path(5.90864,1.30864)(4.9,1.01502)
\path(5.88806,1.28806)(4.9,1.00043)
\path(5.86747,1.26747)(4.9,0.985837)
\path(5.84689,1.24689)(4.9,0.971245)
\path(5.82631,1.22631)(4.9,0.956652)
\path(5.80572,1.20572)(4.9,0.94206)
\path(5.78514,1.18514)(4.9,0.927468)
\path(5.76455,1.16455)(4.9,0.912876)
\path(5.74397,1.14397)(4.9,0.898283)
\path(5.72338,1.12338)(4.9,0.883691)
\path(5.7028,1.1028)(4.9,0.869099)
\path(5.68221,1.08221)(4.9,0.854506)
\path(5.66163,1.06163)(4.9,0.839914)
\path(5.64104,1.04104)(4.9,0.825322)
\path(5.62046,1.02046)(4.9,0.81073)
\path(5.59988,0.999875)(4.9,0.796137)
\path(5.57929,0.979291)(4.9,0.781545)
\path(5.55871,0.958706)(4.9,0.766953)
\path(5.53812,0.938122)(4.9,0.752361)
\path(5.51754,0.917537)(4.9,0.737768)
\path(5.49695,0.896952)(4.9,0.723176)
\path(5.47637,0.876368)(4.9,0.708584)
\path(5.45578,0.855783)(4.9,0.693991)
\path(5.4352,0.835199)(4.9,0.679399)
\path(5.41461,0.814614)(4.9,0.664807)
\path(5.39403,0.79403)(4.9,0.650215)
\path(5.37345,0.773445)(4.9,0.635622)
\path(5.35286,0.75286)(4.9,0.62103)
\path(5.33228,0.732276)(4.9,0.606438)
\path(5.31169,0.711691)(4.9,0.591845)
\path(5.29111,0.691107)(4.9,0.577253)
\path(5.27052,0.670522)(4.9,0.562661)
\path(5.24994,0.649938)(4.9,0.548069)
\path(5.22935,0.629353)(4.9,0.533476)
\path(5.20877,0.608769)(4.9,0.518884)
\path(5.18818,0.588184)(4.9,0.504292)
\path(5.1676,0.567599)(4.9,0.4897)
\path(5.14701,0.547015)(4.9,0.475107)
\path(5.12643,0.52643)(4.9,0.460515)
\path(5.10585,0.505846)(4.9,0.445923)
\path(5.08526,0.485261)(4.9,0.43133)
\path(5.06468,0.464677)(4.9,0.416738)
\path(5.04409,0.444092)(4.9,0.402146)
\path(5.02351,0.423507)(4.9,0.387554)
\path(5.00292,0.402923)(4.9,0.372961)
\path(4.98234,0.382338)(4.9,0.358369)
\path(4.96175,0.361754)(4.9,0.343777)
\path(4.94117,0.341169)(4.9,0.329185)
\path(4.92058,0.320585)(4.9,0.314592)
\path(4.9,0.350265)(4.91133,0.311333)
\path(4.9,0.400531)(4.92267,0.322667)
\path(4.9,0.450796)(4.934,0.334)
\path(4.9,0.501061)(4.94533,0.345333)
\path(4.9,0.551327)(4.95667,0.356667)
\path(4.9,0.601592)(4.968,0.368)
\path(4.9,0.651857)(4.97933,0.379333)
\path(4.9,0.702122)(4.99067,0.390667)
\path(4.9,0.752388)(5.002,0.402)
\path(4.9,0.802653)(5.01333,0.413333)
\path(4.9,0.852918)(5.02467,0.424667)
\path(4.9,0.903184)(5.036,0.436)
\path(4.9,0.953449)(5.04733,0.447333)
\path(4.9,1.00371)(5.05867,0.458667)
\path(4.9,1.05398)(5.07,0.47)
\path(4.9,1.10424)(5.08133,0.481333)
\path(4.9,1.15451)(5.09267,0.492667)
\path(4.9,1.20478)(5.104,0.504)
\path(4.9,1.25504)(5.11533,0.515333)
\path(4.9,1.30531)(5.12667,0.526667)
\path(4.9,1.35557)(5.138,0.538)
\path(4.9,1.40584)(5.14933,0.549333)
\path(4.9,1.4561)(5.16067,0.560667)
\path(4.9,1.50637)(5.172,0.572)
\path(4.9,1.55663)(5.18333,0.583333)
\path(4.9,1.6069)(5.19467,0.594667)
\path(4.9,1.65716)(5.206,0.606)
\path(4.9,1.70743)(5.21733,0.617333)
\path(4.9,1.75769)(5.22867,0.628667)
\path(4.9,1.80796)(5.24,0.64)
\path(4.9,1.85822)(5.25133,0.651333)
\path(4.9,1.90849)(5.26267,0.662667)
\path(4.9,1.95875)(5.274,0.674)
\path(4.9,2.00902)(5.28533,0.685333)
\path(4.9,2.05929)(5.29667,0.696667)
\path(4.9,2.10955)(5.308,0.708)
\path(4.9,2.15982)(5.31933,0.719333)
\path(4.9,2.21008)(5.33067,0.730667)
\path(4.9,2.26035)(5.342,0.742)
\path(4.9,2.31061)(5.35333,0.753333)
\path(4.9,2.36088)(5.36467,0.764667)
\path(4.9,2.41114)(5.376,0.776)
\path(4.9,2.46141)(5.38733,0.787333)
\path(4.9,2.51167)(5.39867,0.798667)
\path(4.9,2.56194)(5.41,0.81)
\path(4.9,2.6122)(5.42133,0.821333)
\path(4.9,2.66247)(5.43267,0.832667)
\path(4.9,2.71273)(5.444,0.844)
\path(4.9,2.763)(5.45533,0.855333)
\path(4.9,2.81327)(5.46667,0.866667)
\path(4.9,2.86353)(5.478,0.878)
\path(4.9,2.9138)(5.48933,0.889333)
\path(4.9,2.96406)(5.50067,0.900667)
\path(4.9,3.01433)(5.512,0.912)
\path(4.9,3.06459)(5.52333,0.923333)
\path(4.9,3.11486)(5.53467,0.934667)
\path(4.9,3.16512)(5.546,0.946)
\path(4.9,3.21539)(5.55733,0.957333)
\path(4.9,3.26565)(5.56867,0.968667)
\path(4.9,3.31592)(5.58,0.98)
\path(4.9,3.36618)(5.59133,0.991333)
\path(4.9,3.41645)(5.60267,1.00267)
\path(4.9,3.46671)(5.614,1.014)
\path(4.9,3.51698)(5.62533,1.02533)
\path(4.9,3.56724)(5.63667,1.03667)
\path(4.9,3.61751)(5.648,1.048)
\path(4.9,3.66778)(5.65933,1.05933)
\path(4.90525,3.7)(5.67067,1.07067)
\path(4.91988,3.7)(5.682,1.082)
\path(4.93452,3.7)(5.69333,1.09333)
\path(4.94915,3.7)(5.70467,1.10467)
\path(4.96378,3.7)(5.716,1.116)
\path(4.97841,3.7)(5.72733,1.12733)
\path(4.99305,3.7)(5.73867,1.13867)
\path(5.00768,3.7)(5.75,1.15)
\path(5.02231,3.7)(5.76133,1.16133)
\path(5.03694,3.7)(5.77267,1.17267)
\path(5.05158,3.7)(5.784,1.184)
\path(5.06621,3.7)(5.79533,1.19533)
\path(5.08084,3.7)(5.80667,1.20667)
\path(5.09547,3.7)(5.818,1.218)
\path(5.11011,3.7)(5.82933,1.22933)
\path(5.12474,3.7)(5.84067,1.24067)
\path(5.13937,3.7)(5.852,1.252)
\path(5.154,3.7)(5.86333,1.26333)
\path(5.16864,3.7)(5.87467,1.27467)
\path(5.18327,3.7)(5.886,1.286)
\path(5.1979,3.7)(5.89733,1.29733)
\path(5.21253,3.7)(5.90867,1.30867)
\path(5.22717,3.7)(5.92,1.32)
\path(5.2418,3.7)(5.93133,1.33133)
\path(5.25643,3.7)(5.94267,1.34267)
\path(5.27107,3.7)(5.954,1.354)
\path(5.2857,3.7)(5.96533,1.36533)
\path(5.30033,3.7)(5.97667,1.37667)
\path(5.31496,3.7)(5.988,1.388)
\path(5.3296,3.7)(5.99933,1.39933)
\path(5.34423,3.7)(6.01067,1.41067)
\path(5.35886,3.7)(6.022,1.422)
\path(5.37349,3.7)(6.03333,1.43333)
\path(5.38813,3.7)(6.04467,1.44467)
\path(5.40276,3.7)(6.056,1.456)
\path(5.41739,3.7)(6.06733,1.46733)
\path(5.43202,3.7)(6.07867,1.47867)
\path(5.44666,3.7)(6.09,1.49)
\path(5.46129,3.7)(6.10133,1.50133)
\path(5.47592,3.7)(6.11267,1.51267)
\path(5.49055,3.7)(6.124,1.524)
\path(5.50519,3.7)(6.13533,1.53533)
\path(5.51982,3.7)(6.14667,1.54667)
\path(5.53445,3.7)(6.158,1.558)
\path(5.54908,3.7)(6.16933,1.56933)
\path(5.56372,3.7)(6.18067,1.58067)
\path(5.57835,3.7)(6.192,1.592)
\path(5.59298,3.7)(6.20333,1.60333)
\path(5.60761,3.7)(6.21467,1.61467)
\path(5.62225,3.7)(6.226,1.626)
\path(5.63688,3.7)(6.23733,1.63733)
\path(5.65151,3.7)(6.24867,1.64867)
\path(5.66614,3.7)(6.26,1.66)
\path(5.68078,3.7)(6.27133,1.67133)
\path(5.69541,3.7)(6.28267,1.68267)
\path(5.71004,3.7)(6.294,1.694)
\path(5.72467,3.7)(6.30533,1.70533)
\path(5.73931,3.7)(6.31667,1.71667)
\path(5.75394,3.7)(6.328,1.728)
\path(5.76857,3.7)(6.33933,1.73933)
\path(5.7832,3.7)(6.35067,1.75067)
\path(5.79784,3.7)(6.362,1.762)
\path(5.81247,3.7)(6.37333,1.77333)
\path(5.8271,3.7)(6.38467,1.78467)
\path(5.84173,3.7)(6.396,1.796)
\path(5.85637,3.7)(6.40733,1.80733)
\path(5.871,3.7)(6.41867,1.81867)
\path(5.88563,3.7)(6.43,1.83)
\path(5.90026,3.7)(6.44133,1.84133)
\path(5.9149,3.7)(6.45267,1.85267)
\path(5.92953,3.7)(6.464,1.864)
\path(5.94416,3.7)(6.47533,1.87533)
\path(5.95879,3.7)(6.48667,1.88667)
\path(5.97343,3.7)(6.498,1.898)
\path(5.98806,3.7)(6.50933,1.90933)
\path(6.00269,3.7)(6.52067,1.92067)
\path(6.01732,3.7)(6.532,1.932)
\path(6.03196,3.7)(6.54333,1.94333)
\path(6.04659,3.7)(6.55467,1.95467)
\path(6.06122,3.7)(6.566,1.966)
\path(6.07585,3.7)(6.57733,1.97733)
\path(6.09049,3.7)(6.58867,1.98867)
\path(6.10512,3.7)(6.6,2)
\path(6.11975,3.7)(6.61133,2.01133)
\path(6.13438,3.7)(6.62267,2.02267)
\path(6.14902,3.7)(6.634,2.034)
\path(6.16365,3.7)(6.64533,2.04533)
\path(6.17828,3.7)(6.65667,2.05667)
\path(6.19291,3.7)(6.668,2.068)
\path(6.20755,3.7)(6.67933,2.07933)
\path(6.22218,3.7)(6.69067,2.09067)
\path(6.23681,3.7)(6.702,2.102)
\path(6.25144,3.7)(6.71333,2.11333)
\path(6.26608,3.7)(6.72467,2.12467)
\path(6.28071,3.7)(6.736,2.136)
\path(6.29534,3.7)(6.74733,2.14733)
\path(6.30998,3.7)(6.75867,2.15867)
\path(6.32461,3.7)(6.77,2.17)
\path(6.33924,3.7)(6.78133,2.18133)
\path(6.35387,3.7)(6.79267,2.19267)
\path(6.36851,3.7)(6.804,2.204)
\path(6.38314,3.7)(6.81533,2.21533)
\path(6.39777,3.7)(6.82667,2.22667)
\path(6.4124,3.7)(6.838,2.238)
\path(6.42704,3.7)(6.84933,2.24933)
\path(6.44167,3.7)(6.86067,2.26067)
\path(6.4563,3.7)(6.872,2.272)
\path(6.47093,3.7)(6.88333,2.28333)
\path(6.48557,3.7)(6.89467,2.29467)
\path(6.5002,3.7)(6.906,2.306)
\path(6.51483,3.7)(6.91733,2.31733)
\path(6.52946,3.7)(6.92867,2.32867)
\path(6.5441,3.7)(6.94,2.34)
\path(6.55873,3.7)(6.95133,2.35133)
\path(6.57336,3.7)(6.96267,2.36267)
\path(6.58799,3.7)(6.974,2.374)
\path(6.60263,3.7)(6.98533,2.38533)
\path(6.61726,3.7)(6.99667,2.39667)
\path(6.63189,3.7)(7.008,2.408)
\path(6.64652,3.7)(7.01933,2.41933)
\path(6.66116,3.7)(7.03067,2.43067)
\path(6.67579,3.7)(7.042,2.442)
\path(6.69042,3.7)(7.05333,2.45333)
\path(6.70505,3.7)(7.06467,2.46467)
\path(6.71969,3.7)(7.076,2.476)
\path(6.73432,3.7)(7.08733,2.48733)
\path(6.74895,3.7)(7.09867,2.49867)
\path(6.76358,3.7)(7.11,2.51)
\path(6.77822,3.7)(7.12133,2.52133)
\path(6.79285,3.7)(7.13267,2.53267)
\path(6.80748,3.7)(7.144,2.544)
\path(6.82211,3.7)(7.15533,2.55533)
\path(6.83675,3.7)(7.16667,2.56667)
\path(6.85138,3.7)(7.178,2.578)
\path(6.86601,3.7)(7.18933,2.58933)
\path(6.88064,3.7)(7.20067,2.60067)
\path(6.89528,3.7)(7.212,2.612)
\path(6.90991,3.7)(7.22333,2.62333)
\path(6.92454,3.7)(7.23467,2.63467)
\path(6.93917,3.7)(7.246,2.646)
\path(6.95381,3.7)(7.25733,2.65733)
\path(6.96844,3.7)(7.26867,2.66867)
\path(6.98307,3.7)(7.28,2.68)
\path(6.9977,3.7)(7.29133,2.69133)
\path(7.01234,3.7)(7.30267,2.70267)
\path(7.02697,3.7)(7.314,2.714)
\path(7.0416,3.7)(7.32533,2.72533)
\path(7.05623,3.7)(7.33667,2.73667)
\path(7.07087,3.7)(7.348,2.748)
\path(7.0855,3.7)(7.35933,2.75933)
\path(7.10013,3.7)(7.37067,2.77067)
\path(7.11476,3.7)(7.382,2.782)
\path(7.1294,3.7)(7.39333,2.79333)
\path(7.14403,3.7)(7.40467,2.80467)
\path(7.15866,3.7)(7.416,2.816)
\path(7.17329,3.7)(7.42733,2.82733)
\path(7.18793,3.7)(7.43867,2.83867)
\path(7.20256,3.7)(7.45,2.85)
\path(7.21719,3.7)(7.46133,2.86133)
\path(7.23182,3.7)(7.47267,2.87267)
\path(7.24646,3.7)(7.484,2.884)
\path(7.26109,3.7)(7.49533,2.89533)
\path(7.27572,3.7)(7.50667,2.90667)
\path(7.29036,3.7)(7.518,2.918)
\path(7.30499,3.7)(7.52933,2.92933)
\path(7.31962,3.7)(7.54067,2.94067)
\path(7.33425,3.7)(7.552,2.952)
\path(7.34889,3.7)(7.56333,2.96333)
\path(7.36352,3.7)(7.57467,2.97467)
\path(7.37815,3.7)(7.586,2.986)
\path(7.39278,3.7)(7.59733,2.99733)
\path(7.40742,3.7)(7.60867,3.00867)
\path(7.42205,3.7)(7.62,3.02)
\path(7.43668,3.7)(7.63133,3.03133)
\path(7.45131,3.7)(7.64267,3.04267)
\path(7.46595,3.7)(7.654,3.054)
\path(7.48058,3.7)(7.66533,3.06533)
\path(7.49521,3.7)(7.67667,3.07667)
\path(7.50984,3.7)(7.688,3.088)
\path(7.52448,3.7)(7.69933,3.09933)
\path(7.53911,3.7)(7.71067,3.11067)
\path(7.55374,3.7)(7.722,3.122)
\path(7.56837,3.7)(7.73333,3.13333)
\path(7.58301,3.7)(7.74467,3.14467)
\path(7.59764,3.7)(7.756,3.156)
\path(7.61227,3.7)(7.76733,3.16733)
\path(7.6269,3.7)(7.77867,3.17867)
\path(7.64154,3.7)(7.79,3.19)
\path(7.65617,3.7)(7.80133,3.20133)
\path(7.6708,3.7)(7.81267,3.21267)
\path(7.68543,3.7)(7.824,3.224)
\path(7.70007,3.7)(7.83533,3.23533)
\path(7.7147,3.7)(7.84667,3.24667)
\path(7.72933,3.7)(7.858,3.258)
\path(7.74396,3.7)(7.86933,3.26933)
\path(7.7586,3.7)(7.88067,3.28067)
\path(7.77323,3.7)(7.892,3.292)
\path(7.78786,3.7)(7.90333,3.30333)
\path(7.80249,3.7)(7.91467,3.31467)
\path(7.81713,3.7)(7.926,3.326)
\path(7.83176,3.7)(7.93733,3.33733)
\path(7.84639,3.7)(7.94867,3.34867)
\path(7.86102,3.7)(7.96,3.36)
\path(7.87566,3.7)(7.97133,3.37133)
\path(7.89029,3.7)(7.98267,3.38267)
\path(7.90492,3.7)(7.994,3.394)
\path(7.91955,3.7)(8.00533,3.40533)
\path(7.93419,3.7)(8.01667,3.41667)
\path(7.94882,3.7)(8.028,3.428)
\path(7.96345,3.7)(8.03933,3.43933)
\path(7.97808,3.7)(8.05067,3.45067)
\path(7.99272,3.7)(8.062,3.462)
\path(8.00735,3.7)(8.07333,3.47333)
\path(8.02198,3.7)(8.08467,3.48467)
\path(8.03661,3.7)(8.096,3.496)
\path(8.05125,3.7)(8.10733,3.50733)
\path(8.06588,3.7)(8.11867,3.51867)
\path(8.08051,3.7)(8.13,3.53)
\path(8.09514,3.7)(8.14133,3.54133)
\path(8.10978,3.7)(8.15267,3.55267)
\path(8.12441,3.7)(8.164,3.564)
\path(8.13904,3.7)(8.17533,3.57533)
\path(8.15367,3.7)(8.18667,3.58667)
\path(8.16831,3.7)(8.198,3.598)
\path(8.18294,3.7)(8.20933,3.60933)
\path(8.19757,3.7)(8.22067,3.62067)
\path(8.2122,3.7)(8.232,3.632)
\path(8.22684,3.7)(8.24333,3.64333)
\path(8.24147,3.7)(8.25467,3.65467)
\path(8.2561,3.7)(8.266,3.666)
\path(8.27073,3.7)(8.27733,3.67733)
\path(8.28537,3.7)(8.28867,3.68867)
\path(4.9,0.3)(4.9,3.7)(8.3,3.7)(4.9,0.3)
\color{rgb_000000}%
\path(4.9,2)(8.3,2)
\path(8.19456,1.98644)(8.20774,1.96925)
\path(8.19456,2.00802)(8.22092,1.97364)
\path(8.19456,2.02961)(8.2341,1.97803)
\path(8.21108,2.02964)(8.24728,1.98243)
\path(8.23331,2.02223)(8.26046,1.98682)
\path(8.25554,2.01482)(8.27364,1.99121)
\path(8.27777,2.00741)(8.28682,1.99561)
\path(8.26177,1.98726)(8.28494,2.00502)
\path(8.22353,1.97451)(8.26987,2.01004)
\path(8.19456,1.96887)(8.25481,2.01506)
\path(8.19456,1.98544)(8.23975,2.02008)
\path(8.19456,2.00201)(8.22469,2.0251)
\path(8.19456,2.01858)(8.20962,2.03013)
\path(8.19456,2)(8.19456,1.96485)(8.3,2)(8.19456,2.03515)(8.19456,2)
\path(6.6,0.3)(6.6,3.7)
\path(6.62098,3.59456)(6.63013,3.60962)
\path(6.6068,3.59456)(6.6251,3.62469)
\path(6.59263,3.59456)(6.62008,3.63975)
\path(6.57846,3.59456)(6.61506,3.65481)
\path(6.56554,3.59661)(6.61004,3.66987)
\path(6.58277,3.64831)(6.60502,3.68494)
\path(6.60662,3.68013)(6.59561,3.68682)
\path(6.61325,3.66026)(6.59121,3.67364)
\path(6.61987,3.64038)(6.58682,3.66046)
\path(6.6265,3.62051)(6.58243,3.64728)
\path(6.63312,3.60064)(6.57803,3.6341)
\path(6.61703,3.59456)(6.57364,3.62092)
\path(6.59094,3.59456)(6.56925,3.60774)
\path(6.6,3.59456)(6.63515,3.59456)(6.6,3.7)(6.56485,3.59456)(6.6,3.59456)
\color{rgb_0000ff}%
\path(5.4,2.5)(5.416,2.507)(5.432,2.514)(5.448,2.521)(5.464,2.528)
  (5.48,2.535)(5.496,2.542)(5.512,2.549)(5.528,2.556)(5.544,2.563)
  (5.56,2.57)(5.576,2.577)(5.592,2.584)(5.608,2.591)(5.624,2.598)
  (5.64,2.605)(5.656,2.612)(5.672,2.619)(5.688,2.626)(5.704,2.633)
  (5.72,2.64)(5.736,2.647)(5.752,2.654)(5.768,2.661)(5.784,2.668)
  (5.8,2.675)(5.816,2.682)(5.832,2.689)(5.848,2.696)(5.864,2.703)
  (5.88,2.71)(5.896,2.717)(5.912,2.724)(5.928,2.731)(5.944,2.738)
  (5.96,2.745)(5.976,2.752)(5.992,2.759)(6.008,2.766)(6.024,2.773)
  (6.04,2.78)(6.056,2.787)(6.072,2.794)(6.088,2.801)(6.104,2.808)
  (6.12,2.815)(6.136,2.822)(6.152,2.829)(6.168,2.836)(6.184,2.843)
  (6.2,2.85)(6.216,2.857)(6.232,2.864)(6.248,2.871)(6.264,2.878)
  (6.28,2.885)(6.296,2.892)(6.312,2.899)(6.328,2.906)(6.344,2.913)
  (6.36,2.92)(6.376,2.927)(6.392,2.934)(6.408,2.941)(6.424,2.948)
  (6.44,2.955)(6.456,2.962)(6.472,2.969)(6.488,2.976)(6.504,2.983)
  (6.52,2.99)(6.536,2.997)(6.552,3.004)(6.568,3.011)(6.584,3.018)
  (6.6,3.025)(6.616,3.032)(6.632,3.039)(6.648,3.046)(6.664,3.053)
  (6.68,3.06)(6.696,3.067)(6.712,3.074)(6.728,3.081)(6.744,3.088)
  (6.76,3.095)(6.776,3.102)(6.792,3.109)(6.808,3.116)(6.824,3.123)
  (6.84,3.13)(6.856,3.137)(6.872,3.144)(6.888,3.151)(6.904,3.158)
  (6.92,3.165)(6.936,3.172)(6.952,3.179)(6.968,3.186)(6.984,3.193)(7,3.2)
\path(6.2,2.85)(6.20533,2.85233)
\path(6.19355,2.8417)(6.15783,2.84801)
\path(6.18176,2.83106)(6.11032,2.8437)
\path(6.16997,2.82042)(6.09869,2.83303)
\path(6.15818,2.80978)(6.10472,2.81924)
\path(6.1464,2.79915)(6.11076,2.80545)
\path(6.13461,2.78851)(6.11679,2.79166)
\path(6.10848,2.84353)(6.10434,2.82011)
\path(6.12232,2.84479)(6.11404,2.79796)
\path(6.13616,2.84604)(6.12434,2.77924)
\path(6.14999,2.8473)(6.14054,2.79386)
\path(6.16383,2.84856)(6.15674,2.80848)
\path(6.17766,2.84982)(6.17294,2.8231)
\path(6.1915,2.85108)(6.18913,2.83771)
\path(6.10874,2.81007)(6.12282,2.77787)(6.20533,2.85233)
  (6.09465,2.84227)(6.10874,2.81007)
\put(5.4,2.5){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(7,3.2){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\color{rgb_000000}%
\path(4.9,0.3)(8.3,3.7)
\put(8.37029,2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\put(6.6,3.77029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\put(8.13,3.67058){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{45}{$x_{1}=x_{2}$}}}}
\put(5.36485,2.42971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$(y_{1},y_{2})$}}}}
\put(7.10544,3.27029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$(x_{1},x_{2})$}}}}
\end{picture}%


==> figure2b.eepic <==
%% Generated from figure2b.xp on Sat Jun 17 16:25:26 JST 2023 by
%% ePiX-1.2.19
%% 
%%   Cartesian bounding box: [0,8.6] x [0,4]
%%   Actual size: 8.6 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_9999ff}{rgb}{0.6,0.6,1}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\setlength{\unitlength}{1cm}%
\begin{picture}(8.6,4)(0,0)%
\put(4.3,2){\makebox(0,0)[c]{\hbox{\color{rgb_000000}\scriptsize $=$}}}
\color{rgb_cccccc}%
\path(0.3,0.5)(3.7,0.5)
\path(0.3,0.514019)(3.7,0.514019)
\path(0.3,0.528037)(3.7,0.528037)
\path(0.3,0.542056)(3.7,0.542056)
\path(0.3,0.556075)(3.7,0.556075)
\path(0.3,0.570093)(3.7,0.570093)
\path(0.3,0.584112)(3.7,0.584112)
\path(0.3,0.598131)(3.7,0.598131)
\path(0.3,0.61215)(3.7,0.61215)
\path(0.3,0.626168)(3.7,0.626168)
\path(0.3,0.640187)(3.7,0.640187)
\path(0.3,0.654206)(3.7,0.654206)
\path(0.3,0.668224)(3.7,0.668224)
\path(0.3,0.682243)(3.7,0.682243)
\path(0.3,0.696262)(3.7,0.696262)
\path(0.3,0.71028)(3.7,0.71028)
\path(0.3,0.724299)(3.7,0.724299)
\path(0.3,0.738318)(3.7,0.738318)
\path(0.3,0.752336)(3.7,0.752336)
\path(0.3,0.766355)(3.7,0.766355)
\path(0.3,0.780374)(3.7,0.780374)
\path(0.3,0.794393)(3.7,0.794393)
\path(0.3,0.808411)(3.7,0.808411)
\path(0.3,0.82243)(3.7,0.82243)
\path(0.3,0.836449)(3.7,0.836449)
\path(0.3,0.850467)(3.7,0.850467)
\path(0.3,0.864486)(3.7,0.864486)
\path(0.3,0.878505)(3.7,0.878505)
\path(0.3,0.892523)(3.7,0.892523)
\path(0.3,0.906542)(3.7,0.906542)
\path(0.3,0.920561)(3.7,0.920561)
\path(0.3,0.934579)(3.7,0.934579)
\path(0.3,0.948598)(3.7,0.948598)
\path(0.3,0.962617)(3.7,0.962617)
\path(0.3,0.976636)(3.7,0.976636)
\path(0.3,0.990654)(3.7,0.990654)
\path(0.3,1.00467)(3.7,1.00467)
\path(0.3,1.01869)(3.7,1.01869)
\path(0.3,1.03271)(3.7,1.03271)
\path(0.3,1.04673)(3.7,1.04673)
\path(0.3,1.06075)(3.7,1.06075)
\path(0.3,1.07477)(3.7,1.07477)
\path(0.3,1.08879)(3.7,1.08879)
\path(0.3,1.1028)(3.7,1.1028)
\path(0.3,1.11682)(3.7,1.11682)
\path(0.3,1.13084)(3.7,1.13084)
\path(0.3,1.14486)(3.7,1.14486)
\path(0.3,1.15888)(3.7,1.15888)
\path(0.3,1.1729)(3.7,1.1729)
\path(0.3,1.18692)(3.7,1.18692)
\path(0.3,1.20093)(3.7,1.20093)
\path(0.3,1.21495)(3.7,1.21495)
\path(0.3,1.22897)(3.7,1.22897)
\path(0.3,1.24299)(3.7,1.24299)
\path(0.3,1.25701)(3.7,1.25701)
\path(0.3,1.27103)(3.7,1.27103)
\path(0.3,1.28505)(3.7,1.28505)
\path(0.3,1.29907)(3.7,1.29907)
\path(0.3,1.31308)(3.7,1.31308)
\path(0.3,1.3271)(3.7,1.3271)
\path(0.3,1.34112)(3.7,1.34112)
\path(0.3,1.35514)(3.7,1.35514)
\path(0.3,1.36916)(3.7,1.36916)
\path(0.3,1.38318)(3.7,1.38318)
\path(0.3,1.3972)(3.7,1.3972)
\path(0.3,1.41121)(3.7,1.41121)
\path(0.3,1.42523)(3.7,1.42523)
\path(0.3,1.43925)(3.7,1.43925)
\path(0.3,1.45327)(3.7,1.45327)
\path(0.3,1.46729)(3.7,1.46729)
\path(0.3,1.48131)(3.7,1.48131)
\path(0.3,1.49533)(3.7,1.49533)
\path(0.3,1.50935)(3.7,1.50935)
\path(0.3,1.52336)(3.7,1.52336)
\path(0.3,1.53738)(3.7,1.53738)
\path(0.3,1.5514)(3.7,1.5514)
\path(0.3,1.56542)(3.7,1.56542)
\path(0.3,1.57944)(3.7,1.57944)
\path(0.3,1.59346)(3.7,1.59346)
\path(0.3,1.60748)(3.7,1.60748)
\path(0.3,1.6215)(3.7,1.6215)
\path(0.3,1.63551)(3.7,1.63551)
\path(0.3,1.64953)(3.7,1.64953)
\path(0.3,1.66355)(3.7,1.66355)
\path(0.3,1.67757)(3.7,1.67757)
\path(0.3,1.69159)(3.7,1.69159)
\path(0.3,1.70561)(3.7,1.70561)
\path(0.3,1.71963)(3.7,1.71963)
\path(0.3,1.73364)(3.7,1.73364)
\path(0.3,1.74766)(3.7,1.74766)
\path(0.3,1.76168)(3.7,1.76168)
\path(0.3,1.7757)(3.7,1.7757)
\path(0.3,1.78972)(3.7,1.78972)
\path(0.3,1.80374)(3.7,1.80374)
\path(0.3,1.81776)(3.7,1.81776)
\path(0.3,1.83178)(3.7,1.83178)
\path(0.3,1.84579)(3.7,1.84579)
\path(0.3,1.85981)(3.7,1.85981)
\path(0.3,1.87383)(3.7,1.87383)
\path(0.3,1.88785)(3.7,1.88785)
\path(0.3,1.90187)(3.7,1.90187)
\path(0.3,1.91589)(3.7,1.91589)
\path(0.3,1.92991)(3.7,1.92991)
\path(0.3,1.94393)(3.7,1.94393)
\path(0.3,1.95794)(3.7,1.95794)
\path(0.3,1.97196)(3.7,1.97196)
\path(0.3,1.98598)(3.7,1.98598)
\path(0.3,2)(3.7,2)
\path(0.3,2.01402)(3.7,2.01402)
\path(0.3,2.02804)(3.7,2.02804)
\path(0.3,2.04206)(3.7,2.04206)
\path(0.3,2.05607)(3.7,2.05607)
\path(0.3,2.07009)(3.7,2.07009)
\path(0.3,2.08411)(3.7,2.08411)
\path(0.3,2.09813)(3.7,2.09813)
\path(0.3,2.11215)(3.7,2.11215)
\path(0.3,2.12617)(3.7,2.12617)
\path(0.3,2.14019)(3.7,2.14019)
\path(0.3,2.15421)(3.7,2.15421)
\path(0.3,2.16822)(3.7,2.16822)
\path(0.3,2.18224)(3.7,2.18224)
\path(0.3,2.19626)(3.7,2.19626)
\path(0.3,2.21028)(3.7,2.21028)
\path(0.3,2.2243)(3.7,2.2243)
\path(0.3,2.23832)(3.7,2.23832)
\path(0.3,2.25234)(3.7,2.25234)
\path(0.3,2.26636)(3.7,2.26636)
\path(0.3,2.28037)(3.7,2.28037)
\path(0.3,2.29439)(3.7,2.29439)
\path(0.3,2.30841)(3.7,2.30841)
\path(0.3,2.32243)(3.7,2.32243)
\path(0.3,2.33645)(3.7,2.33645)
\path(0.3,2.35047)(3.7,2.35047)
\path(0.3,2.36449)(3.7,2.36449)
\path(0.3,2.3785)(3.7,2.3785)
\path(0.3,2.39252)(3.7,2.39252)
\path(0.3,2.40654)(3.7,2.40654)
\path(0.3,2.42056)(3.7,2.42056)
\path(0.3,2.43458)(3.7,2.43458)
\path(0.3,2.4486)(3.7,2.4486)
\path(0.3,2.46262)(3.7,2.46262)
\path(0.3,2.47664)(3.7,2.47664)
\path(0.3,2.49065)(3.7,2.49065)
\path(0.3,2.50467)(3.7,2.50467)
\path(0.3,2.51869)(3.7,2.51869)
\path(0.3,2.53271)(3.7,2.53271)
\path(0.3,2.54673)(3.7,2.54673)
\path(0.3,2.56075)(3.7,2.56075)
\path(0.3,2.57477)(3.7,2.57477)
\path(0.3,2.58879)(3.7,2.58879)
\path(0.3,2.6028)(3.7,2.6028)
\path(0.3,2.61682)(3.7,2.61682)
\path(0.3,2.63084)(3.7,2.63084)
\path(0.3,2.64486)(3.7,2.64486)
\path(0.3,2.65888)(3.7,2.65888)
\path(0.3,2.6729)(3.7,2.6729)
\path(0.3,2.68692)(3.7,2.68692)
\path(0.3,2.70093)(3.7,2.70093)
\path(0.3,2.71495)(3.7,2.71495)
\path(0.3,2.72897)(3.7,2.72897)
\path(0.3,2.74299)(3.7,2.74299)
\path(0.3,2.75701)(3.7,2.75701)
\path(0.3,2.77103)(3.7,2.77103)
\path(0.3,2.78505)(3.7,2.78505)
\path(0.3,2.79907)(3.7,2.79907)
\path(0.3,2.81308)(3.7,2.81308)
\path(0.3,2.8271)(3.7,2.8271)
\path(0.3,2.84112)(3.7,2.84112)
\path(0.3,2.85514)(3.7,2.85514)
\path(0.3,2.86916)(3.7,2.86916)
\path(0.3,2.88318)(3.7,2.88318)
\path(0.3,2.8972)(3.7,2.8972)
\path(0.3,2.91121)(3.7,2.91121)
\path(0.3,2.92523)(3.7,2.92523)
\path(0.3,2.93925)(3.7,2.93925)
\path(0.3,2.95327)(3.7,2.95327)
\path(0.3,2.96729)(3.7,2.96729)
\path(0.3,2.98131)(3.7,2.98131)
\path(0.3,2.99533)(3.7,2.99533)
\path(0.3,3.00935)(3.7,3.00935)
\path(0.3,3.02336)(3.7,3.02336)
\path(0.3,3.03738)(3.7,3.03738)
\path(0.3,3.0514)(3.7,3.0514)
\path(0.3,3.06542)(3.7,3.06542)
\path(0.3,3.07944)(3.7,3.07944)
\path(0.3,3.09346)(3.7,3.09346)
\path(0.3,3.10748)(3.7,3.10748)
\path(0.3,3.1215)(3.7,3.1215)
\path(0.3,3.13551)(3.7,3.13551)
\path(0.3,3.14953)(3.7,3.14953)
\path(0.3,3.16355)(3.7,3.16355)
\path(0.3,3.17757)(3.7,3.17757)
\path(0.3,3.19159)(3.7,3.19159)
\path(0.3,3.20561)(3.7,3.20561)
\path(0.3,3.21963)(3.7,3.21963)
\path(0.3,3.23364)(3.7,3.23364)
\path(0.3,3.24766)(3.7,3.24766)
\path(0.3,3.26168)(3.7,3.26168)
\path(0.3,3.2757)(3.7,3.2757)
\path(0.3,3.28972)(3.7,3.28972)
\path(0.3,3.30374)(3.7,3.30374)
\path(0.3,3.31776)(3.7,3.31776)
\path(0.3,3.33178)(3.7,3.33178)
\path(0.3,3.34579)(3.7,3.34579)
\path(0.3,3.35981)(3.7,3.35981)
\path(0.3,3.37383)(3.7,3.37383)
\path(0.3,3.38785)(3.7,3.38785)
\path(0.3,3.40187)(3.7,3.40187)
\path(0.3,3.41589)(3.7,3.41589)
\path(0.3,3.42991)(3.7,3.42991)
\path(0.3,3.44393)(3.7,3.44393)
\path(0.3,3.45794)(3.7,3.45794)
\path(0.3,3.47196)(3.7,3.47196)
\path(0.3,3.48598)(3.7,3.48598)
\path(0.3,3.5)(3.7,3.5)
\path(3.7,0.5)(3.7,3.5)
\path(3.68595,0.5)(3.68595,3.5)
\path(3.6719,0.5)(3.6719,3.5)
\path(3.65785,0.5)(3.65785,3.5)
\path(3.6438,0.5)(3.6438,3.5)
\path(3.62975,0.5)(3.62975,3.5)
\path(3.6157,0.5)(3.6157,3.5)
\path(3.60165,0.5)(3.60165,3.5)
\path(3.5876,0.5)(3.5876,3.5)
\path(3.57355,0.5)(3.57355,3.5)
\path(3.5595,0.5)(3.5595,3.5)
\path(3.54545,0.5)(3.54545,3.5)
\path(3.5314,0.5)(3.5314,3.5)
\path(3.51736,0.5)(3.51736,3.5)
\path(3.50331,0.5)(3.50331,3.5)
\path(3.48926,0.5)(3.48926,3.5)
\path(3.47521,0.5)(3.47521,3.5)
\path(3.46116,0.5)(3.46116,3.5)
\path(3.44711,0.5)(3.44711,3.5)
\path(3.43306,0.5)(3.43306,3.5)
\path(3.41901,0.5)(3.41901,3.5)
\path(3.40496,0.5)(3.40496,3.5)
\path(3.39091,0.5)(3.39091,3.5)
\path(3.37686,0.5)(3.37686,3.5)
\path(3.36281,0.5)(3.36281,3.5)
\path(3.34876,0.5)(3.34876,3.5)
\path(3.33471,0.5)(3.33471,3.5)
\path(3.32066,0.5)(3.32066,3.5)
\path(3.30661,0.5)(3.30661,3.5)
\path(3.29256,0.5)(3.29256,3.5)
\path(3.27851,0.5)(3.27851,3.5)
\path(3.26446,0.5)(3.26446,3.5)
\path(3.25041,0.5)(3.25041,3.5)
\path(3.23636,0.5)(3.23636,3.5)
\path(3.22231,0.5)(3.22231,3.5)
\path(3.20826,0.5)(3.20826,3.5)
\path(3.19421,0.5)(3.19421,3.5)
\path(3.18017,0.5)(3.18017,3.5)
\path(3.16612,0.5)(3.16612,3.5)
\path(3.15207,0.5)(3.15207,3.5)
\path(3.13802,0.5)(3.13802,3.5)
\path(3.12397,0.5)(3.12397,3.5)
\path(3.10992,0.5)(3.10992,3.5)
\path(3.09587,0.5)(3.09587,3.5)
\path(3.08182,0.5)(3.08182,3.5)
\path(3.06777,0.5)(3.06777,3.5)
\path(3.05372,0.5)(3.05372,3.5)
\path(3.03967,0.5)(3.03967,3.5)
\path(3.02562,0.5)(3.02562,3.5)
\path(3.01157,0.5)(3.01157,3.5)
\path(2.99752,0.5)(2.99752,3.5)
\path(2.98347,0.5)(2.98347,3.5)
\path(2.96942,0.5)(2.96942,3.5)
\path(2.95537,0.5)(2.95537,3.5)
\path(2.94132,0.5)(2.94132,3.5)
\path(2.92727,0.5)(2.92727,3.5)
\path(2.91322,0.5)(2.91322,3.5)
\path(2.89917,0.5)(2.89917,3.5)
\path(2.88512,0.5)(2.88512,3.5)
\path(2.87107,0.5)(2.87107,3.5)
\path(2.85702,0.5)(2.85702,3.5)
\path(2.84298,0.5)(2.84298,3.5)
\path(2.82893,0.5)(2.82893,3.5)
\path(2.81488,0.5)(2.81488,3.5)
\path(2.80083,0.5)(2.80083,3.5)
\path(2.78678,0.5)(2.78678,3.5)
\path(2.77273,0.5)(2.77273,3.5)
\path(2.75868,0.5)(2.75868,3.5)
\path(2.74463,0.5)(2.74463,3.5)
\path(2.73058,0.5)(2.73058,3.5)
\path(2.71653,0.5)(2.71653,3.5)
\path(2.70248,0.5)(2.70248,3.5)
\path(2.68843,0.5)(2.68843,3.5)
\path(2.67438,0.5)(2.67438,3.5)
\path(2.66033,0.5)(2.66033,3.5)
\path(2.64628,0.5)(2.64628,3.5)
\path(2.63223,0.5)(2.63223,3.5)
\path(2.61818,0.5)(2.61818,3.5)
\path(2.60413,0.5)(2.60413,3.5)
\path(2.59008,0.5)(2.59008,3.5)
\path(2.57603,0.5)(2.57603,3.5)
\path(2.56198,0.5)(2.56198,3.5)
\path(2.54793,0.5)(2.54793,3.5)
\path(2.53388,0.5)(2.53388,3.5)
\path(2.51983,0.5)(2.51983,3.5)
\path(2.50579,0.5)(2.50579,3.5)
\path(2.49174,0.5)(2.49174,3.5)
\path(2.47769,0.5)(2.47769,3.5)
\path(2.46364,0.5)(2.46364,3.5)
\path(2.44959,0.5)(2.44959,3.5)
\path(2.43554,0.5)(2.43554,3.5)
\path(2.42149,0.5)(2.42149,3.5)
\path(2.40744,0.5)(2.40744,3.5)
\path(2.39339,0.5)(2.39339,3.5)
\path(2.37934,0.5)(2.37934,3.5)
\path(2.36529,0.5)(2.36529,3.5)
\path(2.35124,0.5)(2.35124,3.5)
\path(2.33719,0.5)(2.33719,3.5)
\path(2.32314,0.5)(2.32314,3.5)
\path(2.30909,0.5)(2.30909,3.5)
\path(2.29504,0.5)(2.29504,3.5)
\path(2.28099,0.5)(2.28099,3.5)
\path(2.26694,0.5)(2.26694,3.5)
\path(2.25289,0.5)(2.25289,3.5)
\path(2.23884,0.5)(2.23884,3.5)
\path(2.22479,0.5)(2.22479,3.5)
\path(2.21074,0.5)(2.21074,3.5)
\path(2.19669,0.5)(2.19669,3.5)
\path(2.18264,0.5)(2.18264,3.5)
\path(2.1686,0.5)(2.1686,3.5)
\path(2.15455,0.5)(2.15455,3.5)
\path(2.1405,0.5)(2.1405,3.5)
\path(2.12645,0.5)(2.12645,3.5)
\path(2.1124,0.5)(2.1124,3.5)
\path(2.09835,0.5)(2.09835,3.5)
\path(2.0843,0.5)(2.0843,3.5)
\path(2.07025,0.5)(2.07025,3.5)
\path(2.0562,0.5)(2.0562,3.5)
\path(2.04215,0.5)(2.04215,3.5)
\path(2.0281,0.5)(2.0281,3.5)
\path(2.01405,0.5)(2.01405,3.5)
\path(2,0.5)(2,3.5)
\path(1.98595,0.5)(1.98595,3.5)
\path(1.9719,0.5)(1.9719,3.5)
\path(1.95785,0.5)(1.95785,3.5)
\path(1.9438,0.5)(1.9438,3.5)
\path(1.92975,0.5)(1.92975,3.5)
\path(1.9157,0.5)(1.9157,3.5)
\path(1.90165,0.5)(1.90165,3.5)
\path(1.8876,0.5)(1.8876,3.5)
\path(1.87355,0.5)(1.87355,3.5)
\path(1.8595,0.5)(1.8595,3.5)
\path(1.84545,0.5)(1.84545,3.5)
\path(1.8314,0.5)(1.8314,3.5)
\path(1.81736,0.5)(1.81736,3.5)
\path(1.80331,0.5)(1.80331,3.5)
\path(1.78926,0.5)(1.78926,3.5)
\path(1.77521,0.5)(1.77521,3.5)
\path(1.76116,0.5)(1.76116,3.5)
\path(1.74711,0.5)(1.74711,3.5)
\path(1.73306,0.5)(1.73306,3.5)
\path(1.71901,0.5)(1.71901,3.5)
\path(1.70496,0.5)(1.70496,3.5)
\path(1.69091,0.5)(1.69091,3.5)
\path(1.67686,0.5)(1.67686,3.5)
\path(1.66281,0.5)(1.66281,3.5)
\path(1.64876,0.5)(1.64876,3.5)
\path(1.63471,0.5)(1.63471,3.5)
\path(1.62066,0.5)(1.62066,3.5)
\path(1.60661,0.5)(1.60661,3.5)
\path(1.59256,0.5)(1.59256,3.5)
\path(1.57851,0.5)(1.57851,3.5)
\path(1.56446,0.5)(1.56446,3.5)
\path(1.55041,0.5)(1.55041,3.5)
\path(1.53636,0.5)(1.53636,3.5)
\path(1.52231,0.5)(1.52231,3.5)
\path(1.50826,0.5)(1.50826,3.5)
\path(1.49421,0.5)(1.49421,3.5)
\path(1.48017,0.5)(1.48017,3.5)
\path(1.46612,0.5)(1.46612,3.5)
\path(1.45207,0.5)(1.45207,3.5)
\path(1.43802,0.5)(1.43802,3.5)
\path(1.42397,0.5)(1.42397,3.5)
\path(1.40992,0.5)(1.40992,3.5)
\path(1.39587,0.5)(1.39587,3.5)
\path(1.38182,0.5)(1.38182,3.5)
\path(1.36777,0.5)(1.36777,3.5)
\path(1.35372,0.5)(1.35372,3.5)
\path(1.33967,0.5)(1.33967,3.5)
\path(1.32562,0.5)(1.32562,3.5)
\path(1.31157,0.5)(1.31157,3.5)
\path(1.29752,0.5)(1.29752,3.5)
\path(1.28347,0.5)(1.28347,3.5)
\path(1.26942,0.5)(1.26942,3.5)
\path(1.25537,0.5)(1.25537,3.5)
\path(1.24132,0.5)(1.24132,3.5)
\path(1.22727,0.5)(1.22727,3.5)
\path(1.21322,0.5)(1.21322,3.5)
\path(1.19917,0.5)(1.19917,3.5)
\path(1.18512,0.5)(1.18512,3.5)
\path(1.17107,0.5)(1.17107,3.5)
\path(1.15702,0.5)(1.15702,3.5)
\path(1.14298,0.5)(1.14298,3.5)
\path(1.12893,0.5)(1.12893,3.5)
\path(1.11488,0.5)(1.11488,3.5)
\path(1.10083,0.5)(1.10083,3.5)
\path(1.08678,0.5)(1.08678,3.5)
\path(1.07273,0.5)(1.07273,3.5)
\path(1.05868,0.5)(1.05868,3.5)
\path(1.04463,0.5)(1.04463,3.5)
\path(1.03058,0.5)(1.03058,3.5)
\path(1.01653,0.5)(1.01653,3.5)
\path(1.00248,0.5)(1.00248,3.5)
\path(0.98843,0.5)(0.98843,3.5)
\path(0.97438,0.5)(0.97438,3.5)
\path(0.960331,0.5)(0.960331,3.5)
\path(0.946281,0.5)(0.946281,3.5)
\path(0.932231,0.5)(0.932231,3.5)
\path(0.918182,0.5)(0.918182,3.5)
\path(0.904132,0.5)(0.904132,3.5)
\path(0.890083,0.5)(0.890083,3.5)
\path(0.876033,0.5)(0.876033,3.5)
\path(0.861983,0.5)(0.861983,3.5)
\path(0.847934,0.5)(0.847934,3.5)
\path(0.833884,0.5)(0.833884,3.5)
\path(0.819835,0.5)(0.819835,3.5)
\path(0.805785,0.5)(0.805785,3.5)
\path(0.791736,0.5)(0.791736,3.5)
\path(0.777686,0.5)(0.777686,3.5)
\path(0.763636,0.5)(0.763636,3.5)
\path(0.749587,0.5)(0.749587,3.5)
\path(0.735537,0.5)(0.735537,3.5)
\path(0.721488,0.5)(0.721488,3.5)
\path(0.707438,0.5)(0.707438,3.5)
\path(0.693388,0.5)(0.693388,3.5)
\path(0.679339,0.5)(0.679339,3.5)
\path(0.665289,0.5)(0.665289,3.5)
\path(0.65124,0.5)(0.65124,3.5)
\path(0.63719,0.5)(0.63719,3.5)
\path(0.62314,0.5)(0.62314,3.5)
\path(0.609091,0.5)(0.609091,3.5)
\path(0.595041,0.5)(0.595041,3.5)
\path(0.580992,0.5)(0.580992,3.5)
\path(0.566942,0.5)(0.566942,3.5)
\path(0.552893,0.5)(0.552893,3.5)
\path(0.538843,0.5)(0.538843,3.5)
\path(0.524793,0.5)(0.524793,3.5)
\path(0.510744,0.5)(0.510744,3.5)
\path(0.496694,0.5)(0.496694,3.5)
\path(0.482645,0.5)(0.482645,3.5)
\path(0.468595,0.5)(0.468595,3.5)
\path(0.454545,0.5)(0.454545,3.5)
\path(0.440496,0.5)(0.440496,3.5)
\path(0.426446,0.5)(0.426446,3.5)
\path(0.412397,0.5)(0.412397,3.5)
\path(0.398347,0.5)(0.398347,3.5)
\path(0.384298,0.5)(0.384298,3.5)
\path(0.370248,0.5)(0.370248,3.5)
\path(0.356198,0.5)(0.356198,3.5)
\path(0.342149,0.5)(0.342149,3.5)
\path(0.328099,0.5)(0.328099,3.5)
\path(0.31405,0.5)(0.31405,3.5)
\path(0.3,0.5)(0.3,3.5)
\path(0.3,0.5)(3.7,0.5)(3.7,3.5)(0.3,3.5)(0.3,0.5)
\color{rgb_000000}%
\path(0.3,0.5)(3.7,0.5)
\path(0.3,3.5)(3.7,3.5)
\color{rgb_0000ff}%
\path(0.5,2.7)(1,2.7)
\path(0.98682,2.69561)(0.982895,2.7057)
\path(0.973641,2.69121)(0.965791,2.7114)
\path(0.960461,2.68682)(0.948686,2.7171)
\path(0.947281,2.68243)(0.931582,2.72281)
\path(0.934101,2.67803)(0.914477,2.72851)
\path(0.920922,2.67364)(0.897372,2.73421)
\path(0.907742,2.66925)(0.894562,2.70315)
\path(0.912135,2.72929)(0.894562,2.72246)
\path(0.929708,2.72343)(0.894562,2.70977)
\path(0.947281,2.71757)(0.894562,2.69708)
\path(0.964854,2.71172)(0.894562,2.68439)
\path(0.982427,2.70586)(0.894562,2.6717)
\path(0.894562,2.7)(0.894562,2.66485)(1,2.7)(0.894562,2.73515)(0.894562,2.7)
\path(0.5,2.7)(0.5,3.2)
\path(0.504393,3.18682)(0.491744,3.17523)
\path(0.508786,3.17364)(0.483488,3.15047)
\path(0.51318,3.16046)(0.475233,3.1257)
\path(0.517573,3.14728)(0.466977,3.10093)
\path(0.521966,3.1341)(0.478805,3.09456)
\path(0.526359,3.12092)(0.497585,3.09456)
\path(0.530753,3.10774)(0.516366,3.09456)
\path(0.469875,3.10962)(0.483673,3.09456)
\path(0.474896,3.12469)(0.502493,3.09456)
\path(0.479917,3.13975)(0.521312,3.09456)
\path(0.484937,3.15481)(0.532294,3.10312)
\path(0.489958,3.16987)(0.521529,3.13541)
\path(0.494979,3.18494)(0.510765,3.16771)
\path(0.5,3.09456)(0.535146,3.09456)(0.5,3.2)(0.464854,3.09456)(0.5,3.09456)
\path(2.5,0.5)(2.499,0.53)(2.498,0.56)(2.497,0.59)(2.496,0.62)
  (2.495,0.65)(2.494,0.68)(2.493,0.71)(2.492,0.74)(2.491,0.77)
  (2.49,0.8)(2.489,0.83)(2.488,0.86)(2.487,0.89)(2.486,0.92)
  (2.485,0.95)(2.484,0.98)(2.483,1.01)(2.482,1.04)(2.481,1.07)
  (2.48,1.1)(2.479,1.13)(2.478,1.16)(2.477,1.19)(2.476,1.22)
  (2.475,1.25)(2.474,1.28)(2.473,1.31)(2.472,1.34)(2.471,1.37)
  (2.47,1.4)(2.469,1.43)(2.468,1.46)(2.467,1.49)(2.466,1.52)
  (2.465,1.55)(2.464,1.58)(2.463,1.61)(2.462,1.64)(2.461,1.67)
  (2.46,1.7)(2.459,1.73)(2.458,1.76)(2.457,1.79)(2.456,1.82)
  (2.455,1.85)(2.454,1.88)(2.453,1.91)(2.452,1.94)(2.451,1.97)
  (2.45,2)(2.449,2.03)(2.448,2.06)(2.447,2.09)(2.446,2.12)
  (2.445,2.15)(2.444,2.18)(2.443,2.21)(2.442,2.24)(2.441,2.27)
  (2.44,2.3)(2.439,2.33)(2.438,2.36)(2.437,2.39)(2.436,2.42)
  (2.435,2.45)(2.434,2.48)(2.433,2.51)(2.432,2.54)(2.431,2.57)
  (2.43,2.6)(2.429,2.63)(2.428,2.66)(2.427,2.69)(2.426,2.72)
  (2.425,2.75)(2.424,2.78)(2.423,2.81)(2.422,2.84)(2.421,2.87)
  (2.42,2.9)(2.419,2.93)(2.418,2.96)(2.417,2.99)(2.416,3.02)
  (2.415,3.05)(2.414,3.08)(2.413,3.11)(2.412,3.14)(2.411,3.17)
  (2.41,3.2)(2.409,3.23)(2.408,3.26)(2.407,3.29)(2.406,3.32)
  (2.405,3.35)(2.404,3.38)(2.403,3.41)(2.402,3.44)(2.401,3.47)(2.4,3.5)
\path(0.8,0.5)(0.824,0.53)(0.848,0.56)(0.872,0.59)(0.896,0.62)
  (0.92,0.65)(0.944,0.68)(0.968,0.71)(0.992,0.74)(1.016,0.77)
  (1.04,0.8)(1.064,0.83)(1.088,0.86)(1.112,0.89)(1.136,0.92)
  (1.16,0.95)(1.184,0.98)(1.208,1.01)(1.232,1.04)(1.256,1.07)
  (1.28,1.1)(1.304,1.13)(1.328,1.16)(1.352,1.19)(1.376,1.22)
  (1.4,1.25)(1.424,1.28)(1.448,1.31)(1.472,1.34)(1.496,1.37)
  (1.52,1.4)(1.544,1.43)(1.568,1.46)(1.592,1.49)(1.616,1.52)
  (1.64,1.55)(1.664,1.58)(1.688,1.61)(1.712,1.64)(1.736,1.67)
  (1.76,1.7)(1.784,1.73)(1.808,1.76)(1.832,1.79)(1.856,1.82)
  (1.88,1.85)(1.904,1.88)(1.928,1.91)(1.952,1.94)(1.976,1.97)(2,2)
  (2.024,2.03)(2.048,2.06)(2.072,2.09)(2.096,2.12)(2.12,2.15)
  (2.144,2.18)(2.168,2.21)(2.192,2.24)(2.216,2.27)(2.24,2.3)
  (2.264,2.33)(2.288,2.36)(2.312,2.39)(2.336,2.42)(2.36,2.45)
  (2.384,2.48)(2.408,2.51)(2.432,2.54)(2.456,2.57)(2.48,2.6)
  (2.504,2.63)(2.528,2.66)(2.552,2.69)(2.576,2.72)(2.6,2.75)
  (2.624,2.78)(2.648,2.81)(2.672,2.84)(2.696,2.87)(2.72,2.9)
  (2.744,2.93)(2.768,2.96)(2.792,2.99)(2.816,3.02)(2.84,3.05)
  (2.864,3.08)(2.888,3.11)(2.912,3.14)(2.936,3.17)(2.96,3.2)
  (2.984,3.23)(3.008,3.26)(3.032,3.29)(3.056,3.32)(3.08,3.35)
  (3.104,3.38)(3.128,3.41)(3.152,3.44)(3.176,3.47)(3.2,3.5)
\path(2.466,1.52)(2.46532,1.5404)
\path(2.43766,1.44717)(2.46269,1.43482)
\path(2.44161,1.46049)(2.49168,1.43578)
\path(2.44556,1.47381)(2.49997,1.44696)
\path(2.44951,1.48712)(2.49304,1.46565)
\path(2.45346,1.50044)(2.48611,1.48434)
\path(2.45742,1.51376)(2.47918,1.50303)
\path(2.46137,1.52708)(2.47225,1.52171)
\path(2.4887,1.43568)(2.49752,1.45356)
\path(2.47344,1.43517)(2.49108,1.47093)
\path(2.45818,1.43467)(2.48464,1.4883)
\path(2.44292,1.43416)(2.4782,1.50566)
\path(2.44268,1.46409)(2.47176,1.52303)
\path(2.46883,1.43502)(2.50396,1.43619)(2.46532,1.5404)
  (2.43371,1.43385)(2.46883,1.43502)
\path(2.416,3.02)(2.41568,3.0296)
\path(2.44027,2.92492)(2.44299,2.95594)
\path(2.42622,2.92445)(2.43166,2.9865)
\path(2.41217,2.92399)(2.42033,3.01705)
\path(2.39812,2.92352)(2.40396,2.9901)
\path(2.42092,3.01547)(2.41173,3.01628)
\path(2.42615,3.00135)(2.40778,3.00296)
\path(2.43139,2.98722)(2.40382,2.98964)
\path(2.43663,2.9731)(2.39987,2.97632)
\path(2.44187,2.95897)(2.39592,2.96301)
\path(2.4471,2.94485)(2.39197,2.94969)
\path(2.45234,2.93072)(2.38802,2.93637)
\path(2.41919,2.92422)(2.45432,2.92539)(2.41568,3.0296)
  (2.38407,2.92305)(2.41919,2.92422)
\path(1.616,1.52)(1.63232,1.5404)
\path(1.62683,1.5255)(1.59495,1.51622)
\path(1.62134,1.5106)(1.55759,1.49204)
\path(1.61585,1.4957)(1.54514,1.47512)
\path(1.61036,1.48081)(1.55733,1.46537)
\path(1.60488,1.46591)(1.56952,1.45562)
\path(1.59939,1.45101)(1.58171,1.44586)
\path(1.55067,1.48757)(1.55708,1.46557)
\path(1.56234,1.49512)(1.57515,1.45111)
\path(1.574,1.50266)(1.59322,1.43666)
\path(1.58566,1.51021)(1.60135,1.45633)
\path(1.59733,1.51776)(1.60909,1.47735)
\path(1.60899,1.52531)(1.61683,1.49837)
\path(1.62066,1.53285)(1.62458,1.51938)
\path(1.56645,1.45807)(1.5939,1.43611)(1.63232,1.5404)
  (1.53901,1.48002)(1.56645,1.45807)
\path(2.816,3.02)(2.82368,3.0296)
\path(2.74203,2.97677)(2.7755,2.93312)
\path(2.7537,2.98432)(2.7897,2.93736)
\path(2.76536,2.99186)(2.79536,2.95273)
\path(2.77702,2.99941)(2.80102,2.96811)
\path(2.78869,3.00696)(2.80669,2.98348)
\path(2.80035,3.01451)(2.81235,2.99885)
\path(2.81202,3.02205)(2.81802,3.01423)
\path(2.77428,2.93409)(2.79409,2.94928)
\path(2.7633,2.94288)(2.80292,2.97325)
\path(2.75232,2.95166)(2.81175,2.99722)
\path(2.74135,2.96044)(2.82058,3.02119)
\path(2.75781,2.94727)(2.78526,2.92531)(2.82368,3.0296)
  (2.73037,2.96922)(2.75781,2.94727)
\put(2.5,0.5){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(2.4,3.5){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(0.8,0.5){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(3.2,3.5){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(1.07029,2.7){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x$}}}}
\put(0.5,3.27029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$\tau$}}}}
\put(2.5,0.429708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$y_{2}$}}}}
\put(2.4,3.57029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x_{1}$}}}}
\put(0.8,0.429708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$y_{1}$}}}}
\put(3.2,3.57029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$x_{2}$}}}}
\color{rgb_cccccc}%
\path(8.25816,3.65816)(8.28357,3.7)
\path(8.21631,3.61631)(8.26715,3.7)
\path(8.17447,3.57447)(8.25072,3.7)
\path(8.13263,3.53263)(8.2343,3.7)
\path(8.09078,3.49078)(8.21787,3.7)
\path(8.04894,3.44894)(8.20145,3.7)
\path(8.0071,3.4071)(8.18502,3.7)
\path(7.96525,3.36525)(8.1686,3.7)
\path(7.92341,3.32341)(8.15217,3.7)
\path(7.88156,3.28156)(8.13575,3.7)
\path(7.83972,3.23972)(8.11932,3.7)
\path(7.79788,3.19788)(8.1029,3.7)
\path(7.75603,3.15603)(8.08647,3.7)
\path(7.71419,3.11419)(8.07005,3.7)
\path(7.67235,3.07235)(8.05362,3.7)
\path(7.6305,3.0305)(8.0372,3.7)
\path(7.58866,2.98866)(8.02077,3.7)
\path(7.54682,2.94682)(8.00435,3.7)
\path(7.50497,2.90497)(7.98792,3.7)
\path(7.46313,2.86313)(7.9715,3.7)
\path(7.42129,2.82129)(7.95507,3.7)
\path(7.37944,2.77944)(7.93865,3.7)
\path(7.3376,2.7376)(7.92222,3.7)
\path(7.29575,2.69575)(7.9058,3.7)
\path(7.25391,2.65391)(7.88937,3.7)
\path(7.21207,2.61207)(7.87295,3.7)
\path(7.17022,2.57022)(7.85652,3.7)
\path(7.12838,2.52838)(7.8401,3.7)
\path(7.08654,2.48654)(7.82367,3.7)
\path(7.04469,2.44469)(7.80725,3.7)
\path(7.00285,2.40285)(7.79082,3.7)
\path(6.96101,2.36101)(7.7744,3.7)
\path(6.91916,2.31916)(7.75797,3.7)
\path(6.87732,2.27732)(7.74155,3.7)
\path(6.83548,2.23548)(7.72512,3.7)
\path(6.79363,2.19363)(7.7087,3.7)
\path(6.75179,2.15179)(7.69227,3.7)
\path(6.70994,2.10994)(7.67585,3.7)
\path(6.6681,2.0681)(7.65942,3.7)
\path(6.62626,2.02626)(7.643,3.7)
\path(6.58441,1.98441)(7.62657,3.7)
\path(6.54257,1.94257)(7.61014,3.7)
\path(6.50073,1.90073)(7.59372,3.7)
\path(6.45888,1.85888)(7.57729,3.7)
\path(6.41704,1.81704)(7.56087,3.7)
\path(6.3752,1.7752)(7.54444,3.7)
\path(6.33335,1.73335)(7.52802,3.7)
\path(6.29151,1.69151)(7.51159,3.7)
\path(6.24967,1.64967)(7.49517,3.7)
\path(6.20782,1.60782)(7.47874,3.7)
\path(6.16598,1.56598)(7.46232,3.7)
\path(6.12413,1.52413)(7.44589,3.7)
\path(6.08229,1.48229)(7.42947,3.7)
\path(6.04045,1.44045)(7.41304,3.7)
\path(5.9986,1.3986)(7.39662,3.7)
\path(5.95676,1.35676)(7.38019,3.7)
\path(5.91492,1.31492)(7.36377,3.7)
\path(5.87307,1.27307)(7.34734,3.7)
\path(5.83123,1.23123)(7.33092,3.7)
\path(5.78939,1.18939)(7.31449,3.7)
\path(5.74754,1.14754)(7.29807,3.7)
\path(5.7057,1.1057)(7.28164,3.7)
\path(5.66386,1.06386)(7.26522,3.7)
\path(5.62201,1.02201)(7.24879,3.7)
\path(5.58017,0.980168)(7.23237,3.7)
\path(5.53832,0.938325)(7.21594,3.7)
\path(5.49648,0.896481)(7.19952,3.7)
\path(5.45464,0.854637)(7.18309,3.7)
\path(5.41279,0.812794)(7.16667,3.7)
\path(5.37095,0.77095)(7.15024,3.7)
\path(5.32911,0.729107)(7.13382,3.7)
\path(5.28726,0.687263)(7.11739,3.7)
\path(5.24542,0.64542)(7.10097,3.7)
\path(5.20358,0.603576)(7.08454,3.7)
\path(5.16173,0.561732)(7.06812,3.7)
\path(5.11989,0.519889)(7.05169,3.7)
\path(5.07805,0.478045)(7.03527,3.7)
\path(5.0362,0.436202)(7.01884,3.7)
\path(4.99436,0.394358)(7.00242,3.7)
\path(4.95251,0.352515)(6.98599,3.7)
\path(4.91067,0.310671)(6.96957,3.7)
\path(4.9,0.320143)(6.95314,3.7)
\path(4.9,0.347182)(6.93671,3.7)
\path(4.9,0.374221)(6.92029,3.7)
\path(4.9,0.40126)(6.90386,3.7)
\path(4.9,0.428299)(6.88744,3.7)
\path(4.9,0.455338)(6.87101,3.7)
\path(4.9,0.482376)(6.85459,3.7)
\path(4.9,0.509415)(6.83816,3.7)
\path(4.9,0.536454)(6.82174,3.7)
\path(4.9,0.563493)(6.80531,3.7)
\path(4.9,0.590532)(6.78889,3.7)
\path(4.9,0.617571)(6.77246,3.7)
\path(4.9,0.64461)(6.75604,3.7)
\path(4.9,0.671648)(6.73961,3.7)
\path(4.9,0.698687)(6.72319,3.7)
\path(4.9,0.725726)(6.70676,3.7)
\path(4.9,0.752765)(6.69034,3.7)
\path(4.9,0.779804)(6.67391,3.7)
\path(4.9,0.806843)(6.65749,3.7)
\path(4.9,0.833882)(6.64106,3.7)
\path(4.9,0.86092)(6.62464,3.7)
\path(4.9,0.887959)(6.60821,3.7)
\path(4.9,0.914998)(6.59179,3.7)
\path(4.9,0.942037)(6.57536,3.7)
\path(4.9,0.969076)(6.55894,3.7)
\path(4.9,0.996115)(6.54251,3.7)
\path(4.9,1.02315)(6.52609,3.7)
\path(4.9,1.05019)(6.50966,3.7)
\path(4.9,1.07723)(6.49324,3.7)
\path(4.9,1.10427)(6.47681,3.7)
\path(4.9,1.13131)(6.46039,3.7)
\path(4.9,1.15835)(6.44396,3.7)
\path(4.9,1.18539)(6.42754,3.7)
\path(4.9,1.21243)(6.41111,3.7)
\path(4.9,1.23946)(6.39469,3.7)
\path(4.9,1.2665)(6.37826,3.7)
\path(4.9,1.29354)(6.36184,3.7)
\path(4.9,1.32058)(6.34541,3.7)
\path(4.9,1.34762)(6.32899,3.7)
\path(4.9,1.37466)(6.31256,3.7)
\path(4.9,1.4017)(6.29614,3.7)
\path(4.9,1.42874)(6.27971,3.7)
\path(4.9,1.45578)(6.26329,3.7)
\path(4.9,1.48281)(6.24686,3.7)
\path(4.9,1.50985)(6.23043,3.7)
\path(4.9,1.53689)(6.21401,3.7)
\path(4.9,1.56393)(6.19758,3.7)
\path(4.9,1.59097)(6.18116,3.7)
\path(4.9,1.61801)(6.16473,3.7)
\path(4.9,1.64505)(6.14831,3.7)
\path(4.9,1.67209)(6.13188,3.7)
\path(4.9,1.69912)(6.11546,3.7)
\path(4.9,1.72616)(6.09903,3.7)
\path(4.9,1.7532)(6.08261,3.7)
\path(4.9,1.78024)(6.06618,3.7)
\path(4.9,1.80728)(6.04976,3.7)
\path(4.9,1.83432)(6.03333,3.7)
\path(4.9,1.86136)(6.01691,3.7)
\path(4.9,1.8884)(6.00048,3.7)
\path(4.9,1.91544)(5.98406,3.7)
\path(4.9,1.94247)(5.96763,3.7)
\path(4.9,1.96951)(5.95121,3.7)
\path(4.9,1.99655)(5.93478,3.7)
\path(4.9,2.02359)(5.91836,3.7)
\path(4.9,2.05063)(5.90193,3.7)
\path(4.9,2.07767)(5.88551,3.7)
\path(4.9,2.10471)(5.86908,3.7)
\path(4.9,2.13175)(5.85266,3.7)
\path(4.9,2.15879)(5.83623,3.7)
\path(4.9,2.18582)(5.81981,3.7)
\path(4.9,2.21286)(5.80338,3.7)
\path(4.9,2.2399)(5.78696,3.7)
\path(4.9,2.26694)(5.77053,3.7)
\path(4.9,2.29398)(5.75411,3.7)
\path(4.9,2.32102)(5.73768,3.7)
\path(4.9,2.34806)(5.72126,3.7)
\path(4.9,2.3751)(5.70483,3.7)
\path(4.9,2.40214)(5.68841,3.7)
\path(4.9,2.42917)(5.67198,3.7)
\path(4.9,2.45621)(5.65556,3.7)
\path(4.9,2.48325)(5.63913,3.7)
\path(4.9,2.51029)(5.62271,3.7)
\path(4.9,2.53733)(5.60628,3.7)
\path(4.9,2.56437)(5.58986,3.7)
\path(4.9,2.59141)(5.57343,3.7)
\path(4.9,2.61845)(5.557,3.7)
\path(4.9,2.64548)(5.54058,3.7)
\path(4.9,2.67252)(5.52415,3.7)
\path(4.9,2.69956)(5.50773,3.7)
\path(4.9,2.7266)(5.4913,3.7)
\path(4.9,2.75364)(5.47488,3.7)
\path(4.9,2.78068)(5.45845,3.7)
\path(4.9,2.80772)(5.44203,3.7)
\path(4.9,2.83476)(5.4256,3.7)
\path(4.9,2.8618)(5.40918,3.7)
\path(4.9,2.88883)(5.39275,3.7)
\path(4.9,2.91587)(5.37633,3.7)
\path(4.9,2.94291)(5.3599,3.7)
\path(4.9,2.96995)(5.34348,3.7)
\path(4.9,2.99699)(5.32705,3.7)
\path(4.9,3.02403)(5.31063,3.7)
\path(4.9,3.05107)(5.2942,3.7)
\path(4.9,3.07811)(5.27778,3.7)
\path(4.9,3.10515)(5.26135,3.7)
\path(4.9,3.13218)(5.24493,3.7)
\path(4.9,3.15922)(5.2285,3.7)
\path(4.9,3.18626)(5.21208,3.7)
\path(4.9,3.2133)(5.19565,3.7)
\path(4.9,3.24034)(5.17923,3.7)
\path(4.9,3.26738)(5.1628,3.7)
\path(4.9,3.29442)(5.14638,3.7)
\path(4.9,3.32146)(5.12995,3.7)
\path(4.9,3.34849)(5.11353,3.7)
\path(4.9,3.37553)(5.0971,3.7)
\path(4.9,3.40257)(5.08068,3.7)
\path(4.9,3.42961)(5.06425,3.7)
\path(4.9,3.45665)(5.04783,3.7)
\path(4.9,3.48369)(5.0314,3.7)
\path(4.9,3.51073)(5.01498,3.7)
\path(4.9,3.53777)(4.99855,3.7)
\path(4.9,3.56481)(4.98213,3.7)
\path(4.9,3.59184)(4.9657,3.7)
\path(4.9,3.61888)(4.94928,3.7)
\path(4.9,3.64592)(4.93285,3.7)
\path(4.9,3.67296)(4.91643,3.7)
\path(8.28979,3.68979)(8.27298,3.7)
\path(8.27958,3.67958)(8.24596,3.7)
\path(8.26937,3.66937)(8.21895,3.7)
\path(8.25916,3.65916)(8.19193,3.7)
\path(8.24895,3.64895)(8.16491,3.7)
\path(8.23874,3.63874)(8.13789,3.7)
\path(8.22853,3.62853)(8.11087,3.7)
\path(8.21832,3.61832)(8.08385,3.7)
\path(8.20811,3.60811)(8.05684,3.7)
\path(8.1979,3.5979)(8.02982,3.7)
\path(8.18769,3.58769)(8.0028,3.7)
\path(8.17748,3.57748)(7.97578,3.7)
\path(8.16727,3.56727)(7.94876,3.7)
\path(8.15706,3.55706)(7.92175,3.7)
\path(8.14685,3.54685)(7.89473,3.7)
\path(8.13664,3.53664)(7.86771,3.7)
\path(8.12643,3.52643)(7.84069,3.7)
\path(8.11622,3.51622)(7.81367,3.7)
\path(8.10601,3.50601)(7.78666,3.7)
\path(8.0958,3.4958)(7.75964,3.7)
\path(8.08559,3.48559)(7.73262,3.7)
\path(8.07538,3.47538)(7.7056,3.7)
\path(8.06517,3.46517)(7.67858,3.7)
\path(8.05495,3.45495)(7.65156,3.7)
\path(8.04474,3.44474)(7.62455,3.7)
\path(8.03453,3.43453)(7.59753,3.7)
\path(8.02432,3.42432)(7.57051,3.7)
\path(8.01411,3.41411)(7.54349,3.7)
\path(8.0039,3.4039)(7.51647,3.7)
\path(7.99369,3.39369)(7.48946,3.7)
\path(7.98348,3.38348)(7.46244,3.7)
\path(7.97327,3.37327)(7.43542,3.7)
\path(7.96306,3.36306)(7.4084,3.7)
\path(7.95285,3.35285)(7.38138,3.7)
\path(7.94264,3.34264)(7.35436,3.7)
\path(7.93243,3.33243)(7.32735,3.7)
\path(7.92222,3.32222)(7.30033,3.7)
\path(7.91201,3.31201)(7.27331,3.7)
\path(7.9018,3.3018)(7.24629,3.7)
\path(7.89159,3.29159)(7.21927,3.7)
\path(7.88138,3.28138)(7.19226,3.7)
\path(7.87117,3.27117)(7.16524,3.7)
\path(7.86096,3.26096)(7.13822,3.7)
\path(7.85075,3.25075)(7.1112,3.7)
\path(7.84054,3.24054)(7.08418,3.7)
\path(7.83033,3.23033)(7.05717,3.7)
\path(7.82012,3.22012)(7.03015,3.7)
\path(7.80991,3.20991)(7.00313,3.7)
\path(7.7997,3.1997)(6.97611,3.7)
\path(7.78949,3.18949)(6.94909,3.7)
\path(7.77928,3.17928)(6.92207,3.7)
\path(7.76907,3.16907)(6.89506,3.7)
\path(7.75886,3.15886)(6.86804,3.7)
\path(7.74865,3.14865)(6.84102,3.7)
\path(7.73844,3.13844)(6.814,3.7)
\path(7.72823,3.12823)(6.78698,3.7)
\path(7.71802,3.11802)(6.75997,3.7)
\path(7.70781,3.10781)(6.73295,3.7)
\path(7.6976,3.0976)(6.70593,3.7)
\path(7.68739,3.08739)(6.67891,3.7)
\path(7.67718,3.07718)(6.65189,3.7)
\path(7.66697,3.06697)(6.62487,3.7)
\path(7.65676,3.05676)(6.59786,3.7)
\path(7.64655,3.04655)(6.57084,3.7)
\path(7.63634,3.03634)(6.54382,3.7)
\path(7.62613,3.02613)(6.5168,3.7)
\path(7.61592,3.01592)(6.48978,3.7)
\path(7.60571,3.00571)(6.46277,3.7)
\path(7.5955,2.9955)(6.43575,3.7)
\path(7.58529,2.98529)(6.40873,3.7)
\path(7.57508,2.97508)(6.38171,3.7)
\path(7.56486,2.96486)(6.35469,3.7)
\path(7.55465,2.95465)(6.32768,3.7)
\path(7.54444,2.94444)(6.30066,3.7)
\path(7.53423,2.93423)(6.27364,3.7)
\path(7.52402,2.92402)(6.24662,3.7)
\path(7.51381,2.91381)(6.2196,3.7)
\path(7.5036,2.9036)(6.19258,3.7)
\path(7.49339,2.89339)(6.16557,3.7)
\path(7.48318,2.88318)(6.13855,3.7)
\path(7.47297,2.87297)(6.11153,3.7)
\path(7.46276,2.86276)(6.08451,3.7)
\path(7.45255,2.85255)(6.05749,3.7)
\path(7.44234,2.84234)(6.03048,3.7)
\path(7.43213,2.83213)(6.00346,3.7)
\path(7.42192,2.82192)(5.97644,3.7)
\path(7.41171,2.81171)(5.94942,3.7)
\path(7.4015,2.8015)(5.9224,3.7)
\path(7.39129,2.79129)(5.89539,3.7)
\path(7.38108,2.78108)(5.86837,3.7)
\path(7.37087,2.77087)(5.84135,3.7)
\path(7.36066,2.76066)(5.81433,3.7)
\path(7.35045,2.75045)(5.78731,3.7)
\path(7.34024,2.74024)(5.76029,3.7)
\path(7.33003,2.73003)(5.73328,3.7)
\path(7.31982,2.71982)(5.70626,3.7)
\path(7.30961,2.70961)(5.67924,3.7)
\path(7.2994,2.6994)(5.65222,3.7)
\path(7.28919,2.68919)(5.6252,3.7)
\path(7.27898,2.67898)(5.59819,3.7)
\path(7.26877,2.66877)(5.57117,3.7)
\path(7.25856,2.65856)(5.54415,3.7)
\path(7.24835,2.64835)(5.51713,3.7)
\path(7.23814,2.63814)(5.49011,3.7)
\path(7.22793,2.62793)(5.46309,3.7)
\path(7.21772,2.61772)(5.43608,3.7)
\path(7.20751,2.60751)(5.40906,3.7)
\path(7.1973,2.5973)(5.38204,3.7)
\path(7.18709,2.58709)(5.35502,3.7)
\path(7.17688,2.57688)(5.328,3.7)
\path(7.16667,2.56667)(5.30099,3.7)
\path(7.15646,2.55646)(5.27397,3.7)
\path(7.14625,2.54625)(5.24695,3.7)
\path(7.13604,2.53604)(5.21993,3.7)
\path(7.12583,2.52583)(5.19291,3.7)
\path(7.11562,2.51562)(5.1659,3.7)
\path(7.10541,2.50541)(5.13888,3.7)
\path(7.0952,2.4952)(5.11186,3.7)
\path(7.08498,2.48498)(5.08484,3.7)
\path(7.07477,2.47477)(5.05782,3.7)
\path(7.06456,2.46456)(5.0308,3.7)
\path(7.05435,2.45435)(5.00379,3.7)
\path(7.04414,2.44414)(4.97677,3.7)
\path(7.03393,2.43393)(4.94975,3.7)
\path(7.02372,2.42372)(4.92273,3.7)
\path(7.01351,2.41351)(4.9,3.6974)
\path(7.0033,2.4033)(4.9,3.68098)
\path(6.99309,2.39309)(4.9,3.66457)
\path(6.98288,2.38288)(4.9,3.64816)
\path(6.97267,2.37267)(4.9,3.63175)
\path(6.96246,2.36246)(4.9,3.61533)
\path(6.95225,2.35225)(4.9,3.59892)
\path(6.94204,2.34204)(4.9,3.58251)
\path(6.93183,2.33183)(4.9,3.5661)
\path(6.92162,2.32162)(4.9,3.54968)
\path(6.91141,2.31141)(4.9,3.53327)
\path(6.9012,2.3012)(4.9,3.51686)
\path(6.89099,2.29099)(4.9,3.50045)
\path(6.88078,2.28078)(4.9,3.48403)
\path(6.87057,2.27057)(4.9,3.46762)
\path(6.86036,2.26036)(4.9,3.45121)
\path(6.85015,2.25015)(4.9,3.4348)
\path(6.83994,2.23994)(4.9,3.41838)
\path(6.82973,2.22973)(4.9,3.40197)
\path(6.81952,2.21952)(4.9,3.38556)
\path(6.80931,2.20931)(4.9,3.36915)
\path(6.7991,2.1991)(4.9,3.35273)
\path(6.78889,2.18889)(4.9,3.33632)
\path(6.77868,2.17868)(4.9,3.31991)
\path(6.76847,2.16847)(4.9,3.3035)
\path(6.75826,2.15826)(4.9,3.28708)
\path(6.74805,2.14805)(4.9,3.27067)
\path(6.73784,2.13784)(4.9,3.25426)
\path(6.72763,2.12763)(4.9,3.23785)
\path(6.71742,2.11742)(4.9,3.22143)
\path(6.70721,2.10721)(4.9,3.20502)
\path(6.697,2.097)(4.9,3.18861)
\path(6.68679,2.08679)(4.9,3.17219)
\path(6.67658,2.07658)(4.9,3.15578)
\path(6.66637,2.06637)(4.9,3.13937)
\path(6.65616,2.05616)(4.9,3.12296)
\path(6.64595,2.04595)(4.9,3.10654)
\path(6.63574,2.03574)(4.9,3.09013)
\path(6.62553,2.02553)(4.9,3.07372)
\path(6.61532,2.01532)(4.9,3.05731)
\path(6.60511,2.00511)(4.9,3.04089)
\path(6.59489,1.99489)(4.9,3.02448)
\path(6.58468,1.98468)(4.9,3.00807)
\path(6.57447,1.97447)(4.9,2.99166)
\path(6.56426,1.96426)(4.9,2.97524)
\path(6.55405,1.95405)(4.9,2.95883)
\path(6.54384,1.94384)(4.9,2.94242)
\path(6.53363,1.93363)(4.9,2.92601)
\path(6.52342,1.92342)(4.9,2.90959)
\path(6.51321,1.91321)(4.9,2.89318)
\path(6.503,1.903)(4.9,2.87677)
\path(6.49279,1.89279)(4.9,2.86036)
\path(6.48258,1.88258)(4.9,2.84394)
\path(6.47237,1.87237)(4.9,2.82753)
\path(6.46216,1.86216)(4.9,2.81112)
\path(6.45195,1.85195)(4.9,2.79471)
\path(6.44174,1.84174)(4.9,2.77829)
\path(6.43153,1.83153)(4.9,2.76188)
\path(6.42132,1.82132)(4.9,2.74547)
\path(6.41111,1.81111)(4.9,2.72906)
\path(6.4009,1.8009)(4.9,2.71264)
\path(6.39069,1.79069)(4.9,2.69623)
\path(6.38048,1.78048)(4.9,2.67982)
\path(6.37027,1.77027)(4.9,2.66341)
\path(6.36006,1.76006)(4.9,2.64699)
\path(6.34985,1.74985)(4.9,2.63058)
\path(6.33964,1.73964)(4.9,2.61417)
\path(6.32943,1.72943)(4.9,2.59776)
\path(6.31922,1.71922)(4.9,2.58134)
\path(6.30901,1.70901)(4.9,2.56493)
\path(6.2988,1.6988)(4.9,2.54852)
\path(6.28859,1.68859)(4.9,2.53211)
\path(6.27838,1.67838)(4.9,2.51569)
\path(6.26817,1.66817)(4.9,2.49928)
\path(6.25796,1.65796)(4.9,2.48287)
\path(6.24775,1.64775)(4.9,2.46646)
\path(6.23754,1.63754)(4.9,2.45004)
\path(6.22733,1.62733)(4.9,2.43363)
\path(6.21712,1.61712)(4.9,2.41722)
\path(6.20691,1.60691)(4.9,2.40081)
\path(6.1967,1.5967)(4.9,2.38439)
\path(6.18649,1.58649)(4.9,2.36798)
\path(6.17628,1.57628)(4.9,2.35157)
\path(6.16607,1.56607)(4.9,2.33516)
\path(6.15586,1.55586)(4.9,2.31874)
\path(6.14565,1.54565)(4.9,2.30233)
\path(6.13544,1.53544)(4.9,2.28592)
\path(6.12523,1.52523)(4.9,2.26951)
\path(6.11502,1.51502)(4.9,2.25309)
\path(6.1048,1.5048)(4.9,2.23668)
\path(6.09459,1.49459)(4.9,2.22027)
\path(6.08438,1.48438)(4.9,2.20385)
\path(6.07417,1.47417)(4.9,2.18744)
\path(6.06396,1.46396)(4.9,2.17103)
\path(6.05375,1.45375)(4.9,2.15462)
\path(6.04354,1.44354)(4.9,2.1382)
\path(6.03333,1.43333)(4.9,2.12179)
\path(6.02312,1.42312)(4.9,2.10538)
\path(6.01291,1.41291)(4.9,2.08897)
\path(6.0027,1.4027)(4.9,2.07255)
\path(5.99249,1.39249)(4.9,2.05614)
\path(5.98228,1.38228)(4.9,2.03973)
\path(5.97207,1.37207)(4.9,2.02332)
\path(5.96186,1.36186)(4.9,2.0069)
\path(5.95165,1.35165)(4.9,1.99049)
\path(5.94144,1.34144)(4.9,1.97408)
\path(5.93123,1.33123)(4.9,1.95767)
\path(5.92102,1.32102)(4.9,1.94125)
\path(5.91081,1.31081)(4.9,1.92484)
\path(5.9006,1.3006)(4.9,1.90843)
\path(5.89039,1.29039)(4.9,1.89202)
\path(5.88018,1.28018)(4.9,1.8756)
\path(5.86997,1.26997)(4.9,1.85919)
\path(5.85976,1.25976)(4.9,1.84278)
\path(5.84955,1.24955)(4.9,1.82637)
\path(5.83934,1.23934)(4.9,1.80995)
\path(5.82913,1.22913)(4.9,1.79354)
\path(5.81892,1.21892)(4.9,1.77713)
\path(5.80871,1.20871)(4.9,1.76072)
\path(5.7985,1.1985)(4.9,1.7443)
\path(5.78829,1.18829)(4.9,1.72789)
\path(5.77808,1.17808)(4.9,1.71148)
\path(5.76787,1.16787)(4.9,1.69507)
\path(5.75766,1.15766)(4.9,1.67865)
\path(5.74745,1.14745)(4.9,1.66224)
\path(5.73724,1.13724)(4.9,1.64583)
\path(5.72703,1.12703)(4.9,1.62942)
\path(5.71682,1.11682)(4.9,1.613)
\path(5.70661,1.10661)(4.9,1.59659)
\path(5.6964,1.0964)(4.9,1.58018)
\path(5.68619,1.08619)(4.9,1.56377)
\path(5.67598,1.07598)(4.9,1.54735)
\path(5.66577,1.06577)(4.9,1.53094)
\path(5.65556,1.05556)(4.9,1.51453)
\path(5.64535,1.04535)(4.9,1.49812)
\path(5.63514,1.03514)(4.9,1.4817)
\path(5.62492,1.02492)(4.9,1.46529)
\path(5.61471,1.01471)(4.9,1.44888)
\path(5.6045,1.0045)(4.9,1.43247)
\path(5.59429,0.994294)(4.9,1.41605)
\path(5.58408,0.984084)(4.9,1.39964)
\path(5.57387,0.973874)(4.9,1.38323)
\path(5.56366,0.963664)(4.9,1.36682)
\path(5.55345,0.953453)(4.9,1.3504)
\path(5.54324,0.943243)(4.9,1.33399)
\path(5.53303,0.933033)(4.9,1.31758)
\path(5.52282,0.922823)(4.9,1.30117)
\path(5.51261,0.912613)(4.9,1.28475)
\path(5.5024,0.902402)(4.9,1.26834)
\path(5.49219,0.892192)(4.9,1.25193)
\path(5.48198,0.881982)(4.9,1.23551)
\path(5.47177,0.871772)(4.9,1.2191)
\path(5.46156,0.861562)(4.9,1.20269)
\path(5.45135,0.851351)(4.9,1.18628)
\path(5.44114,0.841141)(4.9,1.16986)
\path(5.43093,0.830931)(4.9,1.15345)
\path(5.42072,0.820721)(4.9,1.13704)
\path(5.41051,0.810511)(4.9,1.12063)
\path(5.4003,0.8003)(4.9,1.10421)
\path(5.39009,0.79009)(4.9,1.0878)
\path(5.37988,0.77988)(4.9,1.07139)
\path(5.36967,0.76967)(4.9,1.05498)
\path(5.35946,0.759459)(4.9,1.03856)
\path(5.34925,0.749249)(4.9,1.02215)
\path(5.33904,0.739039)(4.9,1.00574)
\path(5.32883,0.728829)(4.9,0.989327)
\path(5.31862,0.718619)(4.9,0.972914)
\path(5.30841,0.708408)(4.9,0.956502)
\path(5.2982,0.698198)(4.9,0.940089)
\path(5.28799,0.687988)(4.9,0.923677)
\path(5.27778,0.677778)(4.9,0.907264)
\path(5.26757,0.667568)(4.9,0.890852)
\path(5.25736,0.657357)(4.9,0.874439)
\path(5.24715,0.647147)(4.9,0.858026)
\path(5.23694,0.636937)(4.9,0.841614)
\path(5.22673,0.626727)(4.9,0.825201)
\path(5.21652,0.616517)(4.9,0.808789)
\path(5.20631,0.606306)(4.9,0.792376)
\path(5.1961,0.596096)(4.9,0.775964)
\path(5.18589,0.585886)(4.9,0.759551)
\path(5.17568,0.575676)(4.9,0.743139)
\path(5.16547,0.565465)(4.9,0.726726)
\path(5.15526,0.555255)(4.9,0.710314)
\path(5.14505,0.545045)(4.9,0.693901)
\path(5.13483,0.534835)(4.9,0.677488)
\path(5.12462,0.524625)(4.9,0.661076)
\path(5.11441,0.514414)(4.9,0.644663)
\path(5.1042,0.504204)(4.9,0.628251)
\path(5.09399,0.493994)(4.9,0.611838)
\path(5.08378,0.483784)(4.9,0.595426)
\path(5.07357,0.473574)(4.9,0.579013)
\path(5.06336,0.463363)(4.9,0.562601)
\path(5.05315,0.453153)(4.9,0.546188)
\path(5.04294,0.442943)(4.9,0.529776)
\path(5.03273,0.432733)(4.9,0.513363)
\path(5.02252,0.422523)(4.9,0.496951)
\path(5.01231,0.412312)(4.9,0.480538)
\path(5.0021,0.402102)(4.9,0.464125)
\path(4.99189,0.391892)(4.9,0.447713)
\path(4.98168,0.381682)(4.9,0.4313)
\path(4.97147,0.371471)(4.9,0.414888)
\path(4.96126,0.361261)(4.9,0.398475)
\path(4.95105,0.351051)(4.9,0.382063)
\path(4.94084,0.340841)(4.9,0.36565)
\path(4.93063,0.330631)(4.9,0.349238)
\path(4.92042,0.32042)(4.9,0.332825)
\path(4.91021,0.31021)(4.9,0.316413)
\path(4.9,0.3)(4.9,3.7)(8.3,3.7)(4.9,0.3)
\color{rgb_000000}%
\path(4.9,2)(8.3,2)
\path(8.28442,2.00519)(8.19456,2.02109)
\path(8.27722,1.99241)(8.19456,2.00703)
\path(8.24967,1.98322)(8.19456,1.99297)
\path(8.22212,1.97404)(8.19456,1.97891)
\path(8.20774,2.03075)(8.19618,1.96539)
\path(8.22092,2.02636)(8.21101,1.97034)
\path(8.2341,2.02197)(8.22584,1.97528)
\path(8.24728,2.01757)(8.24067,1.98022)
\path(8.26046,2.01318)(8.25551,1.98517)
\path(8.27364,2.00879)(8.27034,1.99011)
\path(8.28682,2.00439)(8.28517,1.99506)
\path(8.19456,2)(8.19456,1.96485)(8.3,2)(8.19456,2.03515)(8.19456,2)
\path(6.6,0.3)(6.6,3.7)
\path(6.57367,3.62101)(6.57891,3.59456)
\path(6.58248,3.64745)(6.59297,3.59456)
\path(6.5913,3.6739)(6.60703,3.59456)
\path(6.60045,3.69866)(6.62109,3.59456)
\path(6.56489,3.59468)(6.63075,3.60774)
\path(6.56991,3.60973)(6.62636,3.62092)
\path(6.57492,3.62477)(6.62197,3.6341)
\path(6.57994,3.63982)(6.61757,3.64728)
\path(6.58495,3.65486)(6.61318,3.66046)
\path(6.58997,3.66991)(6.60879,3.67364)
\path(6.59498,3.68495)(6.60439,3.68682)
\path(6.6,3.59456)(6.63515,3.59456)(6.6,3.7)(6.56485,3.59456)(6.6,3.59456)
\color{rgb_9999ff}%
\path(7.1,0.8)(7.09932,0.81632)(7.09864,0.83264)(7.09796,0.84896)
  (7.09728,0.86528)(7.0966,0.8816)(7.09592,0.89792)(7.09524,0.91424)
  (7.09456,0.93056)(7.09388,0.94688)(7.0932,0.9632)(7.09252,0.97952)
  (7.09184,0.99584)(7.09116,1.01216)(7.09048,1.02848)(7.0898,1.0448)
  (7.08912,1.06112)(7.08844,1.07744)(7.08776,1.09376)
  (7.08708,1.11008)(7.0864,1.1264)(7.08572,1.14272)(7.08504,1.15904)
  (7.08436,1.17536)(7.08368,1.19168)(7.083,1.208)(7.08232,1.22432)
  (7.08164,1.24064)(7.08096,1.25696)(7.08028,1.27328)(7.0796,1.2896)
  (7.07892,1.30592)(7.07824,1.32224)(7.07756,1.33856)
  (7.07688,1.35488)(7.0762,1.3712)(7.07552,1.38752)(7.07484,1.40384)
  (7.07416,1.42016)(7.07348,1.43648)(7.0728,1.4528)(7.07212,1.46912)
  (7.07144,1.48544)(7.07076,1.50176)(7.07008,1.51808)(7.0694,1.5344)
  (7.06872,1.55072)(7.06804,1.56704)(7.06736,1.58336)
  (7.06668,1.59968)(7.066,1.616)(7.06532,1.63232)(7.06464,1.64864)
  (7.06396,1.66496)(7.06328,1.68128)(7.0626,1.6976)(7.06192,1.71392)
  (7.06124,1.73024)(7.06056,1.74656)(7.05988,1.76288)(7.0592,1.7792)
  (7.05852,1.79552)(7.05784,1.81184)(7.05716,1.82816)
  (7.05648,1.84448)(7.0558,1.8608)(7.05512,1.87712)(7.05444,1.89344)
  (7.05376,1.90976)(7.05308,1.92608)(7.0524,1.9424)(7.05172,1.95872)
  (7.05104,1.97504)(7.05036,1.99136)(7.04968,2.00768)(7.049,2.024)
  (7.04832,2.04032)(7.04764,2.05664)(7.04696,2.07296)
  (7.04628,2.08928)(7.0456,2.1056)(7.04492,2.12192)(7.04424,2.13824)
  (7.04356,2.15456)(7.04288,2.17088)(7.0422,2.1872)(7.04152,2.20352)
  (7.04084,2.21984)(7.04016,2.23616)(7.03948,2.25248)(7.0388,2.2688)
  (7.03812,2.28512)(7.03744,2.30144)(7.03676,2.31776)
  (7.03608,2.33408)(7.0354,2.3504)(7.03472,2.36672)(7.03404,2.38304)
  (7.03336,2.39936)(7.03268,2.41568)(7.032,2.432)
\path(7.066,1.616)(7.06532,1.63232)
\path(7.0777,1.52731)(7.09989,1.54142)
\path(7.05057,1.52618)(7.09495,1.55441)
\path(7.03693,1.53363)(7.09001,1.56739)
\path(7.04261,1.55337)(7.08507,1.58038)
\path(7.04829,1.5731)(7.08013,1.59336)
\path(7.05396,1.59284)(7.0752,1.60635)
\path(7.05964,1.61258)(7.07026,1.61933)
\path(7.08976,1.56804)(7.0602,1.61452)
\path(7.09868,1.52818)(7.05508,1.59672)
\path(7.08265,1.52751)(7.04996,1.57892)
\path(7.06663,1.52685)(7.04484,1.56111)
\path(7.05061,1.52618)(7.03971,1.54331)
\path(7.06971,1.52697)(7.10482,1.52844)(7.06532,1.63232)
  (7.03459,1.52551)(7.06971,1.52697)
\put(7.1,0.8){\color{rgb_9999ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\color{rgb_0000ff}%
\path(5.4,2.5)(5.41632,2.49932)(5.43264,2.49864)(5.44896,2.49796)
  (5.46528,2.49728)(5.4816,2.4966)(5.49792,2.49592)(5.51424,2.49524)
  (5.53056,2.49456)(5.54688,2.49388)(5.5632,2.4932)(5.57952,2.49252)
  (5.59584,2.49184)(5.61216,2.49116)(5.62848,2.49048)(5.6448,2.4898)
  (5.66112,2.48912)(5.67744,2.48844)(5.69376,2.48776)
  (5.71008,2.48708)(5.7264,2.4864)(5.74272,2.48572)(5.75904,2.48504)
  (5.77536,2.48436)(5.79168,2.48368)(5.808,2.483)(5.82432,2.48232)
  (5.84064,2.48164)(5.85696,2.48096)(5.87328,2.48028)(5.8896,2.4796)
  (5.90592,2.47892)(5.92224,2.47824)(5.93856,2.47756)
  (5.95488,2.47688)(5.9712,2.4762)(5.98752,2.47552)(6.00384,2.47484)
  (6.02016,2.47416)(6.03648,2.47348)(6.0528,2.4728)(6.06912,2.47212)
  (6.08544,2.47144)(6.10176,2.47076)(6.11808,2.47008)(6.1344,2.4694)
  (6.15072,2.46872)(6.16704,2.46804)(6.18336,2.46736)
  (6.19968,2.46668)(6.216,2.466)(6.23232,2.46532)(6.24864,2.46464)
  (6.26496,2.46396)(6.28128,2.46328)(6.2976,2.4626)(6.31392,2.46192)
  (6.33024,2.46124)(6.34656,2.46056)(6.36288,2.45988)(6.3792,2.4592)
  (6.39552,2.45852)(6.41184,2.45784)(6.42816,2.45716)
  (6.44448,2.45648)(6.4608,2.4558)(6.47712,2.45512)(6.49344,2.45444)
  (6.50976,2.45376)(6.52608,2.45308)(6.5424,2.4524)(6.55872,2.45172)
  (6.57504,2.45104)(6.59136,2.45036)(6.60768,2.44968)(6.624,2.449)
  (6.64032,2.44832)(6.65664,2.44764)(6.67296,2.44696)
  (6.68928,2.44628)(6.7056,2.4456)(6.72192,2.44492)(6.73824,2.44424)
  (6.75456,2.44356)(6.77088,2.44288)(6.7872,2.4422)(6.80352,2.44152)
  (6.81984,2.44084)(6.83616,2.44016)(6.85248,2.43948)(6.8688,2.4388)
  (6.88512,2.43812)(6.90144,2.43744)(6.91776,2.43676)
  (6.93408,2.43608)(6.9504,2.4354)(6.96672,2.43472)(6.98304,2.43404)
  (6.99936,2.43336)(7.01568,2.43268)(7.032,2.432)
\path(7.032,2.432)(7.03168,2.43968)(7.03136,2.44736)
  (7.03104,2.45504)(7.03072,2.46272)(7.0304,2.4704)(7.03008,2.47808)
  (7.02976,2.48576)(7.02944,2.49344)(7.02912,2.50112)(7.0288,2.5088)
  (7.02848,2.51648)(7.02816,2.52416)(7.02784,2.53184)
  (7.02752,2.53952)(7.0272,2.5472)(7.02688,2.55488)(7.02656,2.56256)
  (7.02624,2.57024)(7.02592,2.57792)(7.0256,2.5856)(7.02528,2.59328)
  (7.02496,2.60096)(7.02464,2.60864)(7.02432,2.61632)(7.024,2.624)
  (7.02368,2.63168)(7.02336,2.63936)(7.02304,2.64704)
  (7.02272,2.65472)(7.0224,2.6624)(7.02208,2.67008)(7.02176,2.67776)
  (7.02144,2.68544)(7.02112,2.69312)(7.0208,2.7008)(7.02048,2.70848)
  (7.02016,2.71616)(7.01984,2.72384)(7.01952,2.73152)(7.0192,2.7392)
  (7.01888,2.74688)(7.01856,2.75456)(7.01824,2.76224)
  (7.01792,2.76992)(7.0176,2.7776)(7.01728,2.78528)(7.01696,2.79296)
  (7.01664,2.80064)(7.01632,2.80832)(7.016,2.816)(7.01568,2.82368)
  (7.01536,2.83136)(7.01504,2.83904)(7.01472,2.84672)(7.0144,2.8544)
  (7.01408,2.86208)(7.01376,2.86976)(7.01344,2.87744)
  (7.01312,2.88512)(7.0128,2.8928)(7.01248,2.90048)(7.01216,2.90816)
  (7.01184,2.91584)(7.01152,2.92352)(7.0112,2.9312)(7.01088,2.93888)
  (7.01056,2.94656)(7.01024,2.95424)(7.00992,2.96192)(7.0096,2.9696)
  (7.00928,2.97728)(7.00896,2.98496)(7.00864,2.99264)
  (7.00832,3.00032)(7.008,3.008)(7.00768,3.01568)(7.00736,3.02336)
  (7.00704,3.03104)(7.00672,3.03872)(7.0064,3.0464)(7.00608,3.05408)
  (7.00576,3.06176)(7.00544,3.06944)(7.00512,3.07712)(7.0048,3.0848)
  (7.00448,3.09248)(7.00416,3.10016)(7.00384,3.10784)
  (7.00352,3.11552)(7.0032,3.1232)(7.00288,3.13088)(7.00256,3.13856)
  (7.00224,3.14624)(7.00192,3.15392)(7.0016,3.1616)(7.00128,3.16928)
  (7.00096,3.17696)(7.00064,3.18464)(7.00032,3.19232)(7,3.2)
\path(6.216,2.466)(6.23232,2.46532)
\path(6.21706,2.46093)(6.18828,2.48207)
\path(6.2018,2.45654)(6.14424,2.49882)
\path(6.18654,2.45215)(6.12803,2.49512)
\path(6.17129,2.44776)(6.1274,2.47999)
\path(6.15603,2.44337)(6.12677,2.46486)
\path(6.14077,2.43898)(6.12614,2.44973)
\path(6.14142,2.49989)(6.12744,2.48084)
\path(6.15441,2.49495)(6.12644,2.45686)
\path(6.16739,2.49001)(6.12701,2.43503)
\path(6.18038,2.48507)(6.14808,2.44109)
\path(6.19336,2.48013)(6.16914,2.44714)
\path(6.20635,2.4752)(6.1902,2.4532)
\path(6.21933,2.47026)(6.21126,2.45926)
\path(6.12697,2.46971)(6.12551,2.43459)(6.23232,2.46532)
  (6.12844,2.50482)(6.12697,2.46971)
\path(7.016,2.816)(7.01568,2.82368)
\path(7.02264,2.80538)(6.999,2.71746)
\path(7.03077,2.78399)(7.01305,2.71804)
\path(7.03891,2.76259)(7.02709,2.71863)
\path(7.04705,2.74119)(7.04114,2.71921)
\path(6.98879,2.73022)(7.03128,2.7188)
\path(6.99264,2.74357)(7.05224,2.72755)
\path(6.99648,2.75692)(7.04614,2.74357)
\path(7.00032,2.77028)(7.04005,2.75959)
\path(7.00416,2.78363)(7.03396,2.77562)
\path(7.008,2.79698)(7.02787,2.79164)
\path(7.01184,2.81033)(7.02177,2.80766)
\path(7.02007,2.71833)(7.05518,2.7198)(7.01568,2.82368)
  (6.98495,2.71687)(7.02007,2.71833)
\put(5.4,2.5){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\put(7,3.2){\color{rgb_0000ff}$\allinethickness{0.0263595cm}\circle{0.0263595}$}%
\color{rgb_000000}%
\path(4.9,0.3)(8.3,3.7)
\put(8.37029,2){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\put(6.6,3.77029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\put(8.13,3.67058){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \rotatebox{45}{$x_{1}=x_{2}$}}}}
\put(5.36485,2.42971){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$(y_{1},y_{2})$}}}}
\put(7.10544,3.27029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue}{$(x_{1},x_{2})$}}}}
\put(7.17029,0.8){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize \textcolor{blue!40!white}{$(y_{2},y_{1})$}}}}
\end{picture}%

